Analysis of chemical abundances in planetary nebulae with [WC] central stars. I. Line intensities and physical conditions

(Abridged) Planetary nebulae (PNe) around Wolf-Rayet [WR] central stars ([WR]PNe) constitute a particular photoionized nebula class that represents about 10% of the PNe with classified central stars. We analyse deep high-resolution spectrophotometric data of 12 [WR]PNe. This sample represents the most extensive analysed so far, at such high spectral resolution. We aim to select the optimal physical conditions in the PNe to be used in ionic abundance calculations that will be presented in a forthcoming paper. We acquired spectra at LCO with the 6.5-m telescope and the MIKE spectrograph, covering a wavelength range from 3350 to 9400 A. The spectra were exposed deep enough to detect, with signal-to-noise ratio higher than three, the weak ORLs of OII, CII, and other species. We detect and identify about 2980 emission lines, which, to date, is the most complete set of spectrophotometric data published for this type of objects. From our deep data, numerous diagnostic line ratios for Te and Ne are determined from CELs, ORLs, and continuum measurements. Densities are closely described by the average of all determined values for objects with ne<10^4 cm-3, and by ne([Cl III]) for the densest objects. For Te, we adopt a three-zone ionization scheme, where the low ionization zone is characterized by Te([NII]), the medium ionization zone by Te([OIII]) and the highest ionization one by Te([ArIV]) when available. We compute Te from the HI Paschen discontinuity and from HeI lines. We do not find evidences of the presence of low-temperature, high-density clumps in our [WR]PNe from the analysis of faint O II and N II plasma diagnostics. The behaviour of Te([OIII])/Te([NII]) being very low for high ionization degrees can be reproduced by a set of combined matter-bounded and radiation-bounded models, however, for the lowest temperature ratios, too high metallicity seem required.

==> (inline-0) <==
\begin{longtable}{ccccccccc} 
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications.
\label{lineid1}}\\
\hline\hline 
& & & \mc{5}{c}{Cn\,1-5} & \\
\cline{4-8} \\
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline 
& & & \mc{5}{c}{Cn\,1-5} & \\
\cline{4-8} \\ 
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3447.59 &           {\hei} &            7 & 3447.24 & -30.45 &   0.286 &   0.441 &   16 &     \\
 3478.97 &           {\hei} &           43 & 3478.76 & -18.09 &   0.169 &   0.257 &   23 &     \\
 3487.73 &           {\hei} &           42 & 3487.44 & -24.93 &   0.106 &   0.161 &   33 &     \\
 3512.51 &           {\hei} &           38 & 3512.17 & -29.03 &   0.225 &   0.338 &   18 &     \\
 3530.50 &           {\hei} &           36 & 3530.15 & -29.73 &   0.202 &   0.302 &   20 &     \\
 3554.42 &           {\hei} &           34 & 3554.05 & -31.20 &   0.232 &   0.343 &   18 &     \\
 3587.28 &           {\hei} &           32 & 3586.89 & -32.61 &   0.350 &   0.512 &   13 &     \\
 3613.64 &           {\hei} &            6 & 3613.26 & -31.52 &   0.363 &   0.525 &   13 &     \\
 3634.25 &           {\hei} &           28 & 3633.85 & -32.99 &   0.484 &   0.696 &   11 &     \\
 3669.47 &            {\hi} &          H25 & 3669.07 & -32.68 &   0.352 &   0.500 &   13 &     \\
 3671.48 &            {\hi} &          H24 & 3671.07 & -33.47 &   0.399 &   0.567 &   12 &     \\
 3673.76 &            {\hi} &          H23 & 3673.34 & -34.27 &   0.452 &   0.641 &   11 &     \\
 3676.37 &            {\hi} &          H22 & 3675.97 & -32.63 &   0.518 &   0.733 &   10 &     \\
 3679.36 &            {\hi} &          H21 & 3678.94 & -34.24 &   0.492 &   0.696 &   11 &     \\
 3682.81 &            {\hi} &          H20 & 3682.48 & -26.87 &   0.636 &   0.898 &    9 &     \\
 3686.83 &            {\hi} &          H19 & 3686.46 & -30.10 &   0.586 &   0.827 &   10 &     \\
 3691.56 &            {\hi} &          H18 & 3691.17 & -31.69 &   0.606 &   0.854 &   10 &     \\
 3694.22 &          {\neii} &            1 & 3693.80 & -34.08 &   0.124 &   0.175 &   29 &     \\
 3697.15 &            {\hi} &          H17 & 3696.75 & -32.43 &   0.745 &   1.047 &    9 &     \\
 3703.86 &            {\hi} &          H16 & 3703.47 & -31.58 &   0.914 &   1.279 &    8 &     \\
 3705.04 &           {\hei} &           25 & 3704.63 & -33.19 &   0.740 &   1.036 &    9 &     \\
 3711.97 &            {\hi} &          H15 & 3711.60 & -29.88 &   1.063 &   1.485 &    7 &     \\
 3721.83 &         {\fsiii} &           2F & 3721.42 & -33.04 &   2.386 &   3.321 &    6 &     \\
 3721.93 &            {\hi} &          H14 &       * &       * &       * &       * &    * &     \\
 3726.03 &          {\foii} &           1F & 3725.62 & -32.98 &  51.615 &  71.752 &    6 &     \\
 3728.82 &          {\foii} &           1F & 3728.37 & -36.18 &  25.956 &  36.053 &    6 &     \\
 3734.37 &            {\hi} &          H13 & 3733.97 & -32.13 &   1.610 &   2.233 &    7 &     \\
 3750.15 &            {\hi} &          H12 & 3749.72 & -34.37 &   2.195 &   3.029 &    6 &     \\
 3770.63 &            {\hi} &          H11 & 3770.22 & -32.59 &   2.675 &   3.669 &    6 &     \\
 3797.63 &         {\fsiii} &           2F & 3797.48 & -11.83 &   3.834 &   5.217 &    6 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3819.61 &           {\hei} &           22 & 3819.24 & -29.05 &   1.317 &   1.781 &    7 &     \\
 3835.39 &            {\hi} &           H9 & 3834.97 & -32.83 &   5.738 &   7.725 &    6 &     \\
 3862.59 &         {\silii} &            1 & 3861.97 & -48.14 &   0.061 &   0.082 &    : &     \\
 3868.75 &        {\fneiii} &           1F & 3868.33 & -32.54 &  71.411 &  95.248 &    6 &     \\
 3871.82 &           {\hei} &           60 & 3871.35 & -36.39 &   0.086 &   0.115 &   39 &     \\
 3888.65 &           {\hei} &            2 & 3888.42 & -17.73 &  17.195 &  22.809 &    6 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3918.98 &           {\cii} &            4 & 3918.52 & -35.19 &   0.050 &   0.066 &    : &     \\
 3920.68 &           {\cii} &            4 & 3920.32 & -27.52 &   0.096 &   0.126 &   36 &     \\
 3926.53 &           {\hei} &           58 & 3926.13 & -30.55 &   0.155 &   0.203 &   24 &     \\
 3964.73 &           {\hei} &            5 & 3964.31 & -31.76 &   0.780 &   1.014 &    8 &     \\
 3967.46 &        {\fneiii} &           1F & 3967.02 & -33.25 &  22.439 &  29.139 &    6 &     \\
 3970.07 &            {\hi} &           H7 & 3969.64 & -32.49 &  12.197 &  15.827 &    6 &     \\
 3994.98 &           {\nii} &           12 & 3994.62 & -27.01 &   0.046 &   0.059 &    : &     \\
 4009.26 &           {\hei} &           55 & 4008.78 & -35.89 &   0.233 &   0.299 &   18 &     \\
 4023.98 &           {\hei} &           54 & 4023.55 & -32.03 &   0.046 &   0.058 &    : &     \\
 4026.21 &           {\hei} &           18 & 4025.78 & -32.02 &   2.665 &   3.402 &    6 &     \\
 4041.31 &           {\nii} &           39 & 4040.99 & -23.75 &   0.060 &   0.076 &    : &     \\
 4068.60 &          {\fsii} &           1F & 4068.17 & -31.70 &   4.400 &   5.546 &    6 &     \\
 4069.62 &	     {\oii} &		10 &       * &      * &       * &       * &    * &     \\
 4069.89 &	     {\oii} &		10 &       * &      * &       * &       * &    * &     \\
 4072.15 &           {\oii} &           10 & 4071.77 & -27.97 &   0.170 &   0.214 &   23 &     \\
 4075.86 &           {\oii} &           10 & 4075.88 & -34.59 &   1.688 &   2.122 &    6 &     \\
 4076.35 &          {\fsii} &           1F &       * &      * &       * &       * &    * &     \\
 4078.84 &           {\oii} &           10 & 4078.52 & -23.53 &   0.039 &   0.049 &    : &     \\
 4089.29 &           {\oii} &           48 & 4088.85 & -32.26 &   0.067 &   0.084 &    : &     \\
 4097.22 &           {\oii} &           20 & 4096.90 & -23.44 &   0.490 &   0.612 &   10 &     \\
 4097.26 &           {\oii} &           48 &       * &       * &       * &       * &    * &     \\
 4101.74 &            {\hi} &           H6 & 4101.30 & -32.19 &  20.362 &  25.407 &    5 &     \\
 4104.99 &           {\oii} &           20 &    *    &    *   &    *    &    *    &    *  &     \\
 4110.79 &           {\oii} &           20 & 4110.33 & -33.55 &   0.032 &   0.040 &    : &     \\
 4119.22 &           {\oii} &           20 & 4120.42 & -29.10 &   0.264 &   0.328 &   16 &     \\ 
 4120.82 &           {\hei} &           16 &       * &      * &       * &       * &    * &     \\
 4132.80 &           {\oii} &           19 & 4132.32 & -34.82 &   0.064 &   0.079 &    : &     \\
 4143.76 &           {\hei} &           53 & 4143.32 & -31.83 &   0.387 &   0.477 &   12 &     \\
 4153.30 &           {\oii} &           19 & 4152.87 & -31.02 &   0.077 &   0.095 &    : &     \\
 4156.53 &           {\oii} &           19 & 4156.03 & -36.07 &   0.051 &   0.063 &    : &     \\
 4168.97 &           {\hei} &           52 & 4168.69 & -20.16 &   0.062 &   0.076 &    : &     \\
 4185.45 &           {\oii} &           36 & 4185.07 & -27.25 &   0.046 &   0.056 &    : &     \\
 4189.79 &           {\oii} &           36 & 4189.30 & -35.08 &   0.047 &   0.057 &    : &     \\
 4219.76 &          {\neii} &           52 & 4219.39 & -26.26 &   0.026 &   0.031 &    : &     \\
 4236.91 &           {\nii} &           48 & 4236.50 & -29.02 &   0.050 &   0.060 &    : &     \\
 4237.05 &           {\nii} &           48 &       * &       * &       * &       * &    * &     \\
 4241.78 &           {\nii} &           48 & 4241.37 & -28.96 &   0.048 &   0.058 &    : &     \\
 4243.97 &         {\ffeii} &          21F & 4243.54 & -30.39 &   0.034 &   0.041 &    : &     \\
 4253.90 &           {\oii} &          109 & 4253.42 & -33.83 &   0.041 &   0.049 &    : &     \\
 4253.91 &           {\oii} &          109 &       * &       * &       * &       * &    * &     \\
 4267.15 &           {\cii} &            6 & 4266.71 & -30.91 &   1.162 &   1.395 &    7 &     \\
 4275.55 &           {\oii} &           67 & 4275.75 &  14.04 &   0.084 &   0.101 &    : &     \\
 4276.75 &           {\oii} &           67 &       * &       * &       * &       * &    * &     \\
 4276.83 &         {\ffeii} &          21F &       * &       * &       * &       * &    * &     \\
 4287.39 &         {\ffeii} &           7F & 4287.47 &   5.60 &   0.077 &   0.092 &    : &  d   \\
 4294.78 &           {\sii} &           49 & 4294.47 & -31.39 &   0.028 &   0.034 &    : &     \\
 4294.92 &           {\oii} &           54 &       * &       * &       * &       * &    * &     \\
 4303.61 &           {\oii} &           65 & 4303.33 & -19.49 &   0.047 &   0.057 &    : &     \\
 4303.82 &           {\oii} &           53 &       * &       * &       * &       * &    * &     \\
 4317.14 &           {\oii} &            2 & 4316.72 & -29.16 &   0.043 &   0.051 &    : &     \\
 4319.63 &           {\oii} &            2 & 4319.10 & -36.77 &   0.030 &   0.036 &    : &     \\
 4340.47 &            {\hi} &           H5 & 4340.01 & -31.81 &  40.806 &  48.200 &    5 &     \\
 4345.55 &           {\oii} &           65 & 4345.13 & -29.68 &   0.073 &   0.087 &    : &     \\
 4345.56 &           {\oii} &            2 &    *    &    *   &     *   &     *   &    * &     \\
 4349.43 &           {\oii} &            2 & 4348.98 & -31.03 &   0.087 &   0.103 &   39 &     \\
 4363.21 &         {\foiii} &           2F & 4362.72 & -33.65 &   3.060 &   3.592 &    6 &     \\
 4366.89 &           {\oii} &            2 & 4366.48 & -28.16 &   0.061 &   0.072 &    : &     \\
 4387.93 &           {\hei} &           51 & 4387.48 & -30.76 &   0.752 &   0.876 &    8 &     \\
 4391.94 &          {\neii} &          55e & 4391.52 & -28.67 &   0.047 &   0.054 &    : &     \\
 4409.30 &          {\neii} &          55e & 4408.81 & -33.30 &   0.041 &   0.048 &    : &     \\
 4416.97 &           {\oii} &            5 & 4416.49 & -32.58 &   0.046 &   0.053 &    : &     \\
 4437.55 &           {\hei} &           50 & 4437.17 & -25.67 &   0.075 &   0.085 &    : &     \\
 4465.41 &           {\oii} &           94 & 4465.17 & -16.13 &   0.021 &   0.024 &    : &     \\
 4471.47 &           {\hei} &           14 & 4471.02 & -30.19 &   6.308 &   7.140 &    5 &     \\
 4491.23 &           {\oii} &          86a & 4490.96 & -18.03 &   0.032 &   0.036 &    : &     \\
 4530.41 &           {\nii} &          58b & 4529.84 & -37.74 &   0.028 &   0.031 &    : &     \\
 4562.60 &         {\sfmgi} &            1 & 4562.10 & -32.86 &   0.085 &   0.093 &    : &     \\
 4571.10 &         {\sfmgi} &            1 & 4570.61 & -32.16 &   0.287 &   0.314 &   15 &     \\
 4590.97 &           {\oii} &           15 & 4590.39 & -37.88 &   0.045 &   0.049 &    : &     \\
 4595.95 &           {\oii} &           15 & 4595.68 & -17.61 &   0.042 &   0.046 &    : &     \\
 4596.18 &           {\oii} &           15 &       * &       * &       * &       * &    * &     \\
 4601.48 &           {\nii} &            5 & 4601.06 & -27.36 &   0.077 &   0.084 &    : &     \\
 4607.13 &        {\ffeiii} &           3F & 4606.69 & -28.63 &   0.101 &   0.109 &   35 &     \\
 4607.16 &           {\nii} &            5 &       * &       * &       * &       * &    * &     \\
 4621.39 &           {\nii} &            5 & 4621.05 & -22.08 &   0.048 &   0.051 &    : &     \\
 4630.54 &           {\nii} &            5 & 4630.12 & -27.19 &   0.157 &   0.168 &   24 &     \\
 4634.14 &          {\niii} &            2 & 4633.76 & -24.61 &   0.282 &   0.302 &   15 &     \\
 4638.86 &           {\oii} &            1 & 4638.37 & -31.65 &   0.067 &   0.071 &    : &     \\
 4640.64 &          {\niii} &            2 & 4640.40 & -15.52 &   0.428 &   0.458 &   11 &     \\
 4649.13 &           {\oii} &            1 & 4648.62 & -32.88 &   0.295 &   0.315 &   15 &     \\
 4650.84 &           {\oii} &            1 & 4650.41 & -27.70 &   0.055 &   0.059 &    : &     \\
 4658.05 &        {\ffeiii} &           3F & 4657.72 & -21.21 &   1.046 &   1.114 &    7 &     \\
 4661.63 &           {\oii} &            1 & 4661.13 & -32.16 &   0.136 &   0.144 &   27 &     \\
 4676.24 &           {\oii} &            1 & 4675.67 & -36.57 &   0.119 &   0.126 &   30 &     \\
 4701.62 &        {\ffeiii} &           3F & 4701.13 & -31.26 &   0.354 &   0.372 &   13 &     \\
 4711.37 &         {\fariv} &           1F & 4710.79 & -36.92 &   0.185 &   0.193 &   21 &     \\
 4713.14 &           {\hei} &           12 & 4712.69 & -28.64 &   0.731 &   0.766 &    8 &     \\
 4733.93 &        {\ffeiii} &           3F & 4733.39 & -34.20 &   0.156 &   0.162 &   24 &     \\
 4740.17 &         {\fariv} &           1F & 4739.75 & -26.56 &   0.308 &   0.320 &   14 &     \\
 4754.69 &        {\ffeiii} &           3F & 4754.35 & -21.43 &   0.234 &   0.242 &   17 &     \\
 4769.43 &        {\ffeiii} &           3F & 4769.00 & -27.04 &   0.117 &   0.120 &   31 &     \\
 4777.68 &        {\ffeiii} &           3F & 4777.26 & -26.38 &   0.071 &   0.073 &    : &     \\
 4814.55 &         {\ffeii} &          20F & 4814.10 & -28.00 &   0.029 &   0.029 &    : &     \\
 4861.33 &            {\hi} &           H4 & 4860.84 & -30.24 & 100.000 & 100.000 &    5 &     \\
 4881.00 &        {\ffeiii} &           2F & 4880.56 & -27.02 &   0.546 &   0.543 &   10 &     \\
 4921.93 &           {\hei} &           48 & 4921.45 & -29.24 &   1.838 &   1.804 &    6 &     \\
 4924.53 &           {\oii} &           28 & 4924.13 & -24.35 &   0.049 &   0.048 &    : &     \\
 4931.32 &         {\foiii} &           1F & 4930.77 & -33.43 &   0.077 &   0.076 &    : &     \\
 4958.91 &         {\foiii} &           1F & 4958.38 & -32.06 & 291.917 & 283.291 &    5 &     \\
 4987.20 &        {\ffeiii} &           2F & 4986.86 & -20.46 &   0.122 &   0.117 &   30 &     \\
 4987.38 &           {\nii} &           24 &       * &      * &       * &       * &    * &     \\
 4994.37 &           {\nii} &           24 & 4993.87 & -30.02 &   0.090 &   0.086 &   38 &     \\
 5001.13 &           {\nii} &           19 & 5000.90 & -13.79 &   0.123 &   0.118 &   29 &     \\
 5001.47 &           {\nii} &           19 &       * &       * &       * &       * &    * &     \\
 5006.84 &         {\foiii} &           1F & 5006.34 & -29.94 & 892.977 & 854.452 &    5 &     \\
 5015.68 &           {\hei} &            4 & 5015.18 & -29.89 &   3.031 &   2.893 &    9 &     \\
 5041.03 &         {\silii} &            5 & 5040.68 & -20.79 &   0.240 &   0.227 &    9 &     \\
 5045.10 &           {\nii} &            4 & 5044.56 & -32.09 &   0.115 &   0.109 &   15 &     \\
 5047.74 &           {\hei} &           47 & 5047.25 & -29.12 &   0.296 &   0.280 &    8 &     \\
 5055.98 &         {\silii} &            5 & 5055.54 & -26.09 &   0.134 &   0.126 &   14 &     \\
 5121.82 &           {\cii} &           12 & 5121.26 & -32.79 &   0.060 &   0.055 &   25 &     \\
 5158.81 &         {\ffeii} &          19F & 5158.31 & -29.06 &   0.252 &   0.231 &    9 &     \\
 5191.82 &        {\fariii} &           3F & 5191.17 & -37.53 &   0.124 &   0.113 &   14 &     \\
 5197.90 &       {\fnitroi} &           1F & 5197.34 & -32.31 &   1.726 &   1.570 &    5 &     \\
 5200.26 &       {\fnitroi} &           1F & 5199.69 & -32.85 &   1.217 &   1.106 &    6 &     \\
 5261.61 &         {\ffeii} &          19F & 5260.83 & -44.44 &   0.062 &   0.056 &   24 &     \\
 5270.40 &        {\ffeiii} &           1F & 5270.01 & -22.19 &   0.765 &   0.682 &    6 &     \\
 5342.38 &           {\cii} &        17.06 & 5341.64 & -41.52 &   0.113 &   0.099 &   15 &     \\
 5363.65 &        {\fniqiv} &        4F-2G & 5363.23 & -23.47 &   0.045 &   0.039 &   31 &     \\
 5412.00 &        {\ffeiii} &           1F & 5411.58 & -23.26 &   0.095 &   0.082 &   17 &     \\
 5495.82 &         {\ffeii} &          17F & 5495.11 & -38.73 &   0.080 &   0.067 &   20 &     \\
 5495.98 &           {\nii} &           29 &       * &       * &       * &       * &    * &     \\
 5517.71 &        {\fcliii} &           1F & 5517.21 & -27.17 &   1.207 &   1.009 &    6 &     \\
 5537.88 &        {\fcliii} &           1F & 5537.30 & -31.41 &   1.480 &   1.230 &    6 &     \\
 5551.95 &           {\nii} &           63 & 5551.22 & -39.42 &   0.055 &   0.046 &   26 &     \\
 5577.34 &           {\foi} &           3F & 5576.84 & -26.88 &   0.767 &   0.631 &    6 &  c   \\
 5666.64 &           {\nii} &            3 & 5666.08 & -29.63 &   0.161 &   0.129 &   12 &     \\
 5676.02 &           {\nii} &            3 & 5675.48 & -28.53 &   0.063 &   0.050 &   24 &     \\
 5679.56 &           {\nii} &            3 & 5679.02 & -28.51 &   0.272 &   0.217 &    9 &     \\
 5686.21 &           {\nii} &            3 & 5685.90 & -16.35 &   0.054 &   0.043 &   27 &     \\
 5710.76 &           {\nii} &            3 & 5710.18 & -30.43 &   0.046 &   0.037 &   30 &     \\
 5754.64 &          {\fnii} &           3F & 5754.02 & -32.31 &   5.273 &   4.122 &    6 &     \\
 5875.64 &           {\hei} &           11 & 5875.08 & -28.58 &  29.166 &  22.070 &    6 &     \\
 5906.15 &          {\sili} &          --- & 5905.70 & -22.83 &   0.060 &   0.045 &   25 &     \\
 5931.78 &           {\nii} &           28 & 5931.17 & -30.83 &   0.033 &   0.024 &    : &     \\
 5941.65 &           {\nii} &           28 & 5940.95 & -35.31 &   0.047 &   0.035 &   30 &     \\
 6000.20 &       {\fniqiii} &           2F & 5999.74 & -22.98 &   0.026 &   0.019 &    : &     \\
 6151.43 &           {\cii} &        16.04 & 6150.70 & -35.58 &   0.082 &   0.058 &   20 &     \\
 6300.30 &           {\foi} &           1F & 6299.63 & -31.88 &  11.320 &   7.839 &    6 &     \\
 6312.10 &         {\fsiii} &           3F & 6311.47 & -29.92 &   3.675 &   2.539 &    6 &     \\
 6347.11 &         {\silii} &            2 & 6346.50 & -28.81 &   0.141 &   0.097 &   14 &     \\
 6363.78 &           {\foi} &           1F & 6363.09 & -32.51 &   3.780 &   2.586 &    6 &     \\
 6371.36 &         {\silii} &            2 & 6370.75 & -28.70 &   0.126 &   0.086 &   15 &     \\
 6461.95 &           {\cii} &        17.04 & 6461.19 & -35.27 &   0.152 &   0.102 &   13 &  e   \\
 6527.10 &          {\fnii} &           1F & 6526.61 & -22.52 &   0.107 &   0.071 &   16 &     \\
 6533.99 &       {\fniqiii} &           2F & 6532.67 & -60.59 &   0.104 &   0.069 &   17 &  c   \\
 6548.03 &          {\fnii} &           1F & 6547.39 & -29.29 & 174.733 & 115.480 &    6 &     \\
 6562.82 &            {\hi} &           H3 & 6562.09 & -33.35 & 439.743 & 289.867 &    6 &     \\
 6578.05 &           {\cii} &            2 & 6577.32 & -33.27 &   0.928 &   0.610 &    7 &     \\
 6583.41 &          {\fnii} &           1F & 6582.68 & -33.25 & 539.538 & 354.365 &    6 &     \\
 6678.15 &           {\hei} &           46 & 6677.50 & -29.18 &   8.888 &   5.744 &    6 &     \\
 6716.47 &          {\fsii} &           2F & 6715.75 & -32.15 &  23.058 &  14.811 &    6 &     \\
 6730.85 &          {\fsii} &           2F & 6730.13 & -32.08 &  40.597 &  26.017 &    6 &     \\
 6895.10 &           {\oii} &        4F-4D & 6894.37 & -31.74 &   0.053 &   0.033 &   28 &     \\
 6906.44 &           {\oii} &        4F-4D & 6906.08 & -15.62 &   0.027 &   0.017 &    : &     \\
 6915.20 &         {\fcriv} &        4F-2G & 6915.14 &  -2.60 &   0.029 &   0.018 &    : &     \\
 7001.92 &            {\oi} &           21 & 7001.38 & -23.12 &   0.045 &   0.028 &   31 &     \\
 7002.23 &            {\oi} &           21 &       * &       * &       * &       * &    * &     \\
 7065.28 &           {\hei} &           10 & 7064.56 & -30.54 &   9.910 &   6.046 &    7 &     \\
 7135.78 &        {\fariii} &           1F & 7135.11 & -28.15 &  53.816 &  32.521 &    7 &     \\
 7155.16 &         {\ffeii} &          14F & 7154.37 & -33.11 &   0.388 &   0.234 &    9 &     \\
 7160.61 &           {\hei} &         1/10 & 7159.91 & -29.30 &   0.065 &   0.039 &   24 &     \\
 7172.00 &         {\ffeii} &          14F & 7171.05 & -39.72 &   0.095 &   0.057 &   18 &     \\
 7231.34 &           {\cii} &            3 & 7230.57 & -31.93 &   0.585 &   0.349 &    8 &     \\
 7236.42 &           {\cii} &            3 & 7235.81 & -25.27 &   1.188 &   0.708 &    7 &     \\
 7254.15 &            {\oi} &           20 & 7254.04 &  -4.54 &   0.063 &   0.037 &   24 &     \\
 7254.45 &            {\oi} &           20 &       * &       * &       * &       * &    * &     \\
 7254.53 &            {\oi} &           20 &       * &       * &       * &       * &    * &     \\
 7281.35 &           {\hei} &           45 & 7280.65 & -28.83 &   1.519 &   0.900 &    7 &     \\
 7298.05 &           {\hei} &          1/9 & 7297.24 & -33.26 &   0.066 &   0.039 &   23 &     \\
 7318.92 &          {\foii} &           2F & 7317.70 & -49.97 &   1.112 &   0.656 &    7 &     \\
 7318.92 &          {\foii} &           2F & 7320.16 &  50.79 &   3.959 &   2.334 &    7 &     \\
 7319.99 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7319.99 &          {\foii} &           2F & 7321.35 &  55.68 &   3.145 &   1.854 &    7 &     \\
 7329.66 &          {\foii} &           2F & 7328.34 & -54.01 &   1.835 &   1.080 &    7 &     \\
 7329.66 &          {\foii} &           2F & 7330.83 &  47.84 &   3.258 &   1.918 &    7 &     \\
 7330.73 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7330.73 &          {\foii} &           2F & 7331.99 &  51.53 &   1.767 &   1.040 &    7 &     \\
 7377.83 &        {\fniqii} &           2F & 7377.02 & -32.92 &   0.477 &   0.279 &    8 &     \\
 7388.16 &         {\ffeii} &          14F & 7387.39 & -31.25 &   0.060 &   0.035 &   25 &     \\
     --- &                ? &          --- & 7401.07 &     --- &   0.218 &   0.127 &   11 &  c   \\
 7411.61 &        {\fniqii} &           2F & 7411.06 & -22.24 &   0.034 &   0.020 &   39 &     \\
 7452.54 &         {\ffeii} &          14F & 7451.72 & -32.98 &   0.125 &   0.073 &   15 &     \\
 7468.31 &        {\nitroi} &            3 & 7467.56 & -30.11 &   0.022 &   0.013 &    : &     \\
 7499.85 &           {\hei} &          1/8 & 7499.15 & -27.99 &   0.091 &   0.052 &   19 &     \\
    ---  &               ?  &          --- & 7508.28 &     --- &   0.051 &   0.029 &   29 &     \\
 7519.49 &           {\cii} &        16.08 & 7519.02 & -18.75 &   0.022 &   0.013 &    : &     \\
 7519.86 &           {\cii} &        16.08 &       * &       * &       * &       * &    * &     \\
 7530.54 &         {\fcliv} &           1F & 7529.90 & -25.49 &   0.103 &   0.059 &   17 &     \\
 7751.10 &        {\fariii} &           2F & 7750.38 & -27.86 &  13.859 &   7.755 &    7 &  c   \\
 7771.93 &            {\oi} &            1 & 7771.17 & -29.33 &   0.047 &   0.026 &   30 &     \\
 7774.17 &            {\oi} &            1 & 7774.73 &  21.60 &   0.043 &   0.024 &   32 &  c   \\
 7775.39 &            {\oi} &            1 &       * &       * &       * &       * &    * &     \\
 7816.13 &           {\hei} &          1/7 & 7815.34 & -30.31 &   0.134 &   0.074 &   15 &     \\
 7876.03 &          {\fpii} &        1D-1S & 7875.00 & -39.20 &   0.047 &   0.026 &   30 &     \\
 7889.90 &       {\fniqiii} &           1F & 7889.21 & -26.22 &   0.117 &   0.065 &   16 &     \\
 8045.63 &         {\fcliv} &           1F & 8045.00 & -23.47 &   0.164 &   0.089 &   13 &     \\
 8203.85 &           {\hei} &         4/14 & 8203.08 & -28.12 &   0.032 &   0.017 &    : &     \\
 8216.34 &        {\nitroi} &            2 & 8215.31 & -37.60 &   0.040 &   0.021 &   34 &     \\
 8223.14 &        {\nitroi} &            2 & 8222.11 & -37.53 &   0.033 &   0.018 &    : &     \\
 8276.31 &            {\hi} &          P32 & 8275.50 & -29.33 &   0.178 &   0.094 &   13 &     \\
 8281.12 &            {\hi} &          P31 & 8280.67 & -16.30 &   0.328 &   0.173 &   10 &  c   \\
 8286.43 &            {\hi} &          P30 & 8285.69 & -26.75 &   0.244 &   0.129 &   11 &  c   \\
 8292.31 &            {\hi} &          P29 & 8291.46 & -30.72 &   0.220 &   0.116 &   11 &  c   \\
 8298.83 &            {\hi} &          P28 & 8298.19 & -23.11 &   0.473 &   0.249 &    9 &     \\
 8306.11 &            {\hi} &          P27 & 8305.42 & -24.92 &   0.223 &   0.118 &   11 &     \\
 8314.26 &            {\hi} &          P26 & 8313.51 & -27.05 &   0.261 &   0.137 &   11 &     \\
 8323.42 &            {\hi} &          P25 & 8322.63 & -28.46 &   0.298 &   0.156 &   10 &     \\
 8333.78 &            {\hi} &          P24 & 8333.03 & -26.98 &   0.362 &   0.190 &   10 &    \\
 8345.55 &            {\hi} &          P23 & 8344.00 & -55.68 &   0.969 &   0.507 &    8 &  c  \\
 8359.00 &            {\hi} &          P22 & 8358.18 & -29.42 &   0.409 &   0.214 &    9 &     \\
 8361.67 &           {\hei} &          1/6 & 8360.92 & -26.89 &   0.249 &   0.130 &   11 &     \\
 8374.48 &            {\hi} &          P21 & 8373.74 & -26.50 &   0.473 &   0.247 &    9 &     \\
 8392.40 &            {\hi} &          P20 & 8391.59 & -28.96 &   0.511 &   0.265 &    9 &     \\
 8413.32 &            {\hi} &          P19 & 8412.49 & -29.58 &   0.545 &   0.282 &    9 &     \\
 8437.96 &            {\hi} &          P18 & 8437.13 & -29.49 &   0.599 &   0.308 &    9 &     \\
 8446.25 &            {\oi} &            4 & 8445.48 & -27.32 &   0.367 &   0.188 &   10 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8467.25 &            {\hi} &          P17 & 8466.40 & -30.08 &   0.699 &   0.357 &    9 &     \\
 8480.90 &        {\fcliii} &           3F & 8480.23 & -23.68 &   0.020 &   0.010 &    : &     \\
 8486.27 &           {\hei} &         6/16 & 8485.75 & -18.35 &   0.053 &   0.027 &   28 &     \\
 8502.48 &            {\hi} &          P16 & 8501.64 & -29.65 &   0.930 &   0.472 &    8 &     \\
 8528.99 &           {\hei} &         6/15 & 8528.39 & -21.11 &   0.066 &   0.033 &   24 &     \\
 8545.38 &            {\hi} &          P15 & 8544.58 & -28.06 &   1.077 &   0.542 &    8 &     \\
 8578.70 &         {\fclii} &           1F & 8577.85 & -29.73 &   1.069 &   0.534 &    8 &     \\
 8598.39 &            {\hi} &          P14 & 8597.54 & -29.63 &   1.358 &   0.676 &    8 &     \\
 8616.95 &         {\ffeii} &        4H-2I & 8615.98 & -33.74 &   0.606 &   0.300 &    9 &     \\
 8665.02 &            {\hi} &          P13 & 8664.12 & -31.12 &   1.779 &   0.873 &    8 &     \\
 8727.13 &           {\fci} &           3F & 8726.11 & -35.03 &   0.269 &   0.130 &   11 &     \\
 8733.43 &           {\hei} &         6/12 & 8732.77 & -22.66 &   0.099 &   0.048 &   18 &     \\
 8750.47 &            {\hi} &          P12 & 8749.66 & -27.74 &   2.111 &   1.018 &    8 &     \\
 8845.38 &           {\hei} &         6/11 & 8844.62 & -25.75 &   0.147 &   0.069 &   14 &     \\
 8862.79 &            {\hi} &          P11 & 8861.89 & -30.46 &   2.777 &   1.311 &    8 &     \\
 8891.91 &         {\ffeii} &          13F & 8891.16 & -25.29 &   0.178 &   0.084 &   13 &     \\
 8996.99 &           {\hei} &         6/10 & 8996.27 & -24.02 &   0.223 &   0.103 &   12 &     \\
 9014.91 &            {\hi} &          P10 & 9014.02 & -29.62 &   3.976 &   1.832 &    9 &     \\
 9063.29 &           {\hei} &          4/8 & 9062.51 & -25.81 &   0.212 &   0.097 &   12 &     \\
 9068.60 &         {\fsiii} &           1F & 9068.09 & -16.85 & 107.815 &  49.308 &    9 &     \\
 9123.60 &         {\fclii} &           1F & 9122.57 & -33.83 &   0.352 &   0.160 &   10 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=9.724 \times 10^{-13}$.}\\
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=0.56$\pm$0.05, in units of $100.00=3.531 \times 10^{-12}$.}\\ 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission.}\\
\multicolumn{9}{l}{$^{\rm d}$ Blended with an unknown line.}\\
\multicolumn{9}{l}{$^{\rm e}$ Affected by charge transfer.} \\
\multicolumn{9}{l}{$^{\rm f}$ Affected by atmospheric absorption bands.}\\
\end{longtable}

\clearpage

\newpage

\centering
\begin{longtable}{ccccccccc} 
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications.
\label{lineid2}}\\
\hline\hline 
& & & \mc{5}{c}{Hb\,4} & \\
\cline{4-8} \\
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline 
& & & \mc{5}{c}{Hb\,4} & \\
\cline{4-8} \\ 
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3340.77 &          {\oiii} &            3 & 3340.03 & -66.42 &   0.965 &   4.541 &   14 &     \\
 3428.65 &          {\oiii} &           15 & 3427.81 & -73.45 &   0.268 &   1.115 &   19 &     \\
 3444.07 &          {\oiii} &           15 & 3443.31 & -66.17 &   2.730 &  11.128 &   12 &     \\
 3669.47 &            {\hi} &          H25 & 3668.65 & -67.01 &   0.186 &   0.578 &   22 &     \\
 3671.48 &            {\hi} &          H24 & 3670.82 & -53.89 &   0.157 &   0.488 &   24 &     \\
 3673.76 &            {\hi} &          H23 & 3673.05 & -57.95 &   0.216 &   0.667 &   20 &     \\
 3676.37 &            {\hi} &          H22 & 3675.62 & -61.17 &   0.206 &   0.634 &   21 &     \\
 3679.36 &            {\hi} &          H21 & 3678.58 & -63.57 &   0.256 &   0.786 &   18 &     \\
 3682.81 &            {\hi} &          H20 & 3682.07 & -60.25 &   0.301 &   0.922 &   17 &     \\
 3686.83 &            {\hi} &          H19 & 3686.07 & -61.81 &   0.417 &   1.271 &   14 &     \\
 3691.56 &            {\hi} &          H18 & 3690.81 & -60.92 &   0.263 &   0.796 &   18 &     \\
 3697.15 &            {\hi} &          H17 & 3696.34 & -65.68 &   0.306 &   0.922 &   16 &     \\
 3703.86 &            {\hi} &          H16 & 3703.04 & -66.39 &   0.360 &   1.078 &   15 &     \\
 3705.04 &           {\hei} &           25 & 3704.18 & -69.61 &   0.172 &   0.511 &   23 &     \\
 3711.97 &            {\hi} &          H15 & 3711.17 & -64.63 &   0.474 &   1.395 &   13 &     \\
 3721.93 &            {\hi} &          H14 & 3721.05 & -70.89 &   0.967 &   2.820 &   11 &     \\
 3726.03 &          {\foii} &           1F & 3725.38 & -52.32 &   5.933 &  17.224 &   10 &     \\
 3728.82 &          {\foii} &           1F & 3728.15 & -53.89 &   2.740 &   7.933 &   10 &     \\
 3734.37 &            {\hi} &          H13 & 3733.57 & -64.24 &   0.738 &   2.125 &   12 &     \\
 3750.15 &            {\hi} &          H12 & 3749.35 & -63.95 &   0.845 &   2.396 &   11 &     \\
 3754.69 &          {\oiii} &            2 & 3753.88 & -64.69 &   0.147 &   0.415 &   25 &     \\
 3759.87 &          {\oiii} &            2 & 3759.07 & -63.81 &   0.788 &   2.213 &   11 &     \\
 3770.63 &            {\hi} &          H11 & 3769.83 & -63.60 &   1.126 &   3.130 &   10 &     \\
 3797.63 &         {\fsiii} &           2F & 3797.09 & -42.62 &   1.709 &   4.629 &   10 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3819.61 &           {\hei} &           22 & 3818.83 & -61.24 &   0.411 &   1.091 &   14 &     \\
 3835.39 &            {\hi} &           H9 & 3834.57 & -64.09 &   2.360 &   6.176 &    9 &     \\
 3868.75 &        {\fneiii} &           1F & 3867.96 & -61.23 &  41.080 & 104.331 &    9 &     \\
 3888.65 &           {\hei} &            2 & 3888.11 & -41.62 &   5.475 &  13.661 &    9 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3964.73 &           {\hei} &            5 & 3963.89 & -63.54 &   0.322 &   0.751 &   15 &     \\
 3967.46 &        {\fneiii} &           1F & 3966.64 & -61.98 &  13.857 &  32.279 &    8 &     \\
 3970.07 &            {\hi} &           H7 & 3969.25 & -61.94 &   5.751 &  13.364 &    8 &     \\
 4009.26 &           {\hei} &           55 & 4008.45 & -60.58 &   0.075 &   0.169 &    : &     \\
 4026.21 &           {\hei} &           18 & 4025.33 & -65.53 &   1.068 &   2.355 &    9 &     \\
 4041.31 &           {\nii} &           39 & 4040.41 & -66.79 &   0.019 &   0.041 &    : &     \\
 4068.60 &          {\fsii} &           1F & 4067.87 & -53.80 &   1.025 &   2.167 &    9 &     \\
 4069.62 &           {\oii} &           10 & 4068.94 & -50.11 &   0.194 &   0.409 &   20 &     \\
 4069.89 &           {\oii} &           10 &       * &       * &       * &       * &    * &     \\
 4072.15 &           {\oii} &           10 & 4071.27 & -64.79 &   0.136 &   0.288 &   26 &     \\
 4075.86 &           {\oii} &           10 & 4075.43 & -67.69 &   0.549 &   1.152 &   11 &     \\
 4076.35 &          {\fsii} &           1F &       * &      * &       * &       * &    * &     \\
 4097.22 &           {\oii} &           20 & 4096.44 & -57.10 &   1.006 &   2.069 &    9 &     \\
 4097.26 &           {\oii} &           48 &       * &       * &       * &       * &    * &     \\
 4097.33 &          {\niii} &            1 &       * &       * &       * &       * &    * &     \\
 4100.04 &          {\heii} &         4.12 & 4099.19 & -62.17 &   0.153 &   0.314 &   24 &     \\
 4101.74 &            {\hi} &           H6 & 4100.88 & -62.90 &  11.839 &  24.244 &    8 &     \\
 4103.43 &          {\niii} &            1 & 4102.48 & -69.44 &   0.481 &   0.983 &   12 &     \\
 4119.22 &           {\oii} &           20 & 4118.27 & -69.17 &   0.065 &   0.131 &    : &     \\
 4120.82 &           {\hei} &           16 & 4119.92 & -65.48 &   0.135 &   0.271 &   26 &     \\
 4143.76 &           {\hei} &           53 & 4142.91 & -61.48 &   0.156 &   0.307 &   23 &     \\
 4153.30 &           {\oii} &           19 & 4152.43 & -62.78 &   0.026 &   0.051 &    : &     \\
 4156.53 &           {\oii} &           19 & 4155.50 & -74.29 &   0.053 &   0.103 &    : &     \\
 4169.22 &           {\oii} &           19 & 4168.31 & -65.46 &   0.053 &   0.102 &    : &     \\
 4185.45 &           {\oii} &           36 & 4184.51 & -67.38 &   0.022 &   0.042 &    : &     \\
 4186.90 &          {\ciii} &           18 & 4185.93 & -69.45 &   0.042 &   0.080 &    : &     \\
 4189.79 &           {\oii} &           36 & 4188.88 & -65.14 &   0.027 &   0.051 &    : &     \\
 4195.76 &          {\niii} &            6 & 4194.72 & -74.30 &   0.034 &   0.064 &    : &     \\
 4199.83 &          {\heii} &         4.11 & 4199.03 & -57.14 &   0.280 &   0.528 &   16 &     \\
 4241.78 &           {\nii} &           48 & 4241.00 & -55.12 &   0.030 &   0.055 &    : &     \\
 4267.15 &           {\cii} &            6 & 4266.24 & -63.92 &   0.418 &   0.756 &   12 &     \\
 4275.55 &           {\oii} &           67 & 4274.53 & -71.54 &   0.043 &   0.078 &    : &     \\
 4276.75 &           {\oii} &           67 &       * &       * &       * &       * &    * &     \\
 4294.78 &           {\sii} &           49 & 4293.79 & -69.10 &   0.036 &   0.064 &    : &     \\
 4294.92 &           {\oii} &           54 &       * &       * &       * &       * &    * &     \\
 4303.61 &           {\oii} &           65 & 4302.89 & -50.14 &   0.043 &   0.075 &    : &     \\
 4303.82 &           {\oii} &           53 &       * &       * &       * &       * &    * &     \\
 4317.14 &           {\oii} &            2 & 4316.19 & -66.00 &   0.043 &   0.076 &    : &     \\
 4338.67 &          {\heii} &         4.10 & 4337.72 & -65.64 &   0.340 &   0.583 &   14 &     \\
 4340.47 &            {\hi} &           H5 & 4339.54 & -64.26 &  28.905 &  49.572 &    7 &     \\
 4345.55 &           {\oii} &           65 & 4344.72 & -57.95 &   0.027 &   0.046 &    : &     \\
 4345.56 &           {\oii} &            2 &    *    &   *    &     *   &     *   &    * &     \\
 4349.43 &           {\oii} &            2 & 4348.57 & -59.31 &   0.104 &   0.178 &   31 &     \\
 4363.21 &         {\foiii} &           2F & 4362.29 & -63.22 &   4.393 &   7.381 &    7 &     \\
 4366.89 &           {\oii} &            2 & 4365.93 & -65.92 &   0.095 &   0.160 &   33 &     \\
 4379.11 &          {\niii} &           18 & 4378.22 & -60.92 &   0.316 &   0.523 &   14 &     \\
 4387.93 &           {\hei} &           51 & 4387.04 & -60.83 &   0.418 &   0.686 &   12 &     \\
 4391.94 &          {\neii} &          55e & 4391.08 & -58.71 &   0.049 &   0.080 &    : &     \\
 4409.30 &          {\neii} &          55e & 4408.76 & -36.72 &   0.017 &   0.028 &    : &     \\
 4414.85 &          {\oiii} &          46a & 4413.94 & -61.82 &   0.061 &   0.097 &    : &     \\
 4414.90 &           {\oii} &            5 &       * &       * &       * &       * &    * &     \\
 4416.97 &           {\oii} &            5 & 4416.02 & -64.51 &   0.060 &   0.095 &    : &     \\
 4437.55 &           {\hei} &           50 & 4436.69 & -58.10 &   0.060 &   0.094 &    : &     \\
 4471.47 &           {\hei} &           14 & 4470.58 & -59.69 &   3.280 &   4.903 &    6 &     \\
 4478.09 &         {\fmniv} &        5D-3P & 4477.13 & -64.28 &   0.019 &   0.028 &    : &     \\
 4481.21 &          {\mgii} &            4 & 4480.48 & -48.84 &   0.034 &   0.050 &    : &     \\
 4510.92 &          {\niii} &            3 & 4509.98 & -62.48 &   0.134 &   0.191 &   26 &     \\
 4514.85 &          {\niii} &            3 & 4513.81 & -69.08 &   0.033 &   0.047 &    : &     \\
 4541.59 &          {\heii} &          4.9 & 4540.61 & -64.70 &   0.576 &   0.795 &   10 &     \\
 4571.10 &         {\sfmgi} &            1 & 4570.20 & -59.03 &   0.133 &   0.178 &   26 &     \\
 4590.97 &           {\oii} &           15 & 4589.91 & -69.24 &   0.046 &   0.060 &    : &     \\
 4595.95 &           {\oii} &           15 & 4595.23 & -46.99 &   0.044 &   0.058 &    : &     \\
 4596.18 &           {\oii} &           15 &       * &       * &       * &       * &    * &     \\
 4607.16 &           {\nii} &            5 & 4606.34 & -53.39 &   0.024 &   0.030 &    : &     \\
 4609.44 &           {\oii} &          92a & 4608.44 & -65.05 &   0.064 &   0.082 &    : &     \\
 4630.54 &           {\nii} &            5 & 4629.52 & -66.05 &   0.063 &   0.080 &    : &     \\
 4634.14 &          {\niii} &            2 & 4633.15 & -64.07 &   1.215 &   1.528 &    7 &     \\
 4638.86 &           {\oii} &            1 & 4637.81 & -67.86 &   0.095 &   0.119 &   33 &     \\
 4640.64 &          {\niii} &            2 & 4639.61 & -66.57 &   2.229 &   2.786 &    6 &     \\
 4641.81 &           {\oii} &            1 & 4640.75 & -68.48 &   0.639 &   0.798 &    9 &     \\
 4641.85 &          {\niii} &            2 &       * &       * &       * &       * &    * &     \\
 4647.42 &          {\ciii} &            1 & 4646.46 & -61.94 &   0.178 &   0.221 &   21 &     \\
 4649.13 &           {\oii} &            1 & 4648.16 & -62.54 &   0.589 &   0.730 &    9 &     \\
 4650.25 &          {\ciii} &            1 & 4649.71 & -34.82 &   0.334 &   0.413 &   13 &     \\
 4650.84 &           {\oii} &            1 &       * &       * &       * &       * &    * &     \\
 4651.47 &          {\ciii} &            1 & 4650.85 & -39.97 &   0.033 &   0.040 &    : &     \\
 4658.05 &        {\ffeiii} &           3F & 4657.38 & -43.12 &   0.069 &   0.084 &    : &     \\
 4661.63 &           {\oii} &            1 & 4660.66 & -62.38 &   0.152 &   0.186 &   23 &     \\
 4676.24 &           {\oii} &            1 & 4675.18 & -67.98 &   0.096 &   0.116 &   33 &     \\
 4685.68 &          {\heii} &          3.4 & 4684.73 & -60.81 &  20.797 &  24.857 &    5 &     \\
 4711.37 &         {\fariv} &           1F & 4710.33 & -66.19 &   2.517 &   2.933 &    6 &     \\
 4713.14 &           {\hei} &           12 & 4712.20 & -59.80 &   0.559 &   0.650 &   10 &     \\
 4740.17 &         {\fariv} &           1F & 4739.20 & -61.34 &   3.632 &   4.114 &    5 &     \\
 4859.32 &          {\heii} &          4.8 & 4858.26 & -65.41 &   1.235 &   1.240 &    7 &     \\
 4861.33 &            {\hi} &           H4 & 4860.30 & -63.55 & 100.000 & 100.000 &    5 &     \\
 4958.91 &         {\foiii} &           1F & 4958.06 & -51.40 & 408.734 & 371.496 &    5 &     \\
 5006.84 &         {\foiii} &           1F & 5006.00 & -50.30 &1284.716 &1115.544 &    5 &     \\
 5015.68 &           {\hei} &            4 & 5014.68 & -59.78 &   2.301 &   1.982 &    9 &     \\
 5041.03 &         {\silii} &            5 & 5040.02 & -60.06 &   0.330 &   0.278 &   14 &     \\
 5047.74 &           {\hei} &           47 & 5046.71 & -61.20 &   0.238 &   0.200 &   12 &     \\
 5055.98 &         {\silii} &            5 & 5055.04 & -55.74 &   0.170 &   0.141 &   15 &     \\
 5191.82 &        {\fariii} &           3F & 5190.65 & -67.57 &   0.131 &   0.097 &   17 &     \\
 5197.90 &       {\fnitroi} &           1F & 5197.14 & -43.83 &   0.258 &   0.190 &   11 &     \\
 5200.26 &       {\fnitroi} &           1F & 5199.47 & -45.52 &   0.174 &   0.128 &   15 &     \\
 5220.06 &         {\ffeii} &          19F & 5383.17 &   0.00 &   0.181 &   0.114 &    : &     \\
 5342.38 &           {\cii} &        17.06 & 5341.53 & -47.71 &   0.042 &   0.027 &   39 &     \\
 5411.52 &          {\heii} &          4.7 & 5410.39 & -62.61 &   3.331 &   2.049 &    6 &     \\
 5517.71 &        {\fcliii} &           1F & 5516.58 & -61.40 &   1.004 &   0.564 &    8 &     \\
 5537.88 &        {\fcliii} &           1F & 5536.71 & -63.35 &   1.544 &   0.852 &    7 &     \\
 5666.64 &           {\nii} &            3 & 5665.45 & -62.97 &   0.130 &   0.064 &   18 &     \\
 5675.46 &           {\nii} &            3 & 5674.89 & -30.10 &   0.060 &   0.029 &   30 &     \\
 5679.56 &           {\nii} &            3 & 5678.35 & -63.88 &   0.282 &   0.137 &   12 &     \\
 5686.21 &           {\nii} &            3 & 5685.00 & -63.81 &   0.048 &   0.023 &   35 &     \\
 5691.98 &          {\fmnv} &        4F-2G & 5690.89 & -57.41 &   0.049 &   0.023 &   35 &     \\
 5701.82 &          {\fmnv} &        4F-2G & 5700.70 & -58.88 &   0.119 &   0.056 &   19 &     \\
 5710.76 &           {\nii} &            3 & 5709.52 & -65.10 &   0.046 &   0.022 &   36 &     \\
 5754.64 &          {\fnii} &           3F & 5753.57 & -55.77 &   3.028 &   1.368 &    8 &     \\
 5861.00 &          {\fmnv} &        4F-2G & 5860.18 & -41.94 &   0.163 &   0.067 &   16 &     \\
 5875.64 &           {\hei} &           11 & 5874.45 & -60.73 &  36.100 &  14.686 &    9 &     \\
 5885.40 &          {\fmnv} &        4F-2G & 5884.52 & -44.83 &   0.124 &   0.050 &   19 &     \\
 5913.24 &          {\heii} &         5.26 & 5911.98 & -63.91 &   0.090 &   0.035 &   23 &     \\
 5931.83 &          {\heii} &         5.25 & 5930.60 & -62.18 &   0.071 &   0.028 &   27 &     \\
 5952.93 &          {\heii} &         5.24 & 5951.51 & -71.55 &   0.108 &   0.041 &   21 &     \\
 5957.57 &         {\silii} &            4 & 5956.64 & -46.79 &   0.106 &   0.041 &   21 &     \\
 5977.03 &          {\heii} &         5.23 & 5975.84 & -59.70 &   0.113 &   0.043 &   20 &     \\
 5990.10 &          {\fmnv} &        4F-4P & 5989.39 & -35.54 &   0.080 &   0.030 &   25 &     \\
 6004.73 &          {\heii} &         5.22 & 6003.69 & -51.93 &   0.185 &   0.068 &   16 &     \\
 6024.40 &          {\fmnv} &        4F-4P & 6023.42 & -48.77 &   0.102 &   0.037 &   22 &     \\
 6036.70 &          {\heii} &         5.21 & 6035.46 & -61.60 &   0.220 &   0.080 &   15 &     \\
 6074.10 &          {\heii} &         5.20 & 6073.04 & -52.33 &   0.170 &   0.060 &   17 &     \\
 6083.30 &          {\fmnv} &        4F-4P & 6082.37 & -45.82 &   0.115 &   0.040 &   20 &     \\
 6101.83 &          {\fkiv} &           1F & 6100.42 & -69.30 &   0.580 &   0.201 &   11 &     \\
 6118.20 &          {\heii} &         5.19 & 6117.04 & -56.86 &   0.145 &   0.050 &   18 &     \\
 6151.43 &           {\cii} &        16.04 & 6150.04 & -67.76 &   0.073 &   0.025 &   27 &     \\
 6157.60 &          {\fmnv} &        4F-4P & 6156.10 & -73.05 &   0.114 &   0.038 &   21 &     \\
 6166.00 &          {\fmnv} &        4F-4P & 6164.48 & -73.92 &   0.095 &   0.032 &   23 &     \\
 6170.60 &          {\heii} &         5.18 & 6169.36 & -60.27 &   0.195 &   0.065 &   16 &     \\
 6219.10 &          {\fmnv} &        4F-4P & 6217.54 & -75.22 &   0.087 &   0.028 &   24 &     \\
 6233.80 &          {\heii} &         5.17 & 6232.50 & -62.52 &   0.275 &   0.088 &   14 &     \\
 6300.30 &           {\foi} &           1F & 6299.22 & -51.38 &   9.171 &   2.800 &   10 &     \\
 6312.10 &         {\fsiii} &           3F & 6310.78 & -62.72 &   7.521 &   2.279 &   11 &     \\
 6343.60 &          {\fmnv} &        4F-4P & 6342.32 & -60.52 &   0.167 &   0.050 &   17 &     \\
 6347.11 &         {\silii} &            2 & 6345.74 & -64.71 &   0.349 &   0.104 &   13 &     \\
 6363.78 &           {\foi} &           1F & 6362.68 & -51.81 &   3.305 &   0.969 &   11 &     \\
 6371.36 &         {\silii} &            2 & 6369.99 & -64.46 &   0.526 &   0.154 &   12 &     \\
 6393.60 &          {\fmnv} &        4F-4P & 6392.41 & -55.81 &   0.232 &   0.067 &   15 &     \\
 6406.30 &          {\heii} &         5.15 & 6405.08 & -57.09 &   0.446 &   0.127 &   13 &     \\
 6435.10 &          {\farv} &        2P-1D & 6433.66 & -67.10 &   0.160 &   0.045 &   18 &     \\
 6461.95 &           {\cii} &        17.04 & 6460.46 & -69.15 &   0.288 &   0.080 &   15 &     \\
 6527.10 &          {\fnii} &           1F & 6525.78 & -60.65 &   0.574 &   0.152 &   13 &     \\
 6527.11 &          {\heii} &         5.14 &       * &       * &       * &       * &    * &     \\
 6548.03 &          {\fnii} &           1F & 6547.16 & -39.82 & 102.085 &  26.793 &   11 &     \\
 6560.00 &          {\heii} &          4.6 & 6558.61 & -63.54 &  10.175 &   2.653 &   12 &     \\
 6562.82 &            {\hi} &           H3 & 6561.62 & -54.81 &1072.284 & 279.108 &   12 &     \\
 6578.05 &           {\cii} &            2 & 6576.81 & -56.51 &   0.899 &   0.232 &   12 &     \\
 6583.41 &          {\fnii} &           1F & 6582.54 & -39.63 & 313.079 &  80.530 &   12 &     \\
 6678.15 &           {\hei} &           46 & 6676.77 & -61.96 &  15.611 &   3.813 &   12 &     \\
 6683.20 &          {\heii} &         5.13 & 6681.78 & -63.73 &   0.703 &   0.171 &   13 &     \\
 6716.47 &          {\fsii} &           2F & 6715.31 & -51.79 &  13.761 &   3.294 &   12 &     \\
 6730.85 &          {\fsii} &           2F & 6729.65 & -53.47 &  26.336 &   6.258 &   12 &     \\
 6795.00 &          {\fkiv} &           1F & 6793.53 & -64.88 &   0.187 &   0.043 &   18 &     \\
 6890.88 &          {\heii} &         5.12 & 6889.45 & -62.21 &   0.756 &   0.166 &   14 &     \\
 7005.67 &          {\farv} &        3P-1D & 7004.19 & -63.35 &   0.520 &   0.108 &   14 &     \\
 7065.28 &           {\hei} &           10 & 7063.78 & -63.66 &  28.552 &   5.789 &   13 &     \\
 7135.78 &        {\fariii} &           1F & 7134.33 & -60.92 & 119.025 &  23.391 &   14 &     \\
 7170.62 &         {\fariv} &           2F & 7169.12 & -62.73 &   0.586 &   0.113 &   15 &     \\
 7177.50 &          {\heii} &         5.11 & 7176.00 & -62.67 &   1.505 &   0.290 &   14 &     \\
 7231.34 &           {\cii} &            3 & 7229.73 & -66.76 &   0.547 &   0.103 &   15 &     \\
 7236.42 &           {\cii} &            3 & 7235.21 & -50.13 &   1.395 &   0.262 &   14 &     \\
 7262.76 &         {\fariv} &           2F & 7261.37 & -57.37 &   0.526 &   0.098 &   15 &     \\
 7281.35 &           {\hei} &           45 & 7279.85 & -61.77 &   3.937 &   0.726 &   14 & c    \\
 7318.92 &          {\foii} &           2F & 7318.50 & -17.20 &  17.557 &   3.186 &   14 &     \\
 7319.99 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7329.66 &          {\foii} &           2F & 7328.82 & -34.37 &  15.061 &   2.721 &   14 &     \\
 7330.73 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7499.85 &           {\hei} &          1/8 & 7498.29 & -62.37 &   0.257 &   0.043 &   18 &     \\
 7530.54 &         {\fcliv} &           1F & 7528.83 & -68.09 &   2.293 &   0.382 &   15 &     \\
 7592.74 &          {\heii} &         5.10 & 7591.15 & -62.81 &   2.437 &   0.396 &   15 &     \\
 7751.10 &        {\fariii} &           2F & 7749.57 & -59.20 &  37.383 &   5.729 &   15 &     \\
 7816.13 &           {\hei} &          1/7 & 7814.56 & -60.22 &   0.456 &   0.068 &   17 &     \\
     --- &                ? &          --- & 8016.95 &     --- &   0.225 &   0.032 &   19 &     \\
 8045.63 &         {\fcliv} &           1F & 8043.98 & -61.49 &   6.393 &   0.893 &   16 &     \\
 8116.30 &           {\hei} &         4/16 & 8114.90 & -51.72 &   0.082 &   0.011 &   28 &     \\
 8196.48 &          {\ciii} &           43 & 8194.92 & -57.09 &   0.824 &   0.109 &   17 &     \\
     --- &                ? &          --- & 8225.74 &     --- &   0.146 &   0.019 &   22 &     \\
 8236.77 &          {\heii} &          5.9 & 8235.07 & -61.86 &   5.464 &   0.711 &   17 &     \\
     --- &                ? &          --- & 8242.39 &     --- &   0.214 &   0.028 &   20 &     \\
 8255.02 &            {\hi} &          P38 & 8253.31 & -62.11 &   0.290 &   0.037 &   19 &     \\
 8257.85 &            {\hi} &          P37 & 8255.93 & -69.72 &   0.295 &   0.038 &   19 &     \\
 8260.93 &            {\hi} &          P36 & 8259.28 & -59.87 &   0.496 &   0.064 &   18 &     \\
 8264.28 &            {\hi} &          P35 & 8262.76 & -55.17 &   0.681 &   0.088 &   17 &     \\
 8267.94 &            {\hi} &          P34 & 8266.50 & -52.24 &   0.648 &   0.083 &   17 &     \\
 8271.93 &            {\hi} &          P33 & 8270.22 & -61.99 &   0.577 &   0.074 &   18 &     \\
 8276.31 &            {\hi} &          P32 & 8274.62 & -61.21 &   0.639 &   0.082 &   17 & c    \\
 8281.12 &            {\hi} &          P31 & 8279.12 & -72.42 &   0.487 &   0.062 &   18 &     \\
 8286.43 &            {\hi} &          P30 & 8284.77 & -60.07 &   0.813 &   0.104 &   17 &     \\
 8292.31 &            {\hi} &          P29 & 8290.60 & -61.83 &   0.921 &   0.117 &   17 &     \\
 8298.83 &            {\hi} &          P28 & 8296.76 & -74.81 &   1.444 &   0.183 &   17 & c    \\
 8306.11 &            {\hi} &          P27 & 8304.39 & -62.12 &   1.048 &   0.132 &   17 &     \\
 8314.26 &            {\hi} &          P26 & 8312.50 & -63.47 &   1.265 &   0.159 &   17 &     \\
 8323.42 &            {\hi} &          P25 & 8321.68 & -62.69 &   1.355 &   0.170 &   17 &     \\
 8333.78 &            {\hi} &          P24 & 8332.02 & -63.35 &   1.637 &   0.204 &   17 &     \\
 8342.33 &           {\hei} &         4/12 & 8340.57 & -63.25 &   0.245 &   0.030 &   20 &     \\
 8345.55 &            {\hi} &          P23 & 8343.69 & -66.81 &   1.816 &   0.225 &   17 & c    \\
 8359.00 &            {\hi} &          P22 & 8357.27 & -62.08 &   2.048 &   0.251 &   17 &     \\
 8361.67 &           {\hei} &          1/6 & 8360.11 & -55.93 &   0.991 &   0.121 &   17 &     \\
 8374.48 &            {\hi} &          P21 & 8372.76 & -61.61 &   2.335 &   0.284 &   17 &     \\
 8392.40 &            {\hi} &          P20 & 8390.65 & -62.53 &   2.454 &   0.295 &   17 &     \\
 8413.32 &            {\hi} &          P19 & 8411.57 & -62.37 &   2.763 &   0.328 &   17 &     \\
 8421.67 &          {\heii} &         6.37 & 8420.09 & -56.26 &   0.125 &   0.015 &   24 &     \\
 8433.85 &        {\fcliii} &           3F & 8432.16 & -60.07 &   0.194 &   0.023 &   21 &     \\
 8437.96 &            {\hi} &          P18 & 8436.20 & -62.54 &   3.275 &   0.383 &   17 &     \\
 8444.34 &           {\hei} &         4/11 & 8442.43 & -67.83 &   0.159 &   0.018 &   23 &     \\
 8446.25 &            {\oi} &            4 & 8444.85 & -49.71 &   0.682 &   0.079 &   18 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8451.00 &           {\hei} &         6/17 & 8449.42 & -56.06 &   0.098 &   0.011 &   27 &     \\
 8467.25 &            {\hi} &          P17 & 8465.51 & -61.63 &   5.813 &   0.667 &   18 &  c   \\
 8486.27 &           {\hei} &         6/16 & 8484.42 & -65.35 &   0.185 &   0.021 &   22 &     \\
 8499.00 &          {\heii} &         6.32 & 8497.71 & -45.51 &   0.168 &   0.019 &   22 &     \\
 8502.48 &            {\hi} &          P16 & 8500.70 & -62.78 &   4.725 &   0.530 &   18 &     \\
 8518.04 &           {\hei} &          2/8 & 8517.06 & -34.51 &   0.182 &   0.020 &   22 &     \\
 8528.99 &           {\hei} &         6/15 & 8527.24 & -61.52 &   0.244 &   0.027 &   21 &     \\
 8531.48 &           {\hei} &         7/15 & 8530.07 & -49.56 &   0.107 &   0.012 &   26 &     \\
 8545.38 &            {\hi} &          P15 & 8543.61 & -62.09 &   5.639 &   0.614 &   18 &     \\
 8567.15 &          {\heii} &         6.29 & 8565.46 & -59.17 &   0.177 &   0.019 &   22 &     \\
 8582.54 &           {\hei} &         3/10 & 8580.74 & -62.88 &   0.741 &   0.079 &   19 &     \\
 8594.91 &          {\heii} &         6.28 & 8593.07 & -64.19 &   0.181 &   0.019 &   22 &     \\
 8598.39 &            {\hi} &          P14 & 8596.63 & -61.37 &   7.097 &   0.745 &   18 &     \\
 8648.10 &           {\hei} &         6/13 & 8646.19 & -66.20 &   0.198 &   0.020 &   22 & c    \\
 8665.02 &            {\hi} &          P13 & 8663.26 & -60.90 &   9.320 &   0.936 &   18 &     \\
 8727.13 &           {\fci} &           3F & 8725.50 & -56.00 &   0.226 &   0.022 &   22 &     \\
 8733.43 &           {\hei} &         6/12 & 8731.60 & -62.83 &   0.411 &   0.039 &   20 &     \\
 8736.04 &           {\hei} &         7/12 & 8734.22 & -62.48 &   0.177 &   0.017 &   23 &     \\
 8747.00 &          {\heii} &         6.24 & 8745.07 & -66.15 &   0.265 &   0.025 &   21 &     \\
 8750.47 &            {\hi} &          P12 & 8748.64 & -62.71 &  11.091 &   1.052 &   19 &     \\
 8776.60 &           {\hei} &          4/9 & 8774.91 & -57.72 &   0.524 &   0.049 &   20 &     \\
 8798.90 &          {\heii} &         6.23 & 8797.10 & -61.37 &   0.329 &   0.030 &   21 &     \\
 8845.38 &           {\hei} &         6/11 & 8843.55 & -62.04 &   0.519 &   0.046 &   20 &     \\
 8848.05 &           {\hei} &         7/11 & 8846.21 & -62.35 &   0.242 &   0.022 &   22 &     \\
 8854.11 &           {\hei} &         5/11 & 8852.52 & -53.87 &   0.075 &   0.007 &   31 &     \\
 8859.10 &          {\heii} &         6.22 & 8857.24 & -62.93 &   0.247 &   0.022 &   22 &     \\
 8862.79 &            {\hi} &          P11 & 8860.96 & -61.92 &  15.445 &   1.368 &   19 &     \\
 8996.99 &           {\hei} &         6/10 & 8995.09 & -63.34 &   0.801 &   0.066 &   20 &     \\
 9011.20 &          {\heii} &         6.20 & 9009.25 & -64.89 &   0.404 &   0.033 &   21 &     \\
 9014.91 &            {\hi} &          P10 & 9013.04 & -62.20 &  20.908 &   1.709 &   20 &     \\
 9063.29 &           {\hei} &          4/8 & 9061.60 & -55.93 &   0.887 &   0.071 &   21 &     \\
 9068.60 &         {\fsiii} &           1F & 9067.40 & -39.65 & 486.386 &  38.843 &   20 &     \\
 9108.50 &          {\heii} &         6.19 & 9106.64 & -61.24 &   0.337 &   0.027 &   22 &     \\
 9123.60 &         {\fclii} &           1F & 9121.96 & -53.89 &   0.532 &   0.042 &   21 &     \\

\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=1.343 \times 10^{-13}$.}\\
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=1.81$\pm$0.14, in units of $100.00=8.671 \times 10^{-12}$.}\\ 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission.}\\
\multicolumn{9}{l}{$^{\rm d}$ Blended with an unknown line.}\\
\multicolumn{9}{l}{$^{\rm e}$ Affected by charge transfer.} \\
\multicolumn{9}{l}{$^{\rm f}$ Affected by atmospheric absorption bands.}\\
\end{longtable}

\clearpage

\newpage

\centering
\begin{longtable}{ccccccccc} 
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications.
\label{lineid3}}\\
\hline\hline 
& & & \mc{5}{c}{He\,2-86} & \\
\cline{4-8} \\
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline 
& & & \mc{5}{c}{He\,2-86} & \\
\cline{4-8} \\ 
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3711.97 &            {\hi} &          H15 & 3711.89 &  -6.47 &   0.415 &   1.451 &    8 &     \\
 3721.83 &         {\fsiii} &           2F & 3721.76 &  -5.64 &   0.910 &   3.146 &    8 &     \\
 3721.93 &            {\hi} &          H14 &       * &       * &       * &       * &    * &     \\
 3726.03 &          {\foii} &           1F & 3725.94 &  -7.25 &   3.726 &  12.817 &    8 &     \\
 3728.82 &          {\foii} &           1F & 3728.70 &  -9.66 &   1.596 &   5.474 &    8 &     \\
 3734.37 &            {\hi} &          H13 & 3734.28 &  -7.23 &   0.662 &   2.256 &    8 &     \\
 3750.15 &            {\hi} &          H12 & 3750.07 &  -6.38 &   0.876 &   2.933 &    8 &     \\
 3770.63 &            {\hi} &          H11 & 3770.55 &  -6.35 &   1.002 &   3.277 &    8 &     \\
 3797.63 &         {\fsiii} &           2F & 3797.82 &  15.01 &   1.391 &   4.417 &    8 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3819.61 &           {\hei} &           22 & 3819.55 &  -4.71 &   0.486 &   1.508 &    8 &     \\
 3833.57 &           {\hei} &           62 & 3833.44 & -10.18 &   0.025 &   0.075 &   22 &     \\
 3835.39 &            {\hi} &           H9 & 3835.31 &  -6.24 &   2.066 &   6.301 &    7 &     \\
 3856.13 &           {\oii} &           12 & 3856.13 &   0.00 &   0.038 &   0.113 &   17 &     \\
 3862.59 &         {\silii} &            1 & 3862.46 & -10.10 &   0.039 &   0.115 &   17 &     \\
 3868.75 &        {\fneiii} &           1F & 3868.67 &  -6.21 &  24.101 &  70.987 &    7 &     \\
 3871.82 &           {\hei} &           60 & 3871.73 &  -6.98 &   0.035 &   0.102 &   18 &     \\
 3888.65 &           {\hei} &            2 & 3888.86 &  16.20 &   4.782 &  13.800 &    7 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3926.53 &           {\hei} &           58 & 3926.46 &  -5.35 &   0.065 &   0.181 &   13 &     \\
 3964.73 &           {\hei} &            5 & 3964.66 &  -5.30 &   0.410 &   1.096 &    8 &     \\
 3967.46 &        {\fneiii} &           1F & 3967.38 &  -6.05 &   8.299 &  22.111 &    7 &     \\
 3970.07 &            {\hi} &           H7 & 3970.00 &  -5.29 &   5.319 &  14.133 &    7 &     \\
 3994.98 &           {\nii} &           12 & 3994.92 &  -4.51 &   0.022 &   0.058 &   23 &     \\
 4009.26 &           {\hei} &           55 & 4009.19 &  -5.24 &   0.097 &   0.248 &   11 &     \\
 4026.21 &           {\hei} &           18 & 4026.12 &  -6.69 &   1.189 &   2.972 &    7 &     \\
 4035.07 &           {\oii} &           68 & 4035.03 &  -2.97 &   0.017 &   0.042 &   27 &     \\
 4041.31 &           {\nii} &           39 & 4041.24 &  -5.20 &   0.034 &   0.084 &   18 &     \\
     --- &                ? &          --- & 4043.44 &     --- &   0.022 &   0.054 &   23 &     \\
 4068.60 &          {\fsii} &           1F & 4068.48 &  -8.85 &   1.355 &   3.227 &    7 &     \\
 4069.62 &           {\oii} &           10 & 4069.71 &   6.62 &   0.119 &   0.282 &   10 &     \\
 4069.89 &           {\oii} &           10 &       * &       * &       * &       * &    * &     \\
 4072.15 &           {\oii} &           10 & 4072.06 &  -6.61 &   0.099 &   0.235 &   11 &     \\
 4075.86 &           {\oii} &           10 & 4076.15 & -14.72 &   0.586 &   1.382 &    7 &     \\
 4076.35 &          {\fsii} &           1F &       * &      * &       * &       * &    * &     \\
 4078.84 &           {\oii} &           10 & 4078.78 &  -4.41 &   0.021 &   0.049 &   24 &     \\
 4083.90 &           {\oii} &           47 & 4083.90 &   0.00 &   0.020 &   0.047 &   25 &     \\
 4085.11 &           {\oii} &           10 & 4084.92 & -13.96 &   0.016 &   0.038 &   28 &     \\
 4087.15 &           {\oii} &           48 & 4087.01 & -10.26 &   0.020 &   0.046 &   25 &     \\
 4089.29 &           {\oii} &           48 & 4089.21 &  -5.87 &   0.062 &   0.145 &   13 &     \\
 4092.93 &           {\oii} &           10 & 4092.88 &  -3.67 &   0.015 &   0.035 &   30 &     \\
 4095.64 &           {\oii} &           48 & 4095.72 &   5.86 &   0.021 &   0.048 &   24 &     \\
 4097.22 &           {\oii} &           20 & 4097.23 &   0.71 &   0.154 &   0.354 &    9 &     \\
 4097.26 &           {\oii} &           48 &       * &       * &       * &       * &    * &     \\
 4098.24 &           {\oii} &           62 & 4098.21 &  -2.21 &   0.012 &   0.027 &   34 &     \\
 4101.74 &            {\hi} &           H6 & 4101.66 &  -5.85 &  10.526 &  24.147 &    6 &     \\
 4103.43 &          {\niii} &            1 & 4103.26 & -12.45 &   0.107 &   0.245 &   10 &     \\
 4104.99 &           {\oii} &           20 & 4104.85 & -10.22 &   0.027 &   0.061 &   20    &     \\
 4110.79 &           {\oii} &           20 & 4110.73 &  -4.38 &   0.022 &   0.050 &   23 &     \\
 4112.02 &           {\oii} &           47 & 4111.88 & -10.22 &   0.025 &   0.057 &   22 &     \\
 4119.22 &           {\oii} &           20 & 4119.17 &  -3.66 &   0.052 &   0.118 &   14 &     \\
 4120.82 &           {\hei} &           16 & 4120.76 &  -4.37 &   0.169 &   0.380 &    9 &     \\
 4132.80 &           {\oii} &           19 & 4132.70 &  -7.23 &   0.029 &   0.065 &   20 &     \\
 4143.76 &           {\hei} &           53 & 4143.67 &  -6.50 &   0.206 &   0.451 &    8 &     \\
 4145.90 &           {\oii} &          106 & 4145.99 &   6.53 &   0.022 &   0.048 &   23 &     \\
 4146.08 &           {\oii} &          106 &       * &       * &       * &       * &    * &     \\
 4153.30 &           {\oii} &           19 & 4153.21 &  -6.49 &   0.039 &   0.085 &   17 &     \\
 4156.53 &           {\oii} &           19 & 4156.32 & -15.14 &   0.041 &   0.088 &   16 &     \\
 4168.97 &           {\hei} &           52 & 4168.93 &  -2.88 &   0.047 &   0.101 &   15 &     \\
 4185.45 &           {\oii} &           36 & 4185.40 &  -3.60 &   0.032 &   0.068 &   18 &     \\
 4189.79 &           {\oii} &           36 & 4189.70 &  -6.43 &   0.039 &   0.083 &   16 &     \\
 4219.76 &          {\neii} &           52 & 4219.67 &  -6.38 &   0.020 &   0.041 &   25 &     \\
 4236.91 &           {\nii} &           48 & 4236.88 &  -2.14 &   0.024 &   0.049 &   22 &     \\
 4237.05 &           {\nii} &           48 &       * &       * &       * &       * &    * &     \\
 4241.78 &           {\nii} &           48 & 4241.69 &  -6.35 &   0.034 &   0.068 &   18 &     \\
 4253.90 &           {\oii} &          109 & 4253.81 &  -6.33 &   0.024 &   0.048 &   22 &     \\
 4253.91 &           {\oii} &          109 &       * &       * &       * &       * &    * &     \\
 4267.15 &           {\cii} &            6 & 4267.08 &  -4.91 &   0.369 &   0.733 &    7 &     \\
 4275.55 &           {\oii} &           67 & 4275.60 &   3.53 &   0.054 &   0.107 &   14 &     \\
 4276.75 &           {\oii} &           67 & 4276.63 &  -8.42 &   0.011 &   0.022 &   36 &     \\
 4285.69 &           {\oii} &           78 & 4285.60 &  -6.28 &   0.013 &   0.025 &   33 &     \\
 4287.39 &         {\ffeii} &           7F & 4287.33 &  -4.20 &   0.022 &   0.043 &   23 &     \\
 4288.82 &           {\oii} &           53 & 4288.61 & -14.68 &   0.017 &   0.034 &   27 & d   \\
 4291.25 &           {\oii} &           55 & 4291.25 &   0.00 &   0.009 &   0.017 &    : &     \\
 4292.21 &           {\oii} &           78 & 4292.23 &   1.40 &   0.008 &   0.016 &    : &     \\
 4294.78 &           {\sii} &           49 & 4294.67 &  -7.67 &   0.016 &   0.030 &   29 &     \\
 4294.92 &           {\oii} &           54 &       * &       * &       * &       * &    * &     \\
 4303.61 &           {\oii} &           65 & 4303.78 &  -2.79 &   0.035 &   0.067 &   18 &     \\
 4303.82 &           {\oii} &           53 &       * &       * &       * &       * &    * &     \\
 4317.14 &           {\oii} &            2 & 4317.10 &  -2.78 &   0.046 &   0.087 &   15 &     \\
 4319.63 &           {\oii} &            2 & 4319.55 &  -5.56 &   0.044 &   0.083 &   15 &     \\
 4325.76 &           {\oii} &            2 & 4325.76 &   0.00 &   0.012 &   0.022 &   35 & d    \\
 4336.83 &           {\oii} &            2 & 4336.85 &   1.38 &   0.026 &   0.048 &   21 &     \\
 4340.47 &            {\hi} &           H5 & 4340.38 &  -6.24 &  25.656 &  47.914 &    6 &     \\
 4345.55 &           {\oii} &           65 & 4345.48 &  -5.52 &   0.057 &   0.106 &   13 &     \\
 4345.56 &           {\oii} &            2 &      *  &      * &       * &       * &    * &     \\
 4349.43 &           {\oii} &            2 & 4349.33 &  -6.90 &   0.073 &   0.134 &   12 &     \\
 4363.21 &         {\foiii} &           2F & 4363.11 &  -6.88 &   1.722 &   3.140 &    6 &     \\
 4366.89 &           {\oii} &            2 & 4366.79 &  -6.87 &   0.043 &   0.077 &   16 &     \\
 4379.11 &          {\niii} &           18 & 4379.09 &  -1.37 &   0.023 &   0.041 &   23 &     \\
 4387.93 &           {\hei} &           51 & 4387.84 &  -6.17 &   0.459 &   0.813 &    6 &     \\
 4391.94 &          {\neii} &          55e & 4391.90 &  -2.73 &   0.029 &   0.052 &   19 &     \\
 4397.86 &           {\oii} &          116 & 4397.88 &   1.36 &   0.011 &   0.019 &   36 &     \\
 4409.30 &          {\neii} &          55e & 4409.17 &  -8.83 &   0.034 &   0.059 &   18 &     \\
 4414.90 &           {\oii} &            5 & 4414.81 &  -6.10 &   0.037 &   0.063 &   17 &     \\
 4416.97 &           {\oii} &            5 & 4416.75 & -14.95 &   0.048 &   0.082 &   14 &     \\
 4432.45 &         {\ffeii} &           6F & 4432.65 &  13.51 &   0.020 &   0.033 &   25 &     \\
 4437.55 &           {\hei} &           50 & 4437.47 &  -5.38 &   0.051 &   0.085 &   14 &     \\
 4465.41 &           {\oii} &           94 & 4465.36 &  -3.38 &   0.026 &   0.042 &   21 &     \\
 4467.92 &           {\oii} &           94 & 4467.82 &  -6.72 &   0.015 &   0.023 &   30 &     \\
 4469.37 &           {\oii} &        4D-4P & 4469.35 &  -1.34 &   0.015 &   0.024 &   29 &     \\
 4471.47 &           {\hei} &           14 & 4471.42 &  -3.37 &   4.276 &   6.806 &    6 &     \\
 4481.21 &          {\mgii} &            4 & 4481.20 &  -0.65 &   0.029 &   0.046 &   19 &     \\
 4491.23 &           {\oii} &          86a & 4491.18 &  -3.32 &   0.011 &   0.018 &   35 &     \\
 4510.92 &          {\niii} &            3 & 4510.92 &   0.00 &   0.024 &   0.036 &   22 &     \\
     --- &                ? &          --- & 4529.57 &     --- &   0.026 &   0.039 &   20 &     \\
 4530.41 &           {\nii} &          58b & 4530.33 &  -5.30 &   0.029 &   0.043 &   19 &     \\
     --- &                ? &          --- & 4552.54 &     --- &   0.027 &   0.038 &   20 &     \\
 4571.10 &         {\sfmgi} &            1 & 4570.99 &  -7.21 &   0.092 &   0.130 &   10 &     \\
 4590.97 &           {\oii} &           15 & 4590.87 &  -6.54 &   0.063 &   0.087 &   12 &     \\
 4595.95 &           {\oii} &           15 & 4596.10 &   9.78 &   0.055 &   0.075 &   13 &     \\
 4596.18 &           {\oii} &           15 &       * &       * &       * &       * &    * &     \\
 4601.48 &           {\nii} &            5 & 4601.36 &  -7.83 &   0.027 &   0.037 &   20 &     \\
 4602.13 &           {\oii} &          92b & 4601.97 & -10.40 &   0.032 &   0.044 &   18 &     \\
 4607.16 &           {\nii} &            5 & 4607.05 &  -7.18 &   0.055 &   0.074 &   13 &     \\
 4609.44 &           {\oii} &          92a & 4609.31 &  -8.45 &   0.040 &   0.054 &   16 &     \\
 4610.20 &           {\oii} &  2D-F[2]$_0$ & 4610.14 &  -3.91 &   0.015 &   0.020 &   29 &     \\
 4613.68 &           {\oii} &          92b & 4613.73 &   3.24 &   0.024 &   0.032 &   22 &     \\
 4613.87 &           {\nii} &            5 &       * &       * &       * &       * &    * &     \\
 4621.39 &           {\nii} &            5 & 4621.30 &  -5.86 &   0.040 &   0.052 &   16 &     \\
 4630.54 &           {\nii} &            5 & 4630.45 &  -5.82 &   0.112 &   0.146 &    9 &     \\
 4634.14 &          {\niii} &            2 & 4634.06 &  -5.18 &   0.159 &   0.208 &    8 &     \\
 4638.86 &           {\oii} &            1 & 4638.75 &  -7.10 &   0.098 &   0.128 &   10 &     \\
 4640.64 &          {\niii} &            2 & 4640.55 &  -5.84 &   0.289 &   0.374 &    7 &     \\
 4641.81 &           {\oii} &            1 & 4641.73 &  -5.17 &   0.245 &   0.316 &    7 &     \\
 4641.85 &          {\niii} &            2 &       * &       * &       * &       * &    * &     \\
 4643.06 &           {\nii} &            5 & 4642.99 &  -4.51 &   0.043 &   0.055 &   15 &     \\
 4647.42 &          {\ciii} &            1 & 4647.50 &   5.17 &   0.017 &   0.022 &   27 &     \\
 4649.13 &           {\oii} &            1 & 4649.05 &  -5.16 &   0.388 &   0.497 &    6 &     \\
 4650.25 &          {\ciii} &            1 & 4650.10 &  -9.66 &   0.011 &   0.015 &   35 &     \\
 4650.84 &           {\oii} &            1 & 4650.75 &  -5.79 &   0.108 &   0.138 &    9 &     \\
 4658.05 &        {\ffeiii} &           3F & 4658.05 &   0.00 &   0.446 &   0.565 &    6 &     \\
 4661.63 &           {\oii} &            1 & 4661.53 &  -6.44 &   0.111 &   0.140 &    9 &     \\
 4667.01 &        {\ffeiii} &           3F & 4666.95 &  -3.83 &   0.025 &   0.031 &   21 &     \\
 4673.73 &           {\oii} &            1 & 4673.63 &  -6.42 &   0.019 &   0.023 &   25 &     \\
 4676.24 &           {\oii} &            1 & 4676.15 &  -5.79 &   0.077 &   0.096 &   11 &     \\
     --- &                ? &          --- & 4694.54 &     --- &   0.012 &   0.014 &   34 &     \\
 4696.36 &           {\oii} &            1 & 4696.24 &  -7.64 &   0.013 &   0.015 &   32 &     \\
 4699.22 &           {\oii} &           25 & 4699.00 & -14.05 &   0.023 &   0.028 &   22 &     \\
 4701.62 &        {\ffeiii} &           3F & 4701.51 &  -7.04 &   0.183 &   0.221 &    8 &     \\
 4705.35 &           {\oii} &           25 & 4705.26 &  -5.76 &   0.020 &   0.023 &   25 &     \\
 4711.37 &         {\fariv} &           1F & 4711.27 &  -6.37 &   0.246 &   0.293 &    7 &     \\
 4713.14 &           {\hei} &           12 & 4713.07 &  -4.47 &   0.830 &   0.988 &    5 &     \\
 4733.93 &        {\ffeiii} &           3F & 4733.83 &  -6.34 &   0.085 &   0.099 &   10 &     \\
 4740.17 &         {\fariv} &           1F & 4740.11 &  -3.80 &   0.839 &   0.968 &    5 &     \\
 4754.69 &        {\ffeiii} &           3F & 4754.68 &  -0.62 &   0.087 &   0.098 &   10 &     \\
 4769.43 &        {\ffeiii} &           3F & 4769.42 &  -0.64 &   0.065 &   0.072 &   12 &     \\
 4777.68 &        {\ffeiii} &           3F & 4777.62 &  -3.77 &   0.047 &   0.052 &   14 &     \\
 4779.71 &           {\nii} &           20 & 4779.65 &  -3.77 &   0.021 &   0.023 &   24 &     \\
 4788.13 &           {\nii} &           20 & 4788.12 &  -0.61 &   0.036 &   0.040 &   17 &     \\
     --- &                ? &          --- & 4802.30 &     --- &   0.014 &   0.015 &   30 &     \\
 4803.29 &           {\nii} &           20 & 4803.22 &  -4.36 &   0.036 &   0.039 &   17 &     \\
 4843.37 &           {\oii} &          192 & 4843.20 & -10.52 &   0.021 &   0.022 &   23 &     \\
 4861.33 &            {\hi} &           H4 & 4861.23 &  -6.17 & 100.000 & 100.000 &    5 &     \\
 4881.00 &        {\ffeiii} &           2F & 4880.97 &  -1.83 &   0.248 &   0.243 &    6 &     \\
 4902.65 &         {\silii} &         7.23 & 4902.58 &  -4.27 &   0.030 &   0.028 &   19 &     \\
 4906.81 &           {\oii} &           28 & 4906.74 &  -4.27 &   0.047 &   0.045 &   14 &     \\
 4921.93 &           {\hei} &           48 & 4921.82 &  -6.72 &   1.721 &   1.604 &    5 &     \\
 4924.53 &           {\oii} &           28 & 4924.42 &  -6.69 &   0.058 &   0.054 &   13 &     \\
 4931.32 &         {\foiii} &           1F & 4931.11 & -12.76 &   0.119 &   0.113 &    8 &     \\
 4958.91 &         {\foiii} &           1F & 4958.81 &  -6.05 & 302.453 & 270.340 &    5 &     \\
 4987.20 &        {\ffeiii} &           2F & 4987.21 & -10.21 &   0.061 &   0.053 &   12 &     \\
 4987.38 &           {\nii} &           24 &       * &      * &       * &       * &    * &     \\
 4994.37 &           {\nii} &           24 & 4994.28 &  -5.42 &   0.042 &   0.036 &   16 &     \\
 5001.13 &           {\nii} &           19 & 5001.28 &   8.99 &   0.195 &   0.166 &    7 &     \\
 5001.47 &           {\nii} &           19 &       * &      * &       * &       * &    * &     \\
 5006.84 &         {\foiii} &           1F & 5006.75 &  -5.38 & 975.513 & 827.011 &    5 &     \\
 5015.68 &           {\hei} &            4 & 5015.58 &  -5.98 &   3.472 &   2.916 &    5 &     \\
 5041.03 &         {\silii} &            5 & 5040.91 &  -7.11 &   0.231 &   0.189 &    7 &     \\
 5041.98 &           {\oii} &        23.01 & 5041.92 &  -3.57 &   0.057 &   0.047 &   11 &     \\
 5045.10 &           {\nii} &            4 & 5044.97 &  -7.72 &   0.055 &   0.045 &   11 &     \\
 5047.74 &           {\hei} &           47 & 5047.64 &  -5.95 &   0.275 &   0.223 &    6 &     \\
 5055.98 &         {\silii} &            5 & 5055.96 &  -1.19 &   0.217 &   0.175 &    6 &     \\
 5121.82 &           {\cii} &           12 & 5121.80 &  -1.17 &   0.041 &   0.031 &   12 &     \\
 5179.52 &        {\nitroi} &        5D-5F & 5179.43 &  -5.20 &   0.059 &   0.042 &   10 &     \\
 5191.82 &        {\fariii} &           3F & 5191.60 & -12.69 &   0.158 &   0.112 &    7 &     \\
 5197.90 &       {\fnitroi} &           1F & 5197.78 &  -6.93 &   0.363 &   0.254 &    6 &     \\
 5200.26 &       {\fnitroi} &           1F & 5200.16 &  -5.74 &   0.237 &   0.166 &    6 &     \\
 5261.61 &         {\ffeii} &          19F & 5261.64 &   1.72 &   0.033 &   0.021 &   14 &     \\
 5270.40 &        {\ffeiii} &           1F & 5270.48 &   4.55 &   0.542 &   0.354 &    6 &     \\
 5342.38 &           {\cii} &        17.06 & 5342.29 &  -5.04 &   0.069 &   0.042 &   10 &     \\
 5346.02 &         {\fkriv} &        4S-2D & 5345.89 &  -7.28 &   0.023 &   0.014 &   17 &     \\
 5363.65 &        {\fniqiv} &        4F-2G & 5363.65 &   0.00 &   0.025 &   0.015 &   16 &     \\
 5376.45 &         {\ffeii} &          19F & 5376.52 &   3.89 &   0.032 &   0.019 &   14 &     \\
 5412.00 &        {\ffeiii} &           1F & 5412.21 &  11.63 &   0.072 &   0.041 &   10 &     \\
 5517.71 &        {\fcliii} &           1F & 5517.65 &  -3.26 &   0.678 &   0.347 &    6 &     \\
 5530.24 &           {\nii} &           63 & 5530.20 &  -2.17 &   0.038 &   0.019 &   13 &     \\
 5535.36 &           {\nii} &           63 & 5535.26 &  -5.42 &   0.089 &   0.045 &    9 &     \\
 5537.88 &        {\fcliii} &           1F & 5537.73 &  -8.12 &   1.708 &   0.855 &    6 &     \\
 5551.95 &           {\nii} &           63 & 5551.98 &   1.61 &   0.047 &   0.023 &   12 &  d   \\
 5666.64 &           {\nii} &            3 & 5666.53 &  -5.84 &   0.289 &   0.126 &    7 &     \\
 5676.02 &           {\nii} &            3 & 5675.90 &  -6.34 &   0.117 &   0.050 &    9 &     \\
 5679.56 &           {\nii} &            3 & 5679.46 &  -5.28 &   0.581 &   0.250 &    7 &     \\
 5686.21 &           {\nii} &            3 & 5686.11 &  -5.28 &   0.077 &   0.033 &   10 &     \\
 5710.76 &           {\nii} &            3 & 5710.67 &  -4.72 &   0.098 &   0.041 &    9 &     \\
 5746.97 &         {\ffeii} &          34F & 5747.21 &  12.51 &   0.060 &   0.024 &   11 &     \\
 5754.64 &          {\fnii} &           3F & 5754.46 &  -9.39 &   6.693 &   2.658 &    7 &     \\
     --- &                ? &          --- & 5821.04 &     --- &   0.065 &   0.024 &   11 &     \\
 5867.74 &         {\fkriv} &        4S-2D & 5867.61 &  -6.66 &   0.090 &   0.032 &   10 &     \\
 5875.64 &           {\hei} &           11 & 5875.56 &  -4.09 &  57.154 &  20.099 &    7 &     \\
 5891.60 &           {\cii} &        2D-2P & 5891.46 &  -7.13 &   0.030 &   0.010 &   16 &     \\
 5927.82 &           {\nii} &           28 & 5927.72 &  -5.04 &   0.062 &   0.021 &   11 &     \\
 5931.78 &           {\nii} &           28 & 5931.68 &  -5.03 &   0.111 &   0.037 &    9 &     \\
 5940.24 &           {\nii} &           28 & 5940.18 &  -3.03 &   0.045 &   0.015 &   13 &     \\
 5941.65 &           {\nii} &           28 & 5941.57 &  -4.04 &   0.185 &   0.061 &    8 &     \\
 5978.93 &         {\silii} &            4 & 5978.85 &  -4.02 &   0.110 &   0.035 &   10 &     \\
 6000.20 &       {\fniqiii} &           2F & 6000.19 &  -0.51 &   0.032 &   0.010 &   15 &     \\
 6046.23 &            {\oi} &           22 & 6046.22 &  -0.48 &   0.099 &   0.030 &   10 &     \\
 6046.44 &            {\oi} &           22 &       * &       * &       * &       * &    * &     \\
 6046.49 &            {\oi} &           22 &       * &       * &       * &       * &    * &     \\
 6101.83 &          {\fkiv} &           1F & 6101.59 & -11.80 &   0.085 &   0.025 &   11 &     \\
     --- &                ? &          --- & 6125.34 &     --- &   0.035 &   0.010 &   15 &     \\
 6151.43 &           {\cii} &        16.04 & 6151.21 & -10.73 &   0.099 &   0.028 &   10 &     \\
 6300.30 &           {\foi} &           1F & 6300.15 &  -7.13 &  12.439 &   3.136 &    8 &     \\
 6312.10 &         {\fsiii} &           3F & 6311.95 &  -7.12 &   8.477 &   2.119 &    8 &     \\
 6347.11 &         {\silii} &            2 & 6346.99 &  -5.65 &   0.525 &   0.128 &    9 &     \\
 6363.78 &           {\foi} &           1F & 6363.62 &  -7.52 &   4.372 &   1.052 &    8 &     \\
 6371.36 &         {\silii} &            2 & 6371.26 &  -4.71 &   0.484 &   0.116 &    9 &     \\
 6461.95 &           {\cii} &        17.04 & 6461.72 & -10.67 &   0.296 &   0.066 &    9 &     \\
 6548.03 &          {\fnii} &           1F & 6547.94 &  -4.11 & 154.059 &  32.603 &    9 &     \\
 6562.82 &            {\hi} &           H3 & 6562.67 &  -6.85 &1333.651 & 279.489 &    9 &     \\
 6578.05 &           {\cii} &            2 & 6577.90 &  -6.83 &   1.531 &   0.318 &    9 &     \\
 6583.41 &          {\fnii} &           1F & 6583.30 &  -5.03 & 483.706 & 100.000 &    9 &     \\
 6666.89 &        {\fniqii} &           8F & 6667.01 &   5.38 &   0.032 &   0.006 &   16 &     \\
 6678.15 &           {\hei} &           46 & 6678.04 &  -4.93 &  26.054 &   5.071 &    9 &     \\
 6716.47 &          {\fsii} &           2F & 6716.34 &  -5.82 &  10.234 &   1.946 &    9 &     \\
 6730.85 &          {\fsii} &           2F & 6730.71 &  -6.24 &  21.963 &   4.141 &    9 &     \\
 6734.00 &           {\cii} &           21 & 6733.88 &  -5.35 &   0.070 &   0.013 &   12 &     \\
 6739.80 &         {\ffeiv} &          --- & 6739.79 &  -0.43 &   0.035 &   0.007 &   16 &     \\
 6747.50 &         {\fcriv} &        4F-2G & 6747.60 &   4.45 &   0.080 &   0.015 &   12 &     \\
 6779.93 &           {\cii} &           14 & 6779.97 &   1.77 &   0.058 &   0.011 &   13 &     \\
 6791.48 &        {\fniqii} &           8F & 6791.35 &  -5.73 &   0.028 &   0.005 &   17 &     \\
 6795.00 &          {\fkiv} &           1F & 6794.94 &  -2.65 &   0.035 &   0.006 &   16 &     \\
 6910.79 &        {\fniqii} &        4F-2D & 6910.45 & -14.74 &   0.065 &   0.011 &   13 &     \\
 6915.20 &         {\fcriv} &        4F-2G & 6915.41 &   9.10 &   0.138 &   0.023 &   11 &     \\
 6933.89 &           {\hei} &         1/13 & 6933.84 &  -2.17 &   0.067 &   0.011 &   13 &     \\
     --- &                ? &          --- & 6964.75 &     --- &   0.087 &   0.014 &   12 &     \\
 7065.28 &           {\hei} &           10 & 7065.11 &  -7.21 &  71.477 &  11.211 &   10 &     \\
 7135.78 &        {\fariii} &           1F & 7135.67 &  -4.62 & 118.000 &  17.850 &   10 &     \\
 7151.08 &           {\oii} &        2G-2F & 7150.97 &  -4.61 &   0.056 &   0.008 &   14 &     \\
 7155.16 &         {\ffeii} &          14F & 7155.18 &   0.84 &   0.517 &   0.077 &   11 &     \\
 7160.61 &           {\hei} &         1/10 & 7160.44 &  -7.11 &   0.229 &   0.034 &   11 &     \\
 7170.62 &         {\fariv} &           2F & 7170.49 &  -5.43 &   0.143 &   0.021 &   12 &     \\
 7172.00 &         {\ffeii} &          14F & 7171.81 &  -7.94 &   0.225 &   0.033 &   11 &     \\
 7231.34 &           {\cii} &            3 & 7231.19 &  -6.21 &   1.175 &   0.169 &   11 &     \\
 7236.42 &           {\cii} &            3 & 7236.32 &  -4.15 &   2.157 &   0.310 &   11 &     \\
 7237.17 &           {\cii} &            3 & 7237.15 &  -0.83 &   0.425 &   0.061 &   11 &     \\
 7254.15 &            {\oi} &           20 & 7254.22 &   2.91 &   0.453 &   0.065 &   11 &     \\
 7254.45 &            {\oi} &           20 &       * &       * &       * &       * &    * &     \\
 7254.53 &            {\oi} &           20 &       * &       * &       * &       * &    * &     \\
 7281.35 &           {\hei} &           45 & 7281.21 &  -5.77 &   6.816 &   0.958 &   11 &     \\
 7318.92 &          {\foii} &           2F & 7319.78 &  35.22 &  30.519 &   4.208 &   11 &     \\
 7319.99 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7323.89 &         {\fcaii} &           1F & 7324.03 &   5.72 &   0.078 &   0.011 &   13 &     \\
 7329.66 &          {\foii} &           2F & 7330.05 &  15.94 &  25.299 &   3.471 &   11 &     \\
 7330.73 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
     --- &                ? &          --- & 7340.08 &     --- &   0.124 &   0.017 &   12 &     \\
 7377.83 &        {\fniqii} &           2F & 7377.90 &   2.84 &   0.458 &   0.061 &   11 &     \\
 7388.16 &         {\ffeii} &          14F & 7388.13 &  -1.23 &   0.122 &   0.016 &   12 &     \\
 7390.80 &         {\fcriv} &           1F & 7390.96 &   6.50 &   0.111 &   0.015 &   12 &     \\
 7411.61 &        {\fniqii} &           2F & 7411.88 &  10.92 &   0.068 &   0.009 &   14 &     \\
 7442.30 &        {\nitroi} &            3 & 7442.14 &  -6.43 &   0.061 &   0.008 &   14 &     \\
 7452.54 &         {\ffeii} &          14F & 7452.57 &   1.20 &   0.202 &   0.026 &   12 &     \\
 7499.85 &           {\hei} &          1/8 & 7499.73 &  -4.80 &   0.527 &   0.067 &   11 &     \\
 7519.49 &           {\cii} &        16.08 & 7519.79 &  11.95 &   0.063 &   0.008 &   14 &     \\
 7519.86 &           {\cii} &        16.08 &       * &       * &       * &       * &    * &     \\
 7530.54 &         {\fcliv} &           1F & 7530.36 &  -7.17 &   1.099 &   0.137 &   11 &     \\
 7751.10 &        {\fariii} &           2F & 7750.97 &  -5.02 &  66.521 &   7.542 &   12 &  c   \\
 7771.93 &            {\oi} &            1 & 7771.77 &  -6.18 &   0.120 &   0.013 &   13 &     \\
 7816.13 &           {\hei} &          1/7 & 7816.00 &  -4.98 &   0.930 &   0.103 &   12 &     \\
 7889.90 &       {\fniqiii} &           1F & 7889.85 &  -1.89 &   0.666 &   0.072 &   12 &     \\
 7937.13 &           {\hei} &         4/27 & 7936.99 &  -5.27 &   0.049 &   0.005 &   16 &     \\
 7944.58 &           {\hei} &         4/26 & 7944.51 &  -2.65 &   0.055 &   0.006 &   15 &     \\
 7952.96 &           {\hei} &         4/25 & 7952.70 &  -9.79 &   0.056 &   0.006 &   15 &     \\
 7962.42 &           {\hei} &         4/24 & 7962.25 &  -6.40 &   0.047 &   0.005 &   16 &     \\
 7973.34 &           {\hei} &         4/23 & 7973.06 & -10.52 &   0.050 &   0.005 &   16 &     \\
 7985.45 &           {\hei} &         4/22 & 7985.37 &  -3.01 &   0.065 &   0.007 &   15 &     \\
 7999.58 &           {\hei} &         4/21 & 7999.55 &  -1.13 &   0.095 &   0.010 &   14 &     \\
 8015.90 &           {\hei} &         4/20 & 8015.87 &  -1.11 &   0.064 &   0.007 &   15 &     \\
 8035.04 &           {\hei} &         4/19 & 8034.95 &  -3.35 &   0.093 &   0.009 &   14 &     \\
 8045.63 &         {\fcliv} &           1F & 8045.59 &  -1.49 &   3.034 &   0.309 &   12 &     \\
 8057.59 &           {\hei} &         4/18 & 8057.46 &  -4.83 &   0.120 &   0.012 &   13 &     \\
 8084.29 &           {\hei} &         4/17 & 8084.12 &  -6.30 &   0.134 &   0.013 &   13 &     \\
 8094.08 &           {\hei} &         2/10 & 8093.69 & -14.45 &   0.156 &   0.016 &   13 & c    \\
 8116.30 &           {\hei} &         4/16 & 8116.24 &  -2.20 &   0.141 &   0.014 &   13 &     \\
 8155.66 &           {\hei} &         4/15 & 8155.43 &  -8.45 &   0.177 &   0.017 &   13 &     \\
 8203.85 &           {\hei} &         4/14 & 8203.72 &  -4.75 &   0.216 &   0.021 &   13 &     \\
 8252.40 &            {\hi} &          P39 & 8252.27 &  -4.75 &   0.774 &   0.072 &   12 &     \\
 8255.02 &            {\hi} &          P38 & 8254.91 &  -3.97 &   0.817 &   0.076 &   12 &     \\
 8257.85 &            {\hi} &          P37 & 8257.75 &  -3.62 &   0.861 &   0.080 &   12 &     \\
 8260.93 &            {\hi} &          P36 & 8260.82 &  -3.97 &   1.003 &   0.093 &   12 &     \\
 8264.28 &            {\hi} &          P35 & 8264.22 &  -2.20 &   1.198 &   0.111 &   12 &     \\
 8264.56 &           {\hei} &         4/13 &       * &       * &       * &       * &    * &     \\
 8265.71 &           {\hei} &          2/9 & 8265.58 &  -4.71 &   0.207 &   0.019 &   13 &     \\
 8267.94 &            {\hi} &          P34 & 8267.82 &  -4.36 &   1.038 &   0.096 &   12 &     \\
 8276.31 &            {\hi} &          P32 & 8276.15 &  -5.77 &   1.172 &   0.108 &   13 &     \\
 8281.12 &            {\hi} &          P31 & 8280.89 &  -8.34 &   1.155 &   0.106 &   13 &     \\
 8286.43 &            {\hi} &          P30 & 8286.25 &  -6.50 &   1.550 &   0.142 &   13 &     \\
 8292.31 &            {\hi} &          P29 & 8292.15 &  -5.75 &   1.494 &   0.136 &   13 &     \\
 8300.99 &        {\fniqii} &           2F & 8298.68 & -83.47 &   2.183 &   0.198 &   13 &     \\
 8306.11 &            {\hi} &          P27 & 8305.95 &  -5.78 &   1.753 &   0.159 &   13 &     \\
 8307.81 &           {\hei} &         6/25 & 8307.67 &  -5.04 &   0.160 &   0.014 &   13 &     \\
 8314.26 &            {\hi} &          P26 & 8314.11 &  -5.39 &   1.968 &   0.177 &   13 &     \\
 8320.50 &           {\hei} &         7/24 & 8320.34 &  -5.77 &   0.044 &   0.004 &   17 &     \\
 8323.42 &            {\hi} &          P25 & 8323.27 &  -5.42 &   2.213 &   0.198 &   13 &     \\
 8329.87 &           {\hei} &         6/23 & 8329.75 &  -4.32 &   0.120 &   0.011 &   14 &     \\
 8333.78 &            {\hi} &          P24 & 8333.64 &  -5.06 &   2.528 &   0.225 &   13 &     \\
 8342.33 &           {\hei} &         4/12 & 8342.02 & -11.16 &   0.225 &   0.020 &   13 &     \\
 8345.55 &            {\hi} &          P23 & 8345.40 &  -5.37 &   2.769 &   0.245 &   13 &     \\
 8359.00 &            {\hi} &          P22 & 8358.83 &  -6.09 &   3.306 &   0.289 &   13 &     \\
 8361.67 &           {\hei} &          1/6 & 8361.56 &  -3.96 &   2.162 &   0.189 &   13 &     \\
 8374.48 &            {\hi} &          P21 & 8374.32 &  -5.73 &   3.418 &   0.296 &   13 &     \\
 8376.55 &           {\hei} &         6/20 & 8376.24 & -11.08 &   0.256 &   0.022 &   13 &     \\
 8378.95 &           {\hei} &         7/20 & 8378.75 &  -7.16 &   0.054 &   0.005 &   16 &     \\
 8392.40 &            {\hi} &          P20 & 8392.26 &  -5.02 &   4.013 &   0.343 &   13 &     \\
 8397.41 &           {\hei} &         6/19 & 8397.28 &  -4.64 &   0.197 &   0.017 &   13 &     \\
 8413.32 &            {\hi} &          P19 & 8413.19 &  -4.63 &   4.475 &   0.377 &   13 &     \\
 8421.96 &           {\hei} &         6/18 & 8421.85 &  -3.93 &   0.242 &   0.020 &   13 &     \\
 8424.39 &           {\hei} &         7/18 & 8424.17 &  -7.82 &   0.086 &   0.007 &   15 &     \\
 8433.85 &        {\fcliii} &           3F & 8433.59 &  -9.23 &   0.384 &   0.032 &   13 &     \\
 8437.96 &            {\hi} &          P18 & 8437.84 &  -4.27 &   4.977 &   0.412 &   13 &     \\
 8446.25 &            {\oi} &            4 & 8446.30 &   1.77 &   6.115 &   0.503 &   13 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8451.00 &           {\hei} &         6/17 & 8451.01 &   0.35 &   0.279 &   0.023 &   13 &     \\
 8453.61 &           {\hei} &         7/17 & 8453.42 &  -6.75 &   0.110 &   0.009 &   14 &     \\
 8467.25 &            {\hi} &          P17 & 8467.13 &  -4.25 &   5.774 &   0.467 &   13 &     \\
 8480.90 &        {\fcliii} &           3F & 8480.63 &  -9.56 &   0.386 &   0.031 &   13 &     \\
 8486.27 &           {\hei} &         6/16 & 8486.09 &  -6.35 &   0.336 &   0.027 &   13 &     \\
 8488.73 &           {\hei} &         7/16 & 8488.61 &  -4.24 &   0.131 &   0.010 &   14 &     \\
 8499.70 &        {\fcliii} &           3F & 8499.77 &   2.45 &   0.518 &   0.041 &   13 &     \\
 8502.48 &            {\hi} &          P16 & 8502.32 &  -5.65 &   7.035 &   0.554 &   13 &     \\
 8518.04 &           {\hei} &          2/8 & 8517.89 &  -5.29 &   0.150 &   0.012 &   14 &     \\
 8528.99 &           {\hei} &         6/15 & 8528.87 &  -4.22 &   0.429 &   0.033 &   13 &     \\
 8531.48 &           {\hei} &         7/15 & 8531.45 &  -1.06 &   0.154 &   0.012 &   14 &     \\
 8545.38 &            {\hi} &          P15 & 8545.24 &  -4.90 &   8.266 &   0.630 &   13 &     \\
 8578.70 &         {\fclii} &           1F & 8578.54 &  -5.60 &   3.022 &   0.224 &   13 &     \\
 8582.54 &           {\hei} &         3/10 & 8582.19 & -12.21 &   1.124 &   0.083 &   13 &     \\
 8584.38 &           {\hei} &         7/14 & 8584.17 &  -7.33 &   0.149 &   0.011 &   14 &     \\
 8598.39 &            {\hi} &          P14 & 8598.25 &  -4.87 &  10.354 &   0.756 &   13 &     \\
 8616.95 &         {\ffeii} &        4H-2I & 8616.95 &   0.00 &   1.061 &   0.076 &   14 &     \\
 8648.10 &           {\hei} &         6/13 & 8648.12 &   0.71 &   0.560 &   0.039 &   14 &     \\
 8665.02 &            {\hi} &          P13 & 8664.89 &  -4.49 &  12.552 &   0.870 &   14 &     \\
 8680.28 &        {\nitroi} &            1 & 8680.05 &  -7.96 &   0.264 &   0.018 &   14 &     \\
 8683.40 &        {\nitroi} &            1 & 8683.28 &  -4.15 &   0.150 &   0.010 &   15 &     \\
 8703.25 &        {\nitroi} &            1 & 8703.07 &  -6.19 &   0.103 &   0.007 &   15 &     \\
 8711.70 &        {\nitroi} &            1 & 8711.49 &  -7.23 &   0.224 &   0.015 &   14 &     \\
 8718.83 &        {\nitroi} &            1 & 8718.57 &  -8.93 &   0.069 &   0.005 &   16 &     \\
 8727.13 &           {\fci} &           3F & 8726.70 & -14.76 &   0.302 &   0.020 &   14 &     \\
 8728.90 &        {\nitroi} &            1 &       * &       * &       * &       * &    * &     \\
 8729.89 &           {\hei} &        10/13 & 8729.55 & -11.67 &   0.159 &   0.011 &   15 &     \\
 8733.43 &           {\hei} &         6/12 & 8733.27 &  -5.50 &   0.782 &   0.051 &   14 &     \\
 8736.04 &           {\hei} &         7/12 & 8735.92 &  -4.12 &   0.280 &   0.018 &   14 &     \\
 8739.97 &           {\hei} &         5/12 & 8740.09 &   4.12 &   0.055 &   0.004 &   17 &     \\
 8747.37 &        {\nitroi} &            1 & 8747.02 & -12.02 &   0.158 &   0.010 &   15 &     \\
 8750.47 &            {\hi} &          P12 & 8750.33 &  -4.78 &  15.724 &   1.021 &   14 &     \\
 8776.60 &           {\hei} &          4/9 & 8776.62 &   0.70 &   0.876 &   0.056 &   14 &     \\
 8862.79 &            {\hi} &          P11 & 8862.65 &  -4.72 &  21.843 &   1.309 &   14 &     \\
 8999.40 &           {\hei} &         7/10 & 8999.47 &   2.31 &   0.420 &   0.023 &   15 &     \\
 9014.91 &            {\hi} &          P10 & 9014.76 &  -5.00 &  34.040 &   1.861 &   15 &     \\
 9063.29 &           {\hei} &          4/8 & 9063.19 &  -3.29 &   1.456 &   0.078 &   15 &     \\
 9068.60 &         {\fsiii} &           1F & 9068.74 &   4.65 & 698.365 &  37.161 &   15 &     \\
 9123.60 &         {\fclii} &           1F & 9123.47 &  -4.27 &   1.068 &   0.055 &   15 &     \\
 9210.28 &           {\hei} &          6/9 & 9210.14 &  -4.58 &   2.538 &   0.128 &   15 &     \\
 9213.20 &           {\hei} &          7/9 & 9212.99 &  -6.83 &   0.995 &   0.050 &   15 &     \\
 9229.01 &            {\hi} &           P9 & 9228.88 &  -4.22 &  42.285 &   2.119 &   15 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=2.963 \times 10^{-13}$.}\\
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=2.10$\pm$0.10, in units of $100.00=3.730 \times 10^{-11}$.}\\ 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission.}\\
\multicolumn{9}{l}{$^{\rm d}$ Blended with an unknown line.}\\
\multicolumn{9}{l}{$^{\rm e}$ Affected by charge transfer.} \\
\multicolumn{9}{l}{$^{\rm f}$ Affected by atmospheric absorption bands.}\\
\end{longtable}

\clearpage

\newpage

\centering
\begin{longtable}{ccccccccc} 
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications.
\label{lineid4}}\\
\hline\hline 
& & & \mc{5}{c}{M\,1-25} & \\
\cline{4-8} \\
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline 
& & & \mc{5}{c}{M\,1-25} & \\
\cline{4-8} \\ 
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3447.59 &           {\hei} &            7 & 3447.73 &  12.16 &   0.099 &   0.296 &   30 &     \\
 3478.97 &           {\hei} &           43 & 3479.27 &  25.85 &   0.065 &   0.186 &    : &     \\
 3530.50 &           {\hei} &           36 & 3530.69 &  16.13 &   0.126 &   0.345 &   25 &     \\
 3554.42 &           {\hei} &           34 & 3554.58 &  13.51 &   0.130 &   0.348 &   24 &     \\
 3587.28 &           {\hei} &           32 & 3587.42 &  11.69 &   0.163 &   0.424 &   20 &     \\
 3613.64 &           {\hei} &            6 & 3613.75 &   9.13 &   0.224 &   0.568 &   16 &     \\
 3634.25 &           {\hei} &           28 & 3634.38 &  10.71 &   0.258 &   0.643 &   14 &     \\
 3666.10 &            {\hi} &          H27 & 3666.26 &  13.08 &   0.183 &   0.444 &   18 &     \\
 3667.68 &            {\hi} &          H26 & 3667.83 &  12.27 &   0.198 &   0.478 &   17 &     \\
 3669.47 &            {\hi} &          H25 & 3669.65 &  14.70 &   0.226 &   0.545 &   16 &     \\
 3671.48 &            {\hi} &          H24 & 3671.65 &  13.87 &   0.234 &   0.565 &   15 &     \\
 3673.76 &            {\hi} &          H23 & 3673.92 &  13.05 &   0.273 &   0.658 &   14 &     \\
 3676.37 &            {\hi} &          H22 & 3676.52 &  12.22 &   0.326 &   0.784 &   12 &     \\
 3679.36 &            {\hi} &          H21 & 3679.53 &  13.84 &   0.372 &   0.890 &   11 &     \\
 3682.81 &            {\hi} &          H20 & 3682.98 &  13.83 &   0.379 &   0.904 &   11 &     \\
 3686.83 &            {\hi} &          H19 & 3687.01 &  14.63 &   0.461 &   1.096 &   10 &     \\
 3691.56 &            {\hi} &          H18 & 3691.69 &  10.55 &   0.449 &   1.064 &   10 &     \\
     --- &                ? &          --- & 3693.65 &     --- &   0.013 &   0.030 &    : &     \\
 3694.22 &          {\neii} &            1 & 3694.35 &  10.56 &   0.078 &   0.185 &   37 &     \\
     --- &                ? &          --- & 3695.14 &     --- &   0.020 &   0.047 &    : &     \\
 3697.15 &            {\hi} &          H17 & 3697.30 &  12.17 &   0.515 &   1.214 &   10 &     \\
 3703.86 &            {\hi} &          H16 & 3703.99 &  10.51 &   0.582 &   1.358 &    9 &     \\
 3705.04 &           {\hei} &           25 & 3705.18 &  11.32 &   0.421 &   0.980 &   11 &     \\
 3711.97 &            {\hi} &          H15 & 3712.15 &  14.53 &   0.733 &   1.698 &    9 &     \\
 3721.83 &         {\fsiii} &           2F & 3722.00 &  13.69 &   1.234 &   2.837 &    8 &     \\
 3721.93 &            {\hi} &          H14 &       * &       * &       * &       * &    * &     \\
 3726.03 &          {\foii} &           1F & 3726.20 &  13.67 &  22.584 &  51.772 &    7 &     \\
 3728.82 &          {\foii} &           1F & 3728.95 &  10.44 &   9.712 &  22.218 &    7 &     \\
 3734.37 &            {\hi} &          H13 & 3734.53 &  12.84 &   0.971 &   2.213 &    8 &     \\
 3750.15 &            {\hi} &          H12 & 3750.30 &  12.00 &   1.206 &   2.715 &    8 &     \\
 3770.63 &            {\hi} &          H11 & 3770.79 &  12.73 &   1.530 &   3.390 &    8 &     \\
 3784.89 &           {\hei} &           64 & 3784.98 &   7.14 &   0.041 &   0.090 &    : &     \\
 3797.63 &         {\fsiii} &           2F & 3798.07 &  34.75 &   2.075 &   4.506 &    7 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3819.61 &           {\hei} &           22 & 3819.80 &  14.91 &   0.740 &   1.582 &    8 &     \\
 3833.57 &           {\hei} &           62 & 3833.69 &   9.37 &   0.034 &   0.072 &    : &     \\
 3835.39 &            {\hi} &           H9 & 3835.56 &  13.30 &   3.253 &   6.877 &    7 &     \\
 3838.09 &           {\hei} &           61 & 3838.47 &  29.67 &   0.054 &   0.114 &    : &     \\
 3856.02 &         {\silii} &            1 & 3856.17 &  11.65 &   0.080 &   0.166 &   37 &     \\
 3862.59 &         {\silii} &            1 & 3862.77 &  13.96 &   0.052 &   0.108 &    : &     \\
 3867.49 &           {\hei} &           20 & 3867.45 &  -3.10 &   0.040 &   0.083 &    : &     \\
 3868.75 &        {\fneiii} &           1F & 3868.93 &  13.94 &   5.034 &  10.398 &    7 &     \\
 3871.82 &           {\hei} &           60 & 3871.96 &  10.83 &   0.055 &   0.114 &    : &     \\
 3888.65 &           {\hei} &            2 & 3889.09 &  33.93 &   8.073 &  16.447 &    7 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3920.68 &           {\cii} &            4 & 3920.81 &   9.95 &   0.029 &   0.058 &    : &     \\
 3926.53 &           {\hei} &           58 & 3926.74 &  16.03 &   0.091 &   0.181 &   32 &     \\
 3964.73 &           {\hei} &            5 & 3964.90 &  12.85 &   0.580 &   1.123 &    9 &     \\
 3967.46 &        {\fneiii} &           1F & 3967.69 &  17.38 &   1.111 &   2.145 &    7 &     \\
 3970.07 &            {\hi} &           H7 & 3970.24 &  12.83 &   7.404 &  14.272 &    7 &     \\
 3994.98 &           {\nii} &           12 & 3995.20 &  16.51 &   0.028 &   0.053 &    : &     \\
 4009.26 &           {\hei} &           55 & 4009.40 &  10.46 &   0.135 &   0.254 &   23 &     \\
 4026.21 &           {\hei} &           18 & 4026.39 &  13.40 &   1.641 &   3.037 &    7 &     \\
 4041.31 &           {\nii} &           39 & 4041.48 &  12.60 &   0.031 &   0.058 &    : &     \\
 4068.60 &          {\fsii} &           1F & 4068.79 &  14.00 &   1.873 &   3.355 &    7 &     \\
 4069.62 &           {\oii} &           10 &       * &      * &       * &       * &    * &     \\
 4069.89 &           {\oii} &           10 &       * &      * &       * &       * &    * &     \\
 4072.15 &           {\oii} &           10 & 4072.35 &  14.74 &   0.088 &   0.158 &   33 &     \\
 4075.86 &           {\oii} &           10 & 4076.48 &   9.55 &   0.745 &   1.327 &    8 &     \\
 4076.35 &          {\fsii} &           1F &       * &      * &       * &       * &    * &     \\
 4089.29 &           {\oii} &           48 & 4089.49 &  14.66 &   0.037 &   0.065 &    : &     \\
 4097.22 &           {\oii} &           20 & 4097.48 &  19.01 &   0.070 &   0.123 &    : &     \\
 4097.26 &           {\oii} &           48 &       * &       * &       * &       * &    * &     \\
 4101.74 &            {\hi} &           H6 & 4101.92 &  13.13 &  14.165 &  24.739 &    6 &     \\
 4104.99 &           {\oii} &           20 & 4105.14 &  10.95 &   0.025 &   0.044 &    : &     \\
 4110.79 &           {\oii} &           20 & 4110.99 &  14.60 &   0.027 &   0.047 &    : &     \\
 4119.22 &           {\oii} &           20 & 4119.41 &  13.82 &   0.036 &   0.062 &    : &     \\
 4120.82 &           {\hei} &           16 & 4121.06 &  17.48 &   0.183 &   0.314 &   18 &     \\
 4132.80 &           {\oii} &           19 & 4133.06 &  18.88 &   0.038 &   0.065 &    : &     \\
 4143.76 &           {\hei} &           53 & 4143.95 &  13.78 &   0.261 &   0.443 &   13 &     \\
 4153.30 &           {\oii} &           19 & 4153.48 &  13.00 &   0.059 &   0.099 &    : &     \\
 4156.53 &           {\oii} &           19 & 4156.57 &   2.89 &   0.030 &   0.051 &    : &     \\
 4168.97 &           {\hei} &           52 & 4169.31 &  24.44 &   0.048 &   0.079 &    : &     \\
 4169.22 &           {\oii} &           19 &       * &       * &       * &       * &    * &     \\
 4185.45 &           {\oii} &           36 & 4185.68 &  16.47 &   0.024 &   0.040 &    : &     \\
 4189.79 &           {\oii} &           36 & 4190.02 &  16.45 &   0.031 &   0.052 &    : &     \\
 4236.91 &           {\nii} &           48 & 4237.12 &  14.86 &   0.028 &   0.045 &    : &     \\
 4237.05 &           {\nii} &           48 &       * &       * &       * &       * &    * &     \\
 4241.78 &           {\nii} &           48 & 4241.96 &  12.73 &   0.031 &   0.050 &    : &     \\
 4267.15 &           {\cii} &            6 & 4267.35 &  14.06 &   0.370 &   0.587 &   10 &     \\
 4294.78 &           {\sii} &           49 & 4295.08 &  20.96 &   0.021 &   0.032 &    : &     \\
 4294.92 &           {\oii} &           54 &       * &       * &       * &       * &    * &     \\
 4303.61 &           {\oii} &           65 & 4304.04 &  29.96 &   0.025 &   0.039 &    : &     \\
 4303.82 &           {\oii} &           53 &       * &       * &       * &       * &    * &     \\
 4317.14 &           {\oii} &            2 & 4317.33 &  13.19 &   0.046 &   0.071 &    : &     \\
 4319.63 &           {\oii} &            2 & 4319.79 &  11.11 &   0.028 &   0.043 &    : &     \\
 4325.76 &           {\oii} &            2 & 4326.23 &  32.58 &   0.028 &   0.044 &    : &     \\
 4336.83 &           {\oii} &            2 & 4337.09 &  17.96 &   0.021 &   0.032 &    : &     \\
 4340.47 &            {\hi} &           H5 & 4340.66 &  13.12 &  32.368 &  49.237 &    6 &     \\
 4345.55 &           {\oii} &           65 & 4345.77 &  14.48 &   0.065 &   0.099 &    : &     \\
 4345.56 &           {\oii} &            2 &       * &       * &       * &       * &    * &     \\ 
 4349.43 &           {\oii} &            2 & 4349.66 &  15.85 &   0.062 &   0.094 &    : &     \\
 4363.21 &         {\foiii} &           2F & 4363.40 &  13.05 &   0.844 &   1.263 &    7 &     \\
 4366.89 &           {\oii} &            2 & 4367.07 &  12.34 &   0.048 &   0.071 &    : &     \\
 4368.19 &            {\oi} &            5 & 4368.45 &  17.86 &   0.020 &   0.029 &    : &     \\
 4368.25 &            {\oi} &            5 &       * &       * &       * &       * &    * &     \\
 4387.93 &           {\hei} &           51 & 4388.13 &  13.64 &   0.583 &   0.857 &    8 &     \\
 4391.94 &          {\neii} &          55e & 4392.39 &  30.73 &   0.006 &   0.008 &    : &     \\
     --- &                ? &          --- & 4394.43 &     --- &   0.017 &   0.025 &    : &     \\
 4409.30 &          {\neii} &          55e & 4409.16 &  -9.50 &   0.005 &   0.007 &    : &     \\
 4414.90 &           {\oii} &            5 & 4415.11 &  14.26 &   0.023 &   0.033 &    : &     \\
 4416.97 &           {\oii} &            5 & 4417.10 &   8.82 &   0.034 &   0.049 &    : &     \\
 4437.55 &           {\hei} &           50 & 4437.76 &  14.18 &   0.067 &   0.094 &    : &     \\
 4471.47 &           {\hei} &           14 & 4471.70 &  15.42 &   4.798 &   6.556 &    5 &     \\
 4481.21 &          {\mgii} &            4 & 4481.37 &  10.71 &   0.024 &   0.033 &    : &     \\
 4491.23 &           {\oii} &          86a & 4491.50 &  18.02 &   0.016 &   0.021 &    : &     \\
 4562.60 &         {\sfmgi} &            1 & 4562.72 &   7.89 &   0.022 &   0.028 &    : &     \\
 4571.10 &         {\sfmgi} &            1 & 4571.27 &  11.14 &   0.134 &   0.168 &   23 &     \\
 4590.97 &           {\oii} &           15 & 4591.20 &  15.02 &   0.044 &   0.054 &    : &     \\
 4595.95 &           {\oii} &           15 & 4596.41 &  30.00 &   0.031 &   0.038 &    : &     \\
 4596.18 &           {\oii} &           15 &       * &       * &       * &       * &    * &     \\
 4601.48 &           {\nii} &            5 & 4601.82 &  22.14 &   0.066 &   0.081 &    : &     \\
 4602.13 &           {\oii} &          92b &       * &       * &       * &       * &    * &     \\
 4607.16 &           {\nii} &            5 & 4607.35 &  12.36 &   0.068 &   0.083 &    : &     \\
 4609.44 &           {\oii} &          92a & 4609.70 &  16.93 &   0.023 &   0.029 &    : &     \\
 4613.68 &           {\oii} &          92b & 4613.98 &  19.48 &   0.030 &   0.037 &    : &     \\
 4613.87 &           {\nii} &            5 &       * &       * &       * &       * &    * &     \\
 4621.39 &           {\nii} &            5 & 4621.61 &  14.25 &   0.043 &   0.051 &    : &     \\
 4638.86 &           {\oii} &            1 & 4639.03 &  10.98 &   0.092 &   0.109 &   32 &     \\
 4640.64 &          {\niii} &            2 & 4640.54 &  -6.47 &   0.061 &   0.073 &    : &     \\
 4641.81 &           {\oii} &            1 & 4641.90 &   5.80 &   0.160 &   0.190 &   19 &     \\
 4641.85 &          {\niii} &            2 &       * &       * &       * &       * &    * &     \\
 4649.13 &           {\oii} &            1 & 4649.34 &  13.54 &   0.257 &   0.304 &   13 &     \\
 4650.84 &           {\oii} &            1 & 4651.21 &  23.86 &   0.083 &   0.098 &   35 &     \\
 4658.05 &        {\ffeiii} &           3F & 4658.35 &  19.33 &   0.532 &   0.624 &    8 &     \\
 4661.63 &           {\oii} &            1 & 4661.91 &  18.02 &   0.142 &   0.166 &   22 &     \\
 4676.24 &           {\oii} &            1 & 4676.45 &  13.46 &   0.065 &   0.075 &    : &     \\
 4685.68 &          {\heii} &          3.4 & 4685.98 &  19.18 &   0.042 &   0.049 &    : &     \\
 4701.62 &        {\ffeiii} &           3F & 4701.81 &  12.11 &   0.172 &   0.195 &   18 &     \\
 4713.14 &           {\hei} &           12 & 4713.39 &  15.90 &   0.731 &   0.822 &    7 &     \\
 4733.93 &        {\ffeiii} &           3F & 4734.08 &   9.49 &   0.087 &   0.096 &   33 &     \\
 4754.69 &        {\ffeiii} &           3F & 4754.97 &  17.67 &   0.085 &   0.092 &   34 &     \\
 4769.43 &        {\ffeiii} &           3F & 4769.70 &  16.97 &   0.064 &   0.068 &    : &     \\
 4777.68 &        {\ffeiii} &           3F & 4777.96 &  17.56 &   0.041 &   0.044 &    : &     \\
 4803.29 &           {\nii} &           20 & 4803.39 &   6.25 &   0.040 &   0.042 &    : &     \\
 4861.33 &            {\hi} &           H4 & 4861.54 &  12.95 & 100.000 & 100.000 &    5 &     \\
 4881.00 &        {\ffeiii} &           2F & 4881.28 &  17.18 &   0.296 &   0.292 &   12 &     \\
 4921.93 &           {\hei} &           48 & 4922.15 &  13.38 &   1.780 &   1.698 &    5 &     \\
 4924.50 &        {\ffeiii} &           2F & 4924.78 &  17.03 &   0.046 &   0.044 &    : &     \\
 4924.53 &           {\oii} &           28 &       * &       * &       * &       * &    * &     \\
 4958.91 &         {\foiii} &           1F & 4959.16 &  15.11 & 166.674 & 154.591 &    5 &     \\
 4987.20 &        {\ffeiii} &           2F & 4987.58 &  22.83 &   0.111 &   0.100 &   27 &     \\
 4987.38 &           {\nii} &           24 &       * &       * &       * &       * &    * &     \\
 4994.37 &           {\nii} &           24 & 4994.59 &  13.19 &   0.099 &   0.089 &   30 &     \\
 5001.13 &           {\nii} &           19 & 5001.61 &  28.77 &   0.099 &   0.089 &   30 &     \\
 5001.47 &           {\nii} &           19 &       * &       * &       * &       * &    * &     \\
 5006.84 &         {\foiii} &           1F & 5007.11 &  16.17 & 518.847 & 464.435 &    5 &     \\
 5015.68 &           {\hei} &            4 & 5015.91 &  13.75 &   3.800 &   3.380 &    5 &     \\
 5041.03 &         {\silii} &            5 & 5041.21 &  10.71 &   0.159 &   0.139 &   23 &     \\
 5045.10 &           {\nii} &            4 & 5045.32 &  13.06 &   0.084 &   0.073 &   33 &     \\
 5047.74 &           {\hei} &           47 & 5048.02 &  16.62 &   0.251 &   0.219 &   14 &     \\
 5055.98 &         {\silii} &            5 & 5056.25 &  16.01 &   0.180 &   0.156 &    7 &     \\
 5197.90 &       {\fnitroi} &           1F & 5198.14 &  13.86 &   0.345 &   0.271 &    6 &     \\
 5200.26 &       {\fnitroi} &           1F & 5200.51 &  14.41 &   0.249 &   0.196 &    6 &     \\
 5270.40 &        {\ffeiii} &           1F & 5270.76 &  20.47 &   0.480 &   0.360 &    6 &     \\
 5342.38 &           {\cii} &        17.06 & 5342.63 &  14.03 &   0.051 &   0.036 &   13 &     \\
 5412.00 &        {\ffeiii} &           1F & 5412.42 &  23.26 &   0.054 &   0.037 &   13 &     \\
 5454.22 &           {\nii} &           29 & 5454.40 &   9.88 &   0.050 &   0.033 &   14 &     \\
 5495.82 &         {\ffeii} &          17F & 5495.93 &   6.02 &   0.075 &   0.048 &   11 &     \\
 5517.71 &        {\fcliii} &           1F & 5517.94 &  12.49 &   0.652 &   0.416 &    6 &     \\
 5535.36 &           {\nii} &           63 & 5535.65 &  15.71 &   0.041 &   0.026 &   15 &     \\
 5537.88 &        {\fcliii} &           1F & 5538.09 &  11.37 &   1.386 &   0.871 &    6 &     \\
 5551.95 &           {\nii} &           63 & 5552.07 &   6.46 &   0.030 &   0.019 &   19 &     \\
 5666.64 &           {\nii} &            3 & 5666.88 &  12.68 &   0.237 &   0.136 &    7 &     \\
 5676.02 &           {\nii} &            3 & 5676.26 &  12.66 &   0.090 &   0.051 &   10 &     \\
 5679.56 &           {\nii} &            3 & 5679.82 &  13.71 &   0.395 &   0.224 &    7 &     \\
 5686.21 &           {\nii} &            3 & 5686.40 &  10.01 &   0.067 &   0.038 &   12 &     \\
 5710.76 &           {\nii} &            3 & 5710.99 &  12.10 &   0.083 &   0.046 &   11 &     \\
 5754.64 &          {\fnii} &           3F & 5754.87 &  11.98 &   4.676 &   2.515 &    6 &     \\
 5867.74 &         {\fkriv} &        4S-2D & 5868.28 &  27.56 &   0.041 &   0.021 &   16 &     \\
 5875.64 &           {\hei} &           11 & 5875.93 &  14.80 &  41.097 &  20.376 &    7 &     \\
 5931.78 &           {\nii} &           28 & 5932.16 &  19.22 &   0.057 &   0.027 &   13 &     \\
 5941.65 &           {\nii} &           28 & 5941.96 &  15.64 &   0.070 &   0.033 &   12 &     \\
 5957.57 &         {\silii} &            4 & 5958.39 &  41.27 &   0.120 &   0.056 &    9 &     \\
 5958.39 &            {\oi} &           23 &       * &       * &       * &       * &    * &     \\
 5958.58 &            {\oi} &           23 &       * &       * &       * &       * &    * &     \\
 5978.93 &         {\silii} &            4 & 5979.23 &  15.03 &   0.085 &   0.040 &   11 &     \\
 6046.23 &            {\oi} &           22 & 6046.63 &  19.83 &   0.052 &   0.023 &   14 &     \\
 6046.44 &            {\oi} &           22 &       * &       * &       * &       * &    * &     \\
 6046.49 &            {\oi} &           22 &       * &       * &       * &       * &    * &     \\
     --- &                ? &          --- & 6143.50 &     --- &   0.035 &   0.015 &   18 &     \\
 6151.43 &           {\cii} &        16.04 & 6151.59 &   7.78 &   0.056 &   0.024 &   14 &     \\
 6167.75 &           {\nii} &    3F$_0$-3D & 6168.10 &  17.02 &   0.035 &   0.015 &   18 &     \\
 6173.31 &           {\nii} &    3F$_0$-3D & 6173.69 &  18.45 &   0.035 &   0.015 &   18 &     \\
 6300.30 &           {\foi} &           1F & 6300.59 &  13.80 &   5.323 &   2.111 &    8 &     \\
 6312.10 &         {\fsiii} &           3F & 6312.36 &  12.34 &   4.908 &   1.935 &    8 &     \\
 6347.11 &         {\silii} &            2 & 6347.37 &  12.29 &   0.349 &   0.135 &    8 &     \\
 6363.78 &           {\foi} &           1F & 6364.06 &  13.20 &   1.813 &   0.697 &    8 &     \\
 6371.36 &         {\silii} &            2 & 6371.63 &  12.70 &   0.258 &   0.099 &    9 &     \\
 6402.25 &           {\nei} &            1 & 6402.47 &  10.31 &   0.105 &   0.040 &   11 &     \\
 6461.95 &           {\cii} &        17.04 & 6462.13 &   8.34 &   0.169 &   0.062 &   10 &     \\
 6482.05 &           {\nii} &    1P$_0$-1P & 6482.24 &   8.81 &   0.069 &   0.025 &   13 &     \\
 6527.10 &          {\fnii} &           1F & 6527.51 &  18.82 &   0.108 &   0.039 &   11 &     \\
 6548.03 &          {\fnii} &           1F & 6548.36 &  15.11 & 199.829 &  70.448 &    8 &     \\
 6562.82 &            {\hi} &           H3 & 6563.10 &  12.80 & 821.775 & 287.812 &    8 &     \\
 6578.05 &           {\cii} &            2 & 6578.33 &  12.77 &   0.897 &   0.312 &    9 &     \\
 6583.41 &          {\fnii} &           1F & 6583.75 &  15.47 & 586.500 & 203.544 &    8 &     \\
 6678.15 &           {\hei} &           46 & 6678.46 &  13.92 &  15.685 &   5.227 &    9 &     \\
 6716.47 &          {\fsii} &           2F & 6716.76 &  12.92 &  14.863 &   4.877 &    9 &     \\
 6730.85 &          {\fsii} &           2F & 6731.14 &  12.92 &  29.780 &   9.715 &    9 &     \\
 7065.28 &           {\hei} &           10 & 7065.58 &  12.74 &  26.700 &   7.698 &    9 &     \\
 7135.78 &        {\fariii} &           1F & 7136.10 &  13.46 &  91.626 &  25.782 &   10 &     \\
 7155.16 &         {\ffeii} &          14F & 7155.51 &  14.65 &   0.328 &   0.092 &   10 &     \\
 7160.61 &           {\hei} &         1/10 & 7160.94 &  13.82 &   0.113 &   0.032 &   12 &     \\
 7172.00 &         {\ffeii} &          14F & 7172.09 &   3.76 &   0.093 &   0.026 &   12 & d    \\
 7231.34 &           {\cii} &            3 & 7231.64 &  12.45 &   0.612 &   0.167 &   10 &     \\
 7236.42 &           {\cii} &            3 & 7236.86 &  18.22 &   1.248 &   0.339 &   10 &     \\
 7254.15 &            {\oi} &           20 & 7254.75 &  24.80 &   0.226 &   0.061 &   11 &     \\
 7254.45 &            {\oi} &           20 &       * &       * &       * &       * &    * &     \\
 7254.53 &            {\oi} &           20 &       * &       * &       * &       * &    * &     \\
 7281.35 &           {\hei} &           45 & 7281.69 &  13.99 &   3.431 &   0.919 &   10 &     \\
 7291.47 &         {\fcaii} &           1F & 7291.72 &  10.28 &   0.076 &   0.020 &   13 &     \\
 7298.05 &           {\hei} &          1/9 & 7298.37 &  13.16 &   0.156 &   0.042 &   11 &     \\
 7318.92 &          {\foii} &           2F & 7320.24 &  54.07 &  23.242 &   6.146 &   10 &     \\
 7319.99 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7329.66 &          {\foii} &           2F & 7330.55 &  36.38 &  18.985 &   5.003 &   10 &     \\
 7330.73 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7377.83 &        {\fniqii} &           2F & 7378.19 &  14.62 &   0.296 &   0.077 &   10 &     \\
 7388.16 &         {\ffeii} &          14F & 7388.36 &   8.10 &   0.068 &   0.018 &   14 &     \\
 7411.61 &        {\fniqii} &           2F & 7412.29 &  27.51 &   0.035 &   0.009 &   19 &     \\
 7442.30 &        {\nitroi} &            3 & 7442.68 &  15.32 &   0.059 &   0.015 &   15 &     \\
 7452.54 &         {\ffeii} &          14F & 7452.89 &  14.08 &   0.115 &   0.029 &   12 &     \\
 7468.31 &        {\nitroi} &            3 & 7468.69 &  15.25 &   0.085 &   0.021 &   13 &     \\
 7499.85 &           {\hei} &          1/8 & 7500.20 &  13.99 &   0.222 &   0.055 &   11 &     \\
 7504.96 &           {\oii} &  2G-G[5]$_0$ & 7505.40 &  17.57 &   0.044 &   0.011 &   17 &     \\
 7519.49 &           {\cii} &        16.08 & 7520.45 &  38.27 &   0.036 &   0.009 &   19 &     \\
 7519.86 &           {\cii} &        16.08 &       * &       * &       * &       * &    * &     \\
 7530.54 &         {\fcliv} &           1F & 7530.81 &  10.75 &   0.046 &   0.011 &   17 &     \\
 7751.10 &        {\fariii} &           2F & 7751.47 &  14.31 &  26.071 &   6.044 &   11 &     \\
 7771.93 &            {\oi} &            1 & 7773.66 &  66.72 &   0.291 &   0.067 &   11 & c    \\
 7774.17 &            {\oi} &            1 &       * &       * &       * &       * &    * &     \\
 7775.39 &            {\oi} &            1 &       * &       * &       * &       * &    * &     \\
 7816.13 &           {\hei} &          1/7 & 7816.49 &  13.82 &   0.357 &   0.081 &   11 &     \\
 8000.08 &         {\fcrii} &           1F & 8000.23 &   5.62 &   0.049 &   0.011 &   17 &     \\
 8015.90 &           {\hei} &         4/20 & 8016.38 &  17.95 &   0.030 &   0.007 &   21 &     \\
 8035.04 &           {\hei} &         4/19 & 8035.53 &  18.27 &   0.042 &   0.009 &   18 &     \\
 8045.63 &         {\fcliv} &           1F & 8046.06 &  16.03 &   0.029 &   0.006 &   21 &     \\
 8057.59 &           {\hei} &         4/18 & 8057.97 &  14.15 &   0.051 &   0.011 &   16 &     \\
 8084.29 &           {\hei} &         4/17 & 8084.60 &  11.50 &   0.059 &   0.013 &   16 &     \\
 8116.30 &           {\hei} &         4/16 & 8116.86 &  20.69 &   0.061 &   0.013 &   15 &     \\
 8155.66 &           {\hei} &         4/15 & 8156.19 &  19.47 &   0.083 &   0.017 &   14 &     \\
 8188.01 &        {\nitroi} &            2 & 8188.37 &  13.19 &   0.067 &   0.014 &   15 &     \\
 8203.85 &           {\hei} &         4/14 & 8204.24 &  14.27 &   0.096 &   0.020 &   14 &     \\
 8216.34 &        {\nitroi} &            2 & 8216.46 &   4.38 &   0.100 &   0.020 &   13 &     \\
 8223.14 &        {\nitroi} &            2 & 8223.28 &   5.13 &   0.077 &   0.016 &   14 &     \\
 8276.31 &            {\hi} &          P32 & 8276.68 &  13.41 &   0.476 &   0.096 &   12 &     \\
 8281.12 &            {\hi} &          P31 & 8281.54 &  15.20 &   0.626 &   0.126 &   12 & c    \\
 8286.43 &            {\hi} &          P30 & 8286.74 &  11.23 &   0.598 &   0.120 &   12 & c    \\
 8292.31 &            {\hi} &          P29 & 8292.68 &  13.38 &   0.645 &   0.129 &   12 &     \\
 8298.83 &            {\hi} &          P28 & 8299.16 &  11.92 &   0.897 &   0.179 &   12 & c    \\
 8306.11 &            {\hi} &          P27 & 8306.54 &  15.51 &   0.750 &   0.149 &   12 &     \\
 8314.26 &            {\hi} &          P26 & 8314.65 &  14.08 &   0.837 &   0.166 &   12 &     \\
 8323.42 &            {\hi} &          P25 & 8323.81 &  14.03 &   0.953 &   0.189 &   12 &     \\
 8333.78 &            {\hi} &          P24 & 8334.18 &  14.37 &   1.067 &   0.210 &   12 &     \\
 8345.55 &            {\hi} &          P23 & 8345.99 &  15.82 &   1.063 &   0.208 &   12 &     \\
 8359.00 &            {\hi} &          P22 & 8359.37 &  13.27 &   1.362 &   0.265 &   12 &     \\
 8361.67 &           {\hei} &          1/6 & 8362.09 &  15.05 &   0.693 &   0.135 &   12 &     \\
 8374.48 &            {\hi} &          P21 & 8374.86 &  13.60 &   1.459 &   0.282 &   12 &     \\
 8392.40 &            {\hi} &          P20 & 8392.78 &  13.57 &   1.608 &   0.309 &   12 &     \\
 8397.41 &           {\hei} &         6/19 & 8397.82 &  14.64 &   0.096 &   0.018 &   14 &     \\
 8413.32 &            {\hi} &          P19 & 8413.70 &  13.54 &   1.774 &   0.337 &   12 &     \\
 8421.96 &           {\hei} &         6/18 & 8422.38 &  14.95 &   0.083 &   0.016 &   14 &     \\
 8433.85 &        {\fcliii} &           3F & 8434.22 &  13.16 &   0.068 &   0.013 &   15 &     \\
 8437.96 &            {\hi} &          P18 & 8438.34 &  13.50 &   2.031 &   0.381 &   12 &     \\
 8446.25 &            {\oi} &            4 & 8446.81 &  19.86 &   1.934 &   0.361 &   12 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8467.25 &            {\hi} &          P17 & 8467.64 &  13.80 &   2.402 &   0.444 &   12 &     \\
 8480.90 &        {\fcliii} &           3F & 8481.19 &  10.25 &   0.104 &   0.019 &   14 &     \\
 8486.27 &           {\hei} &         6/16 & 8486.67 &  14.14 &   0.112 &   0.020 &   14 &     \\
 8502.48 &            {\hi} &          P16 & 8502.87 &  13.74 &   2.886 &   0.524 &   12 &     \\
 8518.04 &           {\hei} &          2/8 & 8518.41 &  13.03 &   0.096 &   0.017 &   14 &     \\
 8528.99 &           {\hei} &         6/15 & 8529.41 &  14.76 &   0.179 &   0.032 &   13 &     \\
 8531.48 &           {\hei} &         7/15 & 8532.05 &  20.00 &   0.058 &   0.010 &   16 &     \\
 8545.38 &            {\hi} &          P15 & 8545.78 &  14.05 &   3.483 &   0.618 &   12 &     \\
 8578.70 &         {\fclii} &           1F & 8579.11 &  14.33 &   1.921 &   0.335 &   12 &     \\
 8582.54 &           {\hei} &         3/10 & 8582.86 &  11.19 &   0.604 &   0.105 &   12 &     \\
 8598.39 &            {\hi} &          P14 & 8598.79 &  13.96 &   4.160 &   0.718 &   12 &     \\
 8616.95 &         {\ffeii} &        4H-2I & 8617.31 &  12.50 &   0.686 &   0.117 &   12 &     \\
 8648.10 &           {\hei} &         6/13 & 8648.86 &  26.37 &   0.281 &   0.047 &   13 & c    \\
 8665.02 &            {\hi} &          P13 & 8665.41 &  13.51 &   5.300 &   0.883 &   12 &     \\
 8711.70 &        {\nitroi} &            1 & 8711.93 &   7.90 &   0.069 &   0.011 &   16 &     \\
 8718.83 &        {\nitroi} &            1 & 8719.11 &   9.64 &   0.022 &   0.004 &   26 &     \\
 8727.13 &           {\fci} &           3F & 8727.60 &  16.14 &   0.099 &   0.016 &   15 &     \\
 8729.89 &           {\hei} &        10/13 & 8729.97 &   2.75 &   0.058 &   0.009 &   17 &     \\
 8733.43 &           {\hei} &         6/12 & 8733.84 &  14.08 &   0.327 &   0.053 &   13 &     \\
 8736.04 &           {\hei} &         7/12 & 8736.49 &  15.45 &   0.104 &   0.017 &   15 &     \\
 8750.47 &            {\hi} &          P12 & 8750.88 &  14.05 &   6.356 &   1.014 &   13 &     \\
 8776.60 &           {\hei} &          4/9 & 8777.69 &  37.26 &   0.857 &   0.135 &   13 & c    \\
 8845.38 &           {\hei} &         6/11 & 8845.80 &  14.23 &   0.446 &   0.068 &   13 &     \\
 8848.05 &           {\hei} &         7/11 & 8848.45 &  13.57 &   0.164 &   0.025 &   14 &     \\
 8854.11 &           {\hei} &         5/11 & 8854.46 &  11.84 &   0.098 &   0.015 &   15 &     \\
 8862.79 &            {\hi} &          P11 & 8863.20 &  13.87 &   8.840 &   1.336 &   13 &     \\
 8891.91 &         {\ffeii} &          13F & 8892.31 &  13.47 &   0.219 &   0.033 &   14 &     \\
 8930.97 &           {\hei} &        10/11 & 8931.07 &   3.38 &   0.074 &   0.011 &   16 &     \\
 8996.99 &           {\hei} &         6/10 & 8997.38 &  12.98 &   0.632 &   0.090 &   14 &     \\
 9014.91 &            {\hi} &          P10 & 9015.31 &  13.28 &  11.877 &   1.687 &   13 &     \\
 9051.95 &         {\ffeii} &          13F & 9052.24 &   9.61 &   0.166 &   0.023 &   14 &     \\
 9063.29 &           {\hei} &          4/8 & 9063.83 &  17.86 &   0.647 &   0.090 &   14 &     \\
 9068.60 &         {\fsiii} &           1F & 9069.38 &  25.79 & 361.977 &  50.503 &   14 &     \\
 9085.13 &           {\hei} &        10/10 & 9085.73 &  19.82 &   0.084 &   0.012 &   16 &     \\
 9123.60 &         {\fclii} &           1F & 9124.04 &  14.47 &   0.551 &   0.076 &   14 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=5.008 \times 10^{-13}$.}\\
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with C(H$\beta$)=1.41$\pm$0.09, in units of $100.00=1.287 \times 10^{-11}$.}\\ 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission.}\\
\multicolumn{9}{l}{$^{\rm d}$ Blended with an unknown line.}\\
\multicolumn{9}{l}{$^{\rm e}$ Affected by charge transfer.} \\
\multicolumn{9}{l}{$^{\rm f}$ Affected by atmospheric absorption bands.}\\
\end{longtable}

\clearpage

\newpage

\centering
\begin{longtable}{ccccccccc} 
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications.
\label{lineid5}}\\
\hline\hline 
& & & \mc{5}{c}{M\,1-30} & \\
\cline{4-8} \\
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline 
& & & \mc{5}{c}{M\,1-30} & \\
\cline{4-8} \\ 
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3703.86 &            {\hi} &          H16 & 3702.37 &-120.65 &   0.725 &   1.329 &    7 &     \\
 3705.04 &           {\hei} &           25 & 3703.53 &-122.23 &   0.553 &   1.013 &    8 &     \\
 3711.97 &            {\hi} &          H15 & 3710.48 &-120.39 &   0.827 &   1.502 &    7 &     \\
 3712.74 &           {\oii} &            3 & 3711.46 &-103.39 &   0.066 &   0.119 &   19 &     \\
 3721.83 &         {\fsiii} &           2F & 3720.41 &-114.44 &   1.233 &   2.228 &    7 &     \\
 3721.93 &            {\hi} &          H14 &       * &       * &       * &       * &    * &     \\
 3726.03 &          {\foii} &           1F & 3724.54 &-119.93 &  21.560 &  38.868 &    7 &     \\
 3728.82 &          {\foii} &           1F & 3727.29 &-123.06 &  10.913 &  19.643 &    7 &     \\
 3734.37 &            {\hi} &          H13 & 3732.88 &-119.68 &   1.261 &   2.263 &    7 &     \\
 3750.15 &            {\hi} &          H12 & 3748.64 &-120.76 &   1.593 &   2.835 &    7 &     \\
 3770.63 &            {\hi} &          H11 & 3769.12 &-120.09 &   1.863 &   3.278 &    7 &     \\
 3784.89 &           {\hei} &           64 & 3783.37 &-120.43 &   0.027 &   0.048 &   37 &     \\
 3797.63 &         {\fsiii} &           2F & 3796.38 & -98.71 &   2.569 &   4.457 &    7 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3805.74 &           {\hei} &           63 & 3804.21 &-120.57 &   0.024 &   0.041 &    : &     \\
 3819.61 &           {\hei} &           22 & 3818.10 &-118.56 &   0.939 &   1.612 &    7 &     \\
 3829.77 &          {\neii} &           39 & 3828.25 &-119.03 &   0.032 &   0.054 &   33 &     \\
 3831.66 &           {\sii} &          --- & 3830.11 &-121.31 &   0.025 &   0.043 &    : &     \\
 3833.57 &           {\hei} &           62 & 3832.02 &-121.27 &   0.048 &   0.082 &   24 &     \\
 3835.39 &            {\hi} &           H9 & 3833.85 &-120.41 &   3.762 &   6.404 &    7 &     \\
 3838.09 &           {\hei} &           61 & 3836.84 & -97.67 &   0.102 &   0.173 &   14 &     \\
 3842.18 &           {\nii} &           20 & 3840.67 &-117.87 &   0.019 &   0.032 &    : &     \\
 3855.10 &           {\nii} &           20 & 3853.52 &-122.93 &   0.025 &   0.043 &   39 &     \\
 3856.02 &         {\silii} &            1 & 3854.54 &-115.11 &   0.131 &   0.221 &   12 &     \\
 3856.13 &           {\oii} &           12 &       * &       * &       * &       * &    * &     \\
 3862.59 &         {\silii} &            1 & 3860.98 &-125.02 &   0.050 &   0.085 &   23 &     \\
 3867.49 &           {\hei} &           20 & 3865.96 &-118.65 &   0.061 &   0.103 &   20 &     \\
 3868.75 &        {\fneiii} &           1F & 3867.22 &-118.61 &   3.417 &   5.720 &    7 &     \\
 3871.82 &           {\hei} &           60 & 3870.21 &-124.72 &   0.081 &   0.135 &   17 &     \\
 3882.19 &           {\oii} &           12 & 3880.67 &-117.43 &   0.029 &   0.049 &   35 &     \\
 3888.65 &           {\hei} &            2 & 3887.33 &-101.79 &  10.325 &  17.117 &    6 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3918.98 &           {\cii} &            4 & 3917.40 &-120.92 &   0.062 &   0.101 &   20 &     \\
 3920.68 &           {\cii} &            4 & 3919.09 &-121.62 &   0.100 &   0.163 &   14 &     \\
 3926.53 &           {\hei} &           58 & 3924.98 &-118.39 &   0.108 &   0.175 &   14 &     \\
 3964.73 &           {\hei} &            5 & 3963.15 &-119.52 &   0.862 &   1.378 &    7 &     \\
 3967.46 &        {\fneiii} &           1F & 3965.86 &-120.94 &   0.930 &   1.484 &    7 &     \\
 3970.07 &            {\hi} &           H7 & 3968.63 &-108.79 &   4.268 &   6.803 &    6 &     \\
 3994.98 &           {\nii} &           12 & 3993.44 &-115.61 &   0.052 &   0.082 &   23 &     \\
 4009.26 &           {\hei} &           55 & 4007.67 &-118.95 &   0.174 &   0.271 &   10 &     \\
 4023.98 &           {\hei} &           54 & 4022.39 &-118.51 &   0.019 &   0.030 &    : &     \\
 4026.08 &           {\nii} &           40 & 4024.60 &-110.24 &   2.141 &   3.315 &    6 &     \\
 4026.21 &           {\hei} &           18 &       * &       * &       * &       * &    * &     \\
 4035.07 &           {\oii} &           68 & 4033.53 &-114.46 &   0.026 &   0.040 &   39 &     \\
 4041.31 &           {\nii} &           39 & 4039.69 &-120.23 &   0.055 &   0.085 &   22 &     \\
 4043.60 &            {\oi} &        1P-1D & 4041.95 &-122.39 &   0.027 &   0.041 &   38 &     \\
 4068.60 &          {\fsii} &           1F & 4066.98 &-119.42 &   1.132 &   1.713 &    6 &     \\
 4069.62 &           {\oii} &           10 & 4068.19 &-105.39 &   0.135 &   0.204 &   12 &     \\
 4069.89 &           {\oii} &           10 &       * &       * &       * &       * &    * &     \\
 4072.15 &           {\oii} &           10 & 4070.54 &-118.57 &   0.118 &   0.178 &   13 &     \\
 4072.71 &         {\silii} &        2D-2P & 4071.41 & -95.73 &   0.012 &   0.019 &    : &     \\
 4075.86 &           {\oii} &           10 & 4074.61 & -91.97 &   0.502 &   0.756 &    7 &     \\
 4076.35 &          {\fsii} &           1F &       * &       * &       * &       * &    * &     \\
 4078.84 &           {\oii} &           10 & 4077.21 &-119.86 &   0.029 &   0.044 &   35 &     \\
 4083.90 &           {\oii} &           47 & 4082.22 &-123.37 &   0.026 &   0.039 &   38 &     \\
 4085.11 &           {\oii} &           10 & 4083.43 &-123.35 &   0.025 &   0.038 &   39 &     \\
 4087.15 &           {\oii} &           48 & 4085.57 &-115.93 &   0.025 &   0.038 &   39 &     \\
 4089.29 &           {\oii} &           48 & 4087.64 &-121.02 &   0.052 &   0.079 &   22 &     \\
 4097.22 &           {\oii} &           20 & 4095.66 &-114.21 &   0.078 &   0.117 &   17 &     \\
 4097.26 &           {\oii} &           48 &       * &       * &       * &       * &    * &     \\
 4101.74 &            {\hi} &           H6 & 4100.09 &-120.67 &  16.868 &  25.074 &    6 &     \\
 4104.99 &           {\oii} &           20 & 4103.30 &-123.50 &   0.036 &   0.054 &   30 &     \\
 4110.79 &           {\oii} &           20 & 4109.15 &-119.66 &   0.053 &   0.078 &   22 &     \\
 4119.22 &           {\oii} &           20 & 4117.58 &-119.41 &   0.040 &   0.059 &   27 &     \\
 4120.82 &           {\hei} &           16 & 4119.15 &-121.54 &   0.200 &   0.295 &    9 &     \\
 4121.46 &           {\oii} &           19 & 4119.85 &-117.15 &   0.046 &   0.067 &   25 &     \\
     --- &                ? &          --- & 4130.10 &     --- &   0.049 &   0.071 &   24 &     \\
 4132.80 &           {\oii} &           19 & 4131.15 &-119.73 &   0.065 &   0.095 &   19 &     \\
 4143.76 &           {\hei} &           53 & 4142.11 &-119.41 &   0.334 &   0.486 &    8 &     \\
 4153.30 &           {\oii} &           19 & 4151.65 &-119.14 &   0.082 &   0.118 &   16 &     \\
 4156.53 &           {\oii} &           19 & 4154.77 &-126.98 &   0.050 &   0.072 &   23 &     \\
 4168.97 &           {\hei} &           52 & 4167.42 &-111.52 &   0.068 &   0.098 &   18 &     \\
 4176.16 &           {\nii} &          --- & 4174.54 &-116.35 &   0.033 &   0.047 &   32 &     \\
 4185.45 &           {\oii} &           36 & 4183.82 &-116.82 &   0.032 &   0.046 &   33 &     \\
 4189.79 &           {\oii} &           36 & 4188.11 &-120.27 &   0.035 &   0.049 &   31 &     \\
 4236.91 &           {\nii} &           48 & 4235.28 &-115.40 &   0.050 &   0.070 &   23 &     \\
 4237.05 &           {\nii} &           48 &       * &       * &       * &       * &    * &     \\
 4241.78 &           {\nii} &           48 & 4240.08 &-120.18 &   0.057 &   0.080 &   21 &     \\
 4253.90 &           {\oii} &          109 & 4252.26 &-115.63 &   0.030 &   0.042 &   34 &     \\
 4253.91 &           {\oii} &          109 &       * &       * &       * &       * &    * &     \\
 4267.15 &           {\cii} &            6 & 4265.46 &-118.78 &   0.709 &   0.983 &    6 &     \\
 4275.55 &           {\oii} &           67 & 4273.86 &-118.54 &   0.039 &   0.054 &   28 &     \\
 4282.96 &           {\oii} &           67 & 4281.34 &-113.45 &   0.008 &   0.011 &    : &     \\
 4291.25 &           {\oii} &           55 & 4289.50 &-122.31 &   0.010 &   0.013 &    : &     \\
 4292.21 &           {\oii} &           78 & 4290.60 &-112.48 &   0.016 &   0.022 &    : &     \\
 4294.78 &           {\sii} &           49 & 4293.08 &-128.48 &   0.020 &   0.028 &    : &     \\
 4294.92 &           {\oii} &           54 &       * &       * &       * &       * &    * &     \\
 4303.61 &           {\oii} &           65 & 4302.12 &-103.81 &   0.035 &   0.048 &   31 &     \\
 4303.82 &           {\oii} &           53 &       * &       * &       * &       * &    * &     \\
 4317.14 &           {\oii} &            2 & 4315.42 &-119.50 &   0.059 &   0.080 &   21 &     \\
 4319.63 &           {\oii} &            2 & 4317.88 &-121.50 &   0.036 &   0.048 &   30 &     \\
 4325.76 &           {\oii} &            2 & 4324.04 &-119.23 &   0.021 &   0.029 &    : &     \\
 4336.83 &           {\oii} &            2 & 4335.13 &-117.58 &   0.026 &   0.035 &   38 &     \\
 4340.47 &            {\hi} &           H5 & 4338.72 &-120.92 &  36.184 &  48.765 &    6 &     \\
 4345.55 &           {\oii} &           65 & 4343.82 &-120.10 &   0.093 &   0.125 &   15 &     \\
 4345.56 &           {\oii} &            2 &       * &       * &       * &       * &    * &     \\
 4349.43 &           {\oii} &            2 & 4347.69 &-120.00 &   0.086 &   0.115 &   16 &     \\
 4363.21 &         {\foiii} &           2F & 4361.46 &-120.29 &   0.159 &   0.212 &   10 &     \\
 4366.89 &           {\oii} &            2 & 4365.14 &-120.19 &   0.084 &   0.112 &   16 &     \\
 4387.93 &           {\hei} &           51 & 4386.18 &-119.61 &   0.712 &   0.936 &    6 &     \\
 4391.94 &          {\neii} &          55e & 4390.23 &-116.77 &   0.027 &   0.035 &   37 &     \\
 4409.30 &          {\neii} &          55e & 4407.46 &-125.14 &   0.020 &   0.026 &    : &     \\
 4414.90 &           {\oii} &            5 & 4413.16 &-118.18 &   0.041 &   0.053 &   27 &     \\
 4416.97 &           {\oii} &            5 & 4415.22 &-118.82 &   0.042 &   0.054 &   27 &     \\
 4432.45 &         {\ffeii} &           6F & 4430.98 & -99.47 &   0.040 &   0.051 &   27 &     \\
 4437.55 &           {\hei} &           50 & 4435.80 &-118.27 &   0.085 &   0.109 &   16 &     \\
 4471.47 &           {\hei} &           14 & 4469.72 &-117.38 &   5.988 &   7.481 &    5 &     \\
 4481.21 &          {\mgii} &            4 & 4479.49 &-115.09 &   0.023 &   0.029 &    : &     \\
 4491.23 &           {\oii} &          86a & 4489.45 &-118.85 &   0.024 &   0.030 &    : &     \\
 4507.31 &           {\fsi} &        3P-1S & 4505.75 &-103.80 &   0.019 &   0.023 &    : &     \\
 4530.41 &           {\nii} &          58b & 4528.62 &-118.50 &   0.038 &   0.045 &   29 &     \\
 4552.52 &           {\nii} &          --- & 4550.65 &-123.20 &   0.022 &   0.026 &    : &     \\
 4571.10 &         {\sfmgi} &            1 & 4569.26 &-120.75 &   0.056 &   0.066 &   21 &     \\
 4590.97 &           {\oii} &           15 & 4589.15 &-118.91 &   0.047 &   0.055 &   24 &     \\
 4594.60 &            {\oi} &    1F-1D$_0$ & 4592.85 &-114.23 &   0.006 &   0.007 &    : &     \\
 4595.95 &           {\oii} &           15 & 4594.34 &-105.08 &   0.029 &   0.033 &   35 &     \\
 4596.18 &           {\oii} &           15 &       * &       * &       * &       * &    * &     \\
 4601.48 &           {\nii} &            5 & 4599.64 &-119.92 &   0.100 &   0.116 &   14 &     \\
     --- &                ? &          --- & 4604.41 &     --- &   0.038 &   0.044 &   28 &     \\
 4607.16 &           {\nii} &            5 & 4605.29 &-121.74 &   0.116 &   0.133 &   13 &     \\
 4609.44 &           {\oii} &          92a & 4607.64 &-117.10 &   0.039 &   0.045 &   28 &     \\
 4610.20 &           {\oii} &  2D-F[2]$_0$ & 4608.39 &-117.75 &   0.020 &   0.023 &    : &     \\
 4613.68 &           {\oii} &          92b & 4612.02 &-107.91 &   0.087 &   0.099 &   15 &     \\
 4613.87 &           {\nii} &            5 &       * &       * &       * &       * &    * &     \\
     --- &                ? &          --- & 4618.55 &     --- &   0.031 &   0.035 &   34 &     \\
 4621.39 &           {\nii} &            5 & 4619.54 &-120.06 &   0.131 &   0.150 &   12 &     \\
 4630.54 &           {\nii} &            5 & 4628.69 &-119.83 &   0.311 &   0.354 &    7 &     \\
 4634.14 &          {\niii} &            2 & 4632.31 &-118.44 &   0.036 &   0.041 &   30 &     \\
 4638.86 &           {\oii} &            1 & 4636.98 &-121.54 &   0.101 &   0.114 &   14 &     \\
 4640.64 &          {\niii} &            2 & 4638.79 &-119.57 &   0.059 &   0.067 &   20 &     \\
 4641.81 &           {\oii} &            1 & 4639.96 &-119.54 &   0.196 &   0.221 &    9 &     \\
 4641.85 &          {\niii} &            2 &       * &       * &       * &       * &    * &     \\
 4643.06 &           {\nii} &            5 & 4641.25 &-116.92 &   0.142 &   0.161 &   11 &     \\
 4649.13 &           {\oii} &            1 & 4647.28 &-119.35 &   0.294 &   0.331 &    7 &     \\
 4650.84 &           {\oii} &            1 & 4649.00 &-118.64 &   0.106 &   0.119 &   13 &     \\
 4658.05 &        {\ffeiii} &           3F & 4656.23 &-117.17 &   0.236 &   0.264 &    8 &     \\
 4661.63 &           {\oii} &            1 & 4659.78 &-119.03 &   0.114 &   0.128 &   13 &     \\
 4673.73 &           {\oii} &            1 & 4671.91 &-116.78 &   0.021 &   0.023 &    : &     \\
 4676.24 &           {\oii} &            1 & 4674.38 &-119.31 &   0.073 &   0.080 &   17 &     \\
 4699.22 &           {\oii} &           25 & 4697.36 &-118.73 &   0.012 &   0.013 &    : &     \\
 4701.62 &        {\ffeiii} &           3F & 4699.66 &-125.03 &   0.035 &   0.038 &   30 &     \\
 4713.14 &           {\hei} &           12 & 4711.28 &-118.38 &   0.732 &   0.797 &    6 &     \\
 4740.17 &         {\fariv} &           1F & 4738.29 &-118.94 &   0.018 &   0.020 &    : &     \\
 4752.96 &           {\oii} &           94 & 4751.18 &-112.30 &   0.012 &   0.013 &    : &     \\
 4754.69 &        {\ffeiii} &           3F & 4752.87 &-114.79 &   0.024 &   0.025 &    : &     \\
     --- &                ? &          --- & 4754.59 &     --- &   0.019 &   0.020 &    : &     \\
 4769.43 &        {\ffeiii} &           3F & 4767.50 &-121.37 &   0.023 &   0.024 &    : &     \\
 4772.06 &         {\ffeii} &           4F & 4770.22 &-115.63 &   0.026 &   0.027 &   38 &     \\
 4779.71 &           {\nii} &           20 & 4777.77 &-121.73 &   0.040 &   0.042 &   27 &     \\
 4788.13 &           {\nii} &           20 & 4786.17 &-122.77 &   0.047 &   0.049 &   24 &     \\
 4802.70 &           {\cii} &        17.08 & 4800.50 &-137.40 &   0.036 &   0.037 &   30 &     \\
 4803.29 &           {\nii} &           20 & 4801.34 &-121.77 &   0.102 &   0.105 &   14 &     \\
 4815.51 &           {\sii} &            9 & 4813.64 &-116.44 &   0.024 &   0.025 &    : &     \\
 4861.33 &            {\hi} &           H4 & 4859.38 &-120.31 & 100.000 & 100.000 &    5 &     \\
 4881.00 &        {\ffeiii} &           2F & 4879.09 &-117.37 &   0.063 &   0.062 &   19 &     \\
 4890.86 &           {\oii} &           28 & 4888.94 &-117.73 &   0.049 &   0.049 &   23 &     \\
 4921.93 &           {\hei} &           48 & 4919.96 &-120.05 &   1.818 &   1.760 &   11 &     \\
 4958.91 &         {\foiii} &           1F & 4956.94 &-119.16 &  59.365 &  56.348 &    5 &     \\
 4987.20 &        {\ffeiii} &           2F & 4985.38 &-109.46 &   0.076 &   0.071 &   24 &     \\
 4987.38 &           {\nii} &           24 &       * &       * &       * &       * &    * &     \\
 4994.37 &           {\nii} &           24 & 4992.35 &-121.30 &   0.171 &   0.154 &   10 &     \\
 5001.13 &           {\nii} &           19 & 4999.35 &-106.73 &   0.233 &   0.216 &   10 &     \\
 5001.47 &           {\nii} &           19 &       * &       * &       * &       * &    * &     \\
 5002.70 &           {\nii} &            4 & 5000.66 &-122.30 &   0.054 &   0.050 &   22 &     \\
 5006.84 &         {\foiii} &           1F & 5004.85 &-119.19 & 183.189 & 169.541 &    5 &     \\
 5010.62 &           {\nii} &            4 & 5008.64 &-118.51 &   0.086 &   0.080 &   15 &     \\
 5015.68 &           {\hei} &            4 & 5013.67 &-120.20 &   3.520 &   3.243 &    5 &     \\
 5032.13 &           {\cii} &        2P-2D & 5030.02 &-125.75 &   0.064 &   0.059 &   38 &     \\
 5035.94 &           {\cii} &        2P-2D & 5033.81 &-126.85 &   0.044 &   0.040 &   34 &     \\
 5041.03 &         {\silii} &            5 & 5038.99 &-121.34 &   0.106 &   0.096 &   16 &     \\
 5045.10 &           {\nii} &            4 & 5043.10 &-118.89 &   0.117 &   0.106 &   16 &     \\
 5047.74 &           {\hei} &           47 & 5045.72 &-120.02 &   0.227 &   0.185 &   13 &     \\
 5055.98 &         {\silii} &            5 & 5054.01 &-116.87 &   0.200 &   0.180 &    6 &     \\
 5121.82 &           {\cii} &           12 & 5119.77 &-120.03 &   0.036 &   0.031 &   14 &     \\
 5179.52 &        {\nitroi} &        5D-5F & 5177.42 &-121.60 &   0.033 &   0.028 &   14 &     \\
 5191.82 &        {\fariii} &           3F & 5189.61 &-127.66 &   0.033 &   0.028 &   15 &     \\
 5197.90 &       {\fnitroi} &           1F & 5195.86 &-117.71 &   0.334 &   0.282 &    6 &     \\
 5200.26 &       {\fnitroi} &           1F & 5198.21 &-118.22 &   0.250 &   0.211 &    6 &     \\
 5270.40 &        {\ffeiii} &           1F & 5268.43 &-112.08 &   0.085 &   0.070 &    9 &     \\
 5342.38 &           {\cii} &        17.06 & 5340.31 &-116.19 &   0.069 &   0.055 &   10 &     \\
 5452.07 &           {\nii} &           29 & 5449.88 &-120.47 &   0.019 &   0.014 &   21 &     \\
 5453.81 &           {\sii} &            6 & 5451.91 &-104.47 &   0.059 &   0.045 &   10 &     \\
 5461.70 &           {\nii} &    3P-3D$_0$ & 5460.28 & -77.99 &   0.049 &   0.037 &   12 &     \\
 5462.58 &           {\nii} &           29 &       * &       * &       * &       * &    * &     \\
 5463.53 &           {\nii} &    3P-3D$_0$ & 5461.42 &-115.82 &   0.031 &   0.023 &   15 &     \\
 5478.09 &           {\nii} &           29 & 5475.82 &-124.28 &   0.022 &   0.016 &   19 &     \\
 5480.05 &           {\nii} &           29 & 5477.84 &-120.95 &   0.040 &   0.030 &   13 &     \\
 5495.98 &           {\nii} &           29 & 5493.47 &-136.96 &   0.060 &   0.044 &   10 &     \\
 5517.71 &        {\fcliii} &           1F & 5515.48 &-121.21 &   0.488 &   0.355 &    6 &     \\
 5530.24 &           {\nii} &           63 & 5527.96 &-123.66 &   0.030 &   0.022 &   16 &     \\
 5535.36 &           {\nii} &           63 & 5533.18 &-118.10 &   0.069 &   0.050 &   10 &     \\
 5537.88 &        {\fcliii} &           1F & 5535.63 &-121.85 &   0.803 &   0.578 &    6 &     \\
     --- &                ? &          --- & 5637.85 &     --- &   0.029 &   0.020 &   16 &     \\
 5666.64 &           {\nii} &            3 & 5664.36 &-120.69 &   0.328 &   0.222 &    6 &     \\
 5675.46 &           {\nii} &            3 & 5673.76 & -89.84 &   0.144 &   0.097 &    8 &     \\
 5679.56 &           {\nii} &            3 & 5677.30 &-119.35 &   0.540 &   0.362 &    6 &     \\
 5686.21 &           {\nii} &            3 & 5683.96 &-118.67 &   0.099 &   0.066 &    9 &     \\
 5710.76 &           {\nii} &            3 & 5708.51 &-118.16 &   0.108 &   0.071 &    8 &     \\
 5746.97 &         {\ffeii} &          34F & 5744.99 &-103.32 &   0.028 &   0.018 &   16 &     \\
 5754.64 &          {\fnii} &           3F & 5752.32 &-120.93 &   2.493 &   1.608 &    6 &     \\
 5875.64 &           {\hei} &           11 & 5873.32 &-118.44 &  34.543 &  21.027 &    6 &     \\
 5927.82 &           {\nii} &           28 & 5925.41 &-121.92 &   0.089 &   0.053 &    9 &     \\
 5931.78 &           {\nii} &           28 & 5929.44 &-118.30 &   0.132 &   0.079 &    8 &     \\
 5940.24 &           {\nii} &           28 & 5937.89 &-118.65 &   0.054 &   0.032 &   12 &     \\
 5941.65 &           {\nii} &           28 & 5939.32 &-117.61 &   0.182 &   0.108 &    8 &     \\
 5952.39 &           {\nii} &           28 & 5950.02 &-119.42 &   0.051 &   0.030 &   12 &     \\
 5957.57 &         {\silii} &            4 & 5955.43 &-107.71 &   0.040 &   0.023 &   14 &     \\
 5978.93 &         {\silii} &            4 & 5976.65 &-114.38 &   0.070 &   0.041 &   10 &     \\
 6046.23 &            {\oi} &           22 & 6044.08 &-106.64 &   0.035 &   0.020 &   15 &     \\
 6046.44 &            {\oi} &           22 &       * &       * &       * &       * &    * &     \\
 6046.49 &            {\oi} &           22 &       * &       * &       * &       * &    * &     \\
 6143.28 &          {\neii} &  2G-2[4]$_0$ & 6140.72 &-124.96 &   0.026 &   0.014 &   18 &     \\
 6151.43 &           {\cii} &        16.04 & 6148.88 &-124.34 &   0.064 &   0.035 &   11 &     \\
 6167.75 &           {\nii} &    3F$_0$-3D & 6165.41 &-113.77 &   0.035 &   0.019 &   15 &     \\
 6170.16 &           {\nii} &    3F$_0$-3D & 6167.73 &-118.12 &   0.022 &   0.012 &   19 &     \\
 6173.31 &           {\nii} &    3F$_0$-3D & 6170.89 &-117.56 &   0.037 &   0.020 &   14 &     \\
 6259.48 &           {\cii} &    2P$_0$-2D & 6257.11 &-113.56 &   0.028 &   0.015 &   17 &     \\
 6300.30 &           {\foi} &           1F & 6297.85 &-116.61 &   2.355 &   1.223 &    7 &     \\
 6312.10 &         {\fsiii} &           3F & 6309.57 &-120.22 &   1.398 &   0.723 &    7 &     \\
 6347.11 &         {\silii} &            2 & 6344.58 &-119.54 &   0.275 &   0.141 &    8 &     \\
 6363.78 &           {\foi} &           1F & 6361.31 &-116.39 &   0.805 &   0.409 &    8 &     \\
 6371.36 &         {\silii} &            2 & 6368.85 &-118.14 &   0.149 &   0.076 &    9 &     \\
 6402.25 &           {\nei} &            1 & 6399.70 &-119.44 &   0.094 &   0.047 &   10 &     \\
 6461.95 &           {\cii} &        17.04 & 6459.27 &-124.39 &   0.216 &   0.106 &    8 &     \\
 6482.05 &           {\nii} &    1P$_0$-1P & 6479.50 &-117.97 &   0.071 &   0.034 &   11 &     \\
 6527.10 &          {\fnii} &           1F & 6524.65 &-112.58 &   0.096 &   0.046 &   10 &     \\
 6548.03 &          {\fnii} &           1F & 6545.46 &-117.70 & 185.935 &  88.847 &    8 &     \\
 6562.82 &            {\hi} &           H3 & 6560.18 &-120.63 & 621.637 & 295.659 &    8 &     \\
 6578.05 &           {\cii} &            2 & 6575.44 &-118.99 &   1.199 &   0.568 &    8 &     \\
 6583.41 &          {\fnii} &           1F & 6580.81 &-118.45 & 573.716 & 271.103 &    8 &     \\
 6606.03 &           {\cli} &  2[1]$_0$-2S & 6603.32 &-123.03 &   0.293 &   0.137 &    8 &     \\
 6678.15 &           {\hei} &           46 & 6675.51 &-118.57 &  12.220 &   5.611 &    8 &     \\
 6716.47 &          {\fsii} &           2F & 6713.80 &-119.24 &   8.609 &   3.909 &    8 &     \\
 6730.85 &          {\fsii} &           2F & 6728.18 &-118.97 &  16.399 &   7.416 &    8 &     \\
 6933.89 &           {\hei} &         1/13 & 6931.24 &-114.61 &   0.029 &   0.012 &   17 &     \\
 7002.23 &            {\oi} &           21 & 6999.41 &-120.78 &   0.040 &   0.017 &   15 &     \\
 7032.00 &           {\cli} &  1[2]$_0$-2P & 7029.33 &-113.87 &   0.170 &   0.071 &   10 &     \\
     --- &                ? &          --- & 7050.68 &     --- &   0.081 &   0.034 &   11 &     \\
 7062.26 &           {\hei} &         1/11 & 7059.54 &-115.50 &   0.067 &   0.028 &   12 &     \\
 7065.28 &           {\hei} &           10 & 7062.46 &-119.70 &  17.867 &   7.401 &    9 &     \\
 7135.78 &        {\fariii} &           1F & 7132.95 &-118.93 &  46.335 &  18.866 &    9 &     \\
 7155.16 &         {\ffeii} &          14F & 7152.62 &-106.46 &   0.065 &   0.026 &   12 &     \\
 7160.61 &           {\hei} &         1/10 & 7157.74 &-120.19 &   0.078 &   0.032 &   11 &     \\
 7231.34 &           {\cii} &            3 & 7228.45 &-119.84 &   0.720 &   0.286 &    9 &     \\
 7236.42 &           {\cii} &            3 & 7233.64 &-115.21 &   1.405 &   0.558 &    9 &     \\
 7254.15 &            {\oi} &           20 & 7251.54 &-107.90 &   0.101 &   0.040 &   11 &     \\
 7254.45 &            {\oi} &           20 &       * &       * &       * &       * &    * &     \\
 7254.53 &            {\oi} &           20 &       * &       * &       * &       * &    * &     \\
 7281.35 &           {\hei} &           45 & 7278.48 &-118.22 &   2.229 &   0.876 &    9 &     \\
 7298.05 &           {\hei} &          1/9 & 7295.13 &-119.99 &   0.100 &   0.039 &   11 &     \\
 7318.92 &          {\foii} &           2F & 7317.01 & -78.26 &   5.718 &   2.228 &    9 &     \\
 7319.99 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7329.66 &          {\foii} &           2F & 7327.32 & -95.75 &   4.617 &   1.794 &    9 &     \\
 7330.73 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7499.85 &           {\hei} &          1/8 & 7496.87 &-119.17 &   0.150 &   0.056 &   10 &     \\
 7504.96 &           {\oii} &  2G-G[5]$_0$ & 7502.06 &-115.88 &   0.024 &   0.009 &   20 &     \\
 7508.89 &           {\cii} &        16.08 & 7506.77 & -84.64 &   0.016 &   0.006 &   24 &     \\
 7519.49 &           {\cii} &        16.08 & 7517.01 & -98.93 &   0.042 &   0.016 &   15 &     \\
 7519.86 &           {\cii} &        16.08 &       * &       * &       * &       * &    * &     \\
 7530.57 &           {\cii} &        16.08 & 7527.46 &-123.85 &   0.015 &   0.006 &   26 &     \\
 7751.10 &        {\fariii} &           2F & 7748.04 &-118.40 &  12.145 &   4.310 &   10 &     \\
 7771.93 &            {\oi} &            1 & 7768.87 &-118.08 &   0.208 &   0.074 &   10 &     \\
 7774.17 &            {\oi} &            1 & 7771.16 &-116.11 &   0.170 &   0.060 &   11 &     \\
 7775.39 &            {\oi} &            1 & 7772.42 &-114.56 &   0.088 &   0.031 &   12 &     \\
 7816.13 &           {\hei} &          1/7 & 7813.05 &-118.18 &   0.240 &   0.084 &   10 &     \\
 7889.90 &       {\fniqiii} &           1F & 7886.95 &-112.12 &   0.030 &   0.010 &   18 &     \\
     --- &                ? &          --- & 7899.35 &     --- &   0.062 &   0.021 &   13 &     \\
 8035.04 &           {\hei} &         4/19 & 8031.96 &-114.96 &   0.028 &   0.009 &   18 &     \\
 8094.08 &           {\hei} &         2/10 & 8090.37 &-137.47 &   0.022 &   0.007 &   21 &     \\
 8116.30 &           {\hei} &         4/16 & 8113.16 &-116.01 &   0.041 &   0.014 &   15 &     \\
 8155.66 &           {\hei} &         4/15 & 8152.15 &-129.09 &   0.044 &   0.015 &   15 &     \\
 8184.85 &        {\nitroi} &            2 & 8181.28 &-130.83 &   0.019 &   0.006 &   22 &     \\
 8203.85 &           {\hei} &         4/14 & 8200.62 &-118.06 &   0.057 &   0.019 &   14 &     \\
 8257.85 &            {\hi} &          P37 & 8254.61 &-117.64 &   0.257 &   0.083 &   11 &     \\
 8260.93 &            {\hi} &          P36 & 8257.71 &-116.89 &   0.248 &   0.080 &   11 &     \\
 8264.28 &            {\hi} &          P35 & 8261.11 &-115.04 &   0.382 &   0.123 &   11 &     \\
 8264.56 &           {\hei} &         4/13 &       * &       * &       * &       * &    * &     \\
 8265.71 &           {\hei} &          2/9 & 8262.54 &-115.02 &   0.088 &   0.028 &   12 &     \\
 8267.94 &            {\hi} &          P34 & 8264.69 &-117.89 &   0.305 &   0.098 &   11 &     \\
 8271.93 &            {\hi} &          P33 & 8268.65 &-118.90 &   0.329 &   0.106 &   11 &     \\
 8276.31 &            {\hi} &          P32 & 8273.07 &-117.38 &   0.324 &   0.104 &   11 &     \\
 8281.12 &            {\hi} &          P31 & 8277.97 &-114.09 &   0.377 &   0.121 &   11 &     \\
 8286.43 &            {\hi} &          P30 & 8283.16 &-118.33 &   0.365 &   0.117 &   11 &     \\
 8298.83 &            {\hi} &          P28 & 8295.55 &-118.55 &   0.457 &   0.146 &   11 &     \\
 8306.11 &            {\hi} &          P27 & 8302.81 &-119.18 &   0.479 &   0.153 &   11 &     \\
 8314.26 &            {\hi} &          P26 & 8310.95 &-119.38 &   0.568 &   0.181 &   11 &     \\
 8323.42 &            {\hi} &          P25 & 8320.13 &-118.55 &   0.569 &   0.180 &   11 &     \\
 8329.87 &           {\hei} &         6/23 & 8326.63 &-116.66 &   0.029 &   0.009 &   18 &     \\
 8333.78 &            {\hi} &          P24 & 8330.50 &-118.05 &   0.641 &   0.203 &   11 &     \\
 8342.33 &           {\hei} &         4/12 & 8339.25 &-110.73 &   0.134 &   0.042 &   12 &     \\
 8343.27 &           {\hei} &         6/22 &       * &       * &       * &       * &    * &     \\
 8345.55 &            {\hi} &          P23 & 8342.32 &-116.06 &   0.738 &   0.233 &   11 &     \\
 8359.00 &            {\hi} &          P22 & 8355.69 &-118.74 &   0.813 &   0.255 &   11 &     \\
 8361.67 &           {\hei} &          1/6 & 8358.42 &-116.57 &   0.464 &   0.145 &   11 &     \\
 8374.48 &            {\hi} &          P21 & 8371.17 &-118.56 &   0.834 &   0.261 &   11 &     \\
 8376.55 &           {\hei} &         6/20 & 8373.83 & -97.37 &   0.106 &   0.033 &   12 &     \\
 8392.40 &            {\hi} &          P20 & 8389.09 &-118.31 &   0.917 &   0.285 &   11 &     \\
 8397.41 &           {\hei} &         6/19 & 8394.16 &-116.07 &   0.040 &   0.012 &   16 &     \\
 8399.82 &           {\hei} &         7/19 & 8396.47 &-119.63 &   0.024 &   0.007 &   20 &     \\
 8413.32 &            {\hi} &          P19 & 8410.01 &-118.01 &   1.072 &   0.331 &   11 &     \\
 8421.96 &           {\hei} &         6/18 & 8418.68 &-116.81 &   0.057 &   0.017 &   14 &     \\
 8424.39 &           {\hei} &         7/18 & 8421.22 &-112.85 &   0.031 &   0.009 &   18 &     \\
 8437.96 &            {\hi} &          P18 & 8434.64 &-118.01 &   1.250 &   0.382 &   11 &     \\
 8444.34 &           {\hei} &         4/11 & 8441.17 &-112.58 &   0.137 &   0.042 &   12 &     \\
 8446.25 &            {\oi} &            4 & 8443.54 & -96.22 &   0.544 &   0.166 &   11 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8451.00 &           {\hei} &         6/17 & 8447.86 &-111.42 &   0.083 &   0.025 &   13 &     \\
 8453.61 &           {\hei} &         7/17 & 8450.19 &-121.33 &   0.044 &   0.013 &   15 &     \\
 8467.25 &            {\hi} &          P17 & 8463.93 &-117.61 &   1.413 &   0.427 &   11 &     \\
 8486.27 &           {\hei} &         6/16 & 8482.91 &-118.72 &   0.090 &   0.027 &   13 &     \\
 8488.73 &           {\hei} &         7/16 & 8485.38 &-118.38 &   0.039 &   0.012 &   16 &     \\
     --- &                ? &          --- & 8491.94 &     --- &   0.026 &   0.008 &   19 &     \\
 8499.70 &        {\fcliii} &           3F & 8496.46 &-114.33 &   0.033 &   0.010 &   17 &     \\
 8502.48 &            {\hi} &          P16 & 8499.12 &-118.53 &   1.666 &   0.497 &   11 &     \\
 8518.04 &           {\hei} &          2/8 & 8514.68 &-118.31 &   0.081 &   0.024 &   13 &     \\
 8528.99 &           {\hei} &         6/15 & 8525.64 &-117.82 &   0.125 &   0.037 &   12 &     \\
 8531.48 &           {\hei} &         7/15 & 8528.34 &-110.40 &   0.049 &   0.014 &   15 &     \\
 8545.38 &            {\hi} &          P15 & 8542.01 &-118.28 &   2.124 &   0.624 &   11 &     \\
 8578.70 &         {\fclii} &           1F & 8575.38 &-116.08 &   1.166 &   0.339 &   11 &     \\
 8581.89 &           {\hei} &         6/14 & 8578.93 &-103.44 &   0.329 &   0.095 &   11 &     \\
 8584.38 &           {\hei} &         7/14 & 8581.13 &-113.54 &   0.040 &   0.012 &   16 &     \\
 8598.39 &            {\hi} &          P14 & 8595.00 &-118.23 &   2.491 &   0.718 &   11 &     \\
 8648.10 &           {\hei} &         6/13 & 8644.88 &-111.66 &   0.172 &   0.049 &   12 & c    \\
 8649.88 &           {\hei} &         7/13 & 8647.76 & -73.50 &   0.030 &   0.008 &   18 &     \\
 8665.02 &            {\hi} &          P13 & 8661.60 &-118.37 &   3.197 &   0.899 &   11 &     \\
 8727.13 &           {\fci} &           3F & 8723.70 &-117.86 &   0.072 &   0.020 &   14 &     \\
 8728.90 &        {\nitroi} &            1 & 8726.36 & -87.26 &   0.028 &   0.008 &   19 &     \\
 8733.43 &           {\hei} &         6/12 & 8729.98 &-118.45 &   0.224 &   0.061 &   12 &     \\
 8736.04 &           {\hei} &         7/12 & 8732.54 &-120.16 &   0.077 &   0.021 &   14 &     \\
 8750.47 &            {\hi} &          P12 & 8747.01 &-118.59 &   3.719 &   1.013 &   12 &     \\
 8776.60 &           {\hei} &          4/9 & 8773.23 &-115.13 &   0.237 &   0.064 &   12 &     \\
 8816.50 &           {\hei} &        10/12 & 8813.10 &-115.67 &   0.034 &   0.009 &   18 &     \\
 8845.38 &           {\hei} &         6/11 & 8841.91 &-117.64 &   0.273 &   0.072 &   12 &     \\
 8848.05 &           {\hei} &         7/11 & 8844.62 &-116.25 &   0.156 &   0.041 &   13 &     \\
 8862.79 &            {\hi} &          P11 & 8859.30 &-118.11 &   4.966 &   1.302 &   12 &     \\
 8891.91 &         {\ffeii} &          13F & 8888.45 &-116.70 &   0.057 &   0.015 &   15 &     \\
 8930.97 &           {\hei} &        10/11 & 8927.22 &-125.93 &   0.055 &   0.014 &   15 &     \\
 8996.99 &           {\hei} &         6/10 & 8993.40 &-119.67 &   0.387 &   0.098 &   12 &     \\
 8999.40 &           {\hei} &         7/10 & 8996.17 &-107.65 &   0.166 &   0.042 &   13 &     \\
 9014.91 &            {\hi} &          P10 & 9011.33 &-119.10 &   6.190 &   1.553 &   12 &     \\
 9063.29 &           {\hei} &          4/8 & 9059.77 &-116.50 &   0.340 &   0.084 &   12 &     \\
 9068.60 &         {\fsiii} &           1F & 9065.38 &-106.48 & 166.326 &  41.183 &   12 &     \\
 9085.13 &           {\hei} &        10/10 & 9082.14 & -98.70 &   0.040 &   0.010 &   17 &     \\
 9123.60 &         {\fclii} &           1F & 9120.16 &-113.06 &   0.291 &   0.071 &   13 &     \\
 9210.28 &           {\hei} &          6/9 & 9206.70 &-116.58 &   0.540 &   0.130 &   13 &     \\
 9213.20 &           {\hei} &          7/9 & 9209.60 &-117.21 &   0.230 &   0.056 &   13 &     \\
 9223.55 &         {\fcrii} &a$^4$G-a$^2$D & 9220.07 &-113.14 &   0.070 &   0.017 &   15 &     \\
 9229.01 &            {\hi} &           P9 & 9225.38 &-117.96 &  10.454 &   2.515 &   12 &     \\
     --- &                ? &          --- & 9232.49 &     --- &   0.076 &   0.018 &   15 &     \\
 9260.81 &            {\oi} &            8 & 9256.67 &-134.07 &   0.056 &   0.014 &   16 &     \\
 9260.85 &            {\oi} &            8 &       * &       * &       * &       * &    * &     \\
 9260.94 &            {\oi} &            8 &       * &       * &       * &       * &    * &     \\
 9262.58 &            {\oi} &            8 & 9258.99 &-116.23 &   0.127 &   0.030 &   14 &     \\
 9262.67 &            {\oi} &            8 &       * &       * &       * &       * &    * &     \\
 9262.83 &            {\oi} &            8 &       * &       * &       * &       * &    * &     \\
 9265.93 &            {\oi} &            8 & 9262.40 &-114.23 &   0.115 &   0.028 &   14 &     \\
 9266.01 &            {\oi} &            8 &       * &       * &       * &       * &    * &     \\
 9266.78 &            {\oi} &            8 &       * &       * &       * &       * &    * &     \\
     --- &                ? &          --- & 9269.75 &     --- &   0.385 &   0.092 &   13 &     \\
 9303.42 &           {\hei} &         10/9 & 9299.53 &-125.39 &   0.114 &   0.027 &   14 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=5.204 \times 10^{-13}$.}\\
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=1.00$\pm$0.08, in units of $100.00=5.204 \times 10^{-12}$.}\\ 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission.}\\
\multicolumn{9}{l}{$^{\rm d}$ Blended with an unknown line.}\\
\multicolumn{9}{l}{$^{\rm e}$ Affected by charge transfer.} \\
\multicolumn{9}{l}{$^{\rm f}$ Affected by atmospheric absorption bands.}\\
\end{longtable}

\clearpage

\newpage

\centering
\begin{longtable}{ccccccccc} 
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications.
\label{lineid6}}\\
\hline\hline 
& & & \mc{5}{c}{M\,1-32} & \\
\cline{4-8} \\
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline 
& & & \mc{5}{c}{M\,1-32} & \\
\cline{4-8} \\ 
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3703.86 &            {\hi} &          H16 & 3702.77 & -88.26 &   0.452 &   0.992 &   13 &     \\
 3705.04 &           {\hei} &           25 & 3703.88 & -93.90 &   0.379 &   0.827 &   15 &     \\
 3711.97 &            {\hi} &          H15 & 3710.89 & -87.26 &   0.624 &   1.357 &   12 &     \\
 3721.83 &         {\fsiii} &           2F & 3720.73 & -88.64 &   1.615 &   3.485 &   10 &     \\
 3721.93 &            {\hi} &          H14 &       * &       * &       * &       * &    * &     \\
 3726.03 &          {\foii} &           1F & 3724.94 & -87.73 &  34.294 &  73.758 &    9 &     \\
 3728.82 &          {\foii} &           1F & 3727.68 & -91.69 &  15.476 &  33.221 &    9 &     \\
 3734.37 &            {\hi} &          H13 & 3733.21 & -93.17 &   1.061 &   2.269 &   10 &     \\
 3750.15 &            {\hi} &          H12 & 3749.03 & -89.55 &   1.256 &   2.655 &   10 &     \\
 3770.63 &            {\hi} &          H11 & 3769.50 & -89.86 &   1.609 &   3.355 &   10 &     \\
 3797.63 &         {\fsiii} &           2F & 3796.77 & -67.89 &   2.175 &   4.451 &    9 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3819.61 &           {\hei} &           22 & 3818.48 & -88.73 &   0.682 &   1.376 &   11 &     \\
 3835.39 &            {\hi} &           H9 & 3834.25 & -89.13 &   3.173 &   6.332 &    9 &     \\
 3868.75 &        {\fneiii} &           1F & 3867.59 & -89.91 &   5.766 &  11.264 &    8 &     \\
 3888.65 &           {\hei} &            2 & 3887.67 & -75.57 &  10.329 &  19.925 &    8 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3964.73 &           {\hei} &            5 & 3963.56 & -88.49 &   0.362 &   0.667 &   14 &     \\
 3967.46 &        {\fneiii} &           1F & 3966.39 & -80.88 &   2.076 &   3.811 &    8 &     \\
 3970.07 &            {\hi} &           H7 & 3969.03 & -78.56 &   4.936 &   9.046 &    8 &     \\
 4009.26 &           {\hei} &           55 & 4007.95 & -97.99 &   0.219 &   0.391 &   19 &     \\
 4026.21 &           {\hei} &           18 & 4025.02 & -88.63 &   1.628 &   2.875 &    8 &     \\
 4068.60 &          {\fsii} &           1F & 4067.39 & -89.20 &   4.839 &   8.290 &    7 &     \\
 4076.35 &          {\fsii} &           1F & 4075.14 & -89.03 &   1.694 &   2.887 &    8 &     \\
 4101.74 &            {\hi} &           H6 & 4100.52 & -89.21 &  13.481 &  22.564 &    7 &     \\
 4120.82 &           {\hei} &           16 & 4119.84 & -71.31 &   0.247 &   0.408 &   17 &     \\
 4132.80 &           {\oii} &           19 & 4131.50 & -94.32 &   0.072 &   0.118 &    : &     \\
 4143.76 &           {\hei} &           53 & 4142.52 & -89.72 &   0.232 &   0.377 &   18 &     \\
 4153.30 &           {\oii} &           19 & 4152.03 & -91.70 &   0.100 &   0.161 &   34 &     \\
 4156.53 &           {\oii} &           19 & 4155.48 & -75.74 &   0.046 &   0.074 &    : &     \\
 4169.22 &           {\oii} &           19 & 4168.21 & -72.66 &   0.070 &   0.112 &    : &     \\
     --- &                ? &          --- & 4225.53 &     --- &   0.038 &   0.059 &    : &     \\
 4243.97 &         {\ffeii} &          21F & 4242.71 & -89.05 &   0.188 &   0.290 &   21 &     \\
 4267.15 &           {\cii} &            6 & 4265.93 & -85.72 &   1.326 &   2.028 &    8 &     \\
 4275.55 &           {\oii} &           67 & 4275.51 & -86.96 &   0.101 &   0.153 &   : &     \\
 4276.75 &           {\oii} &           67 &       * &       * &       * &       * &    * &     \\
 4287.39 &         {\ffeii} &           7F & 4286.27 & -78.34 &   0.113 &   0.172 &   31 &     \\
 4317.14 &           {\oii} &            2 & 4316.91 & -15.97 &   0.360 &   0.537 &   :  & g   \\
 4319.63 &           {\oii} &            2 &       * &       * &       * &       * &    *&     \\
 4325.76 &           {\oii} &            2 & 4324.78 & -67.93 &   0.100 &   0.148 &   34 & g    \\
 4340.47 &            {\hi} &           H5 & 4339.18 & -89.13 &  31.152 &  45.903 &    6 &     \\
 4345.56 &           {\oii} &            2 & 4344.31 & -86.26 &   0.051 &   0.074 &    : &     \\
 4349.43 &           {\oii} &            2 & 4348.37 & -73.08 &   0.077 &   0.113 &    : &     \\
 4359.34 &         {\ffeii} &           7F & 4358.08 & -86.66 &   0.051 &   0.075 &    : &     \\
 4363.21 &         {\foiii} &           2F & 4361.93 & -87.96 &   1.638 &   2.379 &    7 &     \\
 4387.93 &           {\hei} &           51 & 4386.65 & -87.50 &   0.599 &   0.854 &   10 &     \\
 4437.55 &           {\hei} &           50 & 4436.35 & -81.07 &   0.074 &   0.102 &    : &     \\
 4471.47 &           {\hei} &           14 & 4470.18 & -86.52 &   4.809 &   6.422 &    6 &     \\
 4507.31 &           {\fsi} &        3P-1S & 4506.30 & -67.21 &   0.022 &   0.029 &    : &     \\
 4530.41 &           {\nii} &          58b & 4529.38 & -68.19 &   0.025 &   0.032 &    : &     \\
 4562.60 &         {\sfmgi} &            1 & 4561.25 & -88.74 &   0.077 &   0.095 &    : &     \\
 4571.10 &         {\sfmgi} &            1 & 4569.73 & -89.89 &   0.508 &   0.627 &   10 &     \\
 4590.97 &           {\oii} &           15 & 4589.67 & -84.93 &   0.014 &   0.017 &    : &     \\
 4595.95 &           {\oii} &           15 & 4594.92 & -67.22 &   0.030 &   0.037 &    : &     \\
 4596.18 &           {\oii} &           15 &       * &       * &       * &       * &    * &     \\
 4601.48 &           {\nii} &            5 & 4600.01 & -95.82 &   0.073 &   0.088 &    : &     \\
 4607.16 &           {\nii} &            5 & 4605.86 & -84.64 &   0.246 &   0.296 &   17 &     \\
 4613.87 &           {\nii} &            5 & 4612.52 & -87.75 &   0.045 &   0.053 &    : &     \\
 4621.39 &           {\nii} &            5 & 4620.00 & -90.21 &   0.076 &   0.091 &    : &     \\
 4630.54 &           {\nii} &            5 & 4629.14 & -90.66 &   0.294 &   0.347 &   15 &     \\
 4638.86 &           {\oii} &            1 & 4639.86 &  64.61 &   0.442 &   0.519 &   11 &     \\
 4641.81 &           {\oii} &            1 &       * &       * &       * &       * &    * &     \\
 4643.06 &           {\nii} &            5 &       * &       * &       * &       * &    * &     \\
 4649.13 &           {\oii} &            1 & 4648.23 & -58.04 &   0.275 &   0.320 &   15 &     \\
 4650.84 &           {\oii} &            1 &       * &       * &       * &       * &    * &     \\
 4658.05 &        {\ffeiii} &           3F & 4656.80 & -80.47 &   3.580 &   4.150 &    6 &     \\
 4661.63 &           {\oii} &            1 & 4660.17 & -93.92 &   0.049 &   0.057 &    : &     \\
 4667.01 &        {\ffeiii} &           3F & 4665.72 & -82.86 &   0.117 &   0.135 &   30 &     \\
 4676.24 &           {\oii} &            1 & 4675.52 & -46.18 &   0.087 &   0.100 &    : &     \\
 4685.68 &          {\heii} &          3.4 & 4684.23 & -92.81 &   0.399 &   0.453 &   12 &     \\
 4701.62 &        {\ffeiii} &           3F & 4700.22 & -89.29 &   1.295 &   1.456 &    7 &     \\
 4713.14 &           {\hei} &           12 & 4711.80 & -85.28 &   0.711 &   0.793 &    8 &     \\
 4733.93 &        {\ffeiii} &           3F & 4732.47 & -92.49 &   0.576 &   0.632 &    9 &     \\
 4740.17 &         {\fariv} &           1F & 4738.95 & -77.16 &   0.077 &   0.084 &    : &     \\
 4754.69 &        {\ffeiii} &           3F & 4753.41 & -80.71 &   0.856 &   0.927 &    8 &     \\
 4769.43 &        {\ffeiii} &           3F & 4768.16 & -79.85 &   0.459 &   0.491 &   11 &     \\
 4777.68 &        {\ffeiii} &           3F & 4776.38 & -81.61 &   0.295 &   0.315 &   15 &     \\
 4814.55 &         {\ffeii} &          20F & 4813.17 & -85.95 &   0.145 &   0.150 &   25 &     \\
 4861.33 &            {\hi} &           H4 & 4859.88 & -89.46 & 100.000 & 100.000 &    5 &     \\
 4881.00 &        {\ffeiii} &           2F & 4879.65 & -82.95 &   2.051 &   2.025 &    6 &     \\
 4905.34 &         {\ffeii} &          20F & 4904.81 & -32.38 &   0.104 &   0.101 &   32 &     \\
 4921.93 &           {\hei} &           48 & 4920.49 & -87.73 &   1.812 &   1.738 &    6 &     \\
 4958.91 &         {\foiii} &           1F & 4957.50 & -85.28 & 149.495 & 139.640 &    5 &     \\
 4987.20 &        {\ffeiii} &           2F & 4985.85 & -91.98 &   0.414 &   0.380 &   12 &     \\
 4987.38 &           {\nii} &           24 &       * &      * &       * &       * &    * &     \\
 4994.37 &           {\nii} &           24 & 4992.93 & -86.46 &   0.286 &   0.260 &   31 &     \\
 5006.84 &         {\foiii} &           1F & 5005.44 & -83.84 & 475.613 & 429.912 &    5 &     \\
 5015.68 &           {\hei} &            4 & 5014.25 & -85.51 &   3.048 &   2.740 &    7 &     \\
 5041.03 &         {\silii} &            5 & 5039.70 & -79.09 &   0.258 &   0.228 &   16 &     \\
 5045.10 &           {\nii} &            4 & 5043.61 & -88.58 &   0.086 &   0.076 &    : &     \\
 5047.74 &           {\hei} &           47 & 5046.33 & -83.77 &   0.201 &   0.177 &   26 &     \\
 5055.98 &         {\silii} &            5 & 5054.58 & -83.03 &   0.303 &   0.266 &   14 &     \\
 5158.81 &         {\ffeii} &          19F & 5157.29 & -88.36 &   0.787 &   0.647 &    8 &     \\
 5191.82 &        {\fariii} &           3F & 5190.16 & -95.87 &   0.147 &   0.119 &   24 &     \\
 5197.90 &       {\fnitroi} &           1F & 5196.43 & -84.79 &   1.383 &   1.110 &    7 &     \\
 5200.26 &       {\fnitroi} &           1F & 5198.78 & -85.34 &   0.875 &   0.701 &    8 &     \\
 5261.61 &         {\ffeii} &          19F & 5259.88 & -98.60 &   0.402 &   0.310 &   12 &     \\
 5270.40 &        {\ffeiii} &           1F & 5269.11 & -73.40 &   3.236 &   2.486 &    6 &     \\
 5333.65 &         {\ffeii} &          19F & 5332.10 & -87.14 &   0.153 &   0.113 &   24 &     \\
 5342.38 &           {\cii} &        17.06 & 5340.89 & -83.62 &   0.210 &   0.155 &   19 &     \\
 5376.45 &         {\ffeii} &          19F & 5374.77 & -93.72 &   0.106 &   0.076 &   32 &     \\
 5412.00 &        {\ffeiii} &           1F & 5410.74 & -69.80 &   0.432 &   0.304 &   11 &     \\
 5433.13 &         {\ffeii} &          18F & 5431.63 & -82.79 &   0.058 &   0.040 &    : &     \\
 5453.81 &           {\sii} &            6 & 5452.22 & -87.42 &   0.161 &   0.111 &   23 &     \\
 5454.22 &           {\nii} &           29 &       * &       * &       * &       * &    * &     \\
 5462.58 &           {\nii} &           29 & 5461.34 & -68.08 &   0.091 &   0.062 &   36 &     \\
 5495.98 &           {\nii} &           29 & 5494.06 &-104.76 &   0.152 &   0.102 &   24 &     \\
 5506.87 &        {\fcriii} &           2F & 5505.26 & -87.69 &   0.119 &   0.079 &   29 &     \\
 5517.71 &        {\fcliii} &           1F & 5516.18 & -83.14 &   0.832 &   0.550 &    9 &     \\
 5527.34 &         {\ffeii} &          17F & 5525.72 & -87.87 &   0.245 &   0.161 &   17 &     \\
 5537.88 &        {\fcliii} &           1F & 5536.26 & -87.73 &   1.737 &   1.134 &    7 &     \\
 5551.96 &        {\fcriii} &           2F & 5550.31 & -89.12 &   0.204 &   0.132 &   19 &     \\
 5666.64 &           {\nii} &            3 & 5665.03 & -85.22 &   0.260 &   0.156 &   16 &     \\
 5675.46 &           {\nii} &            3 & 5674.41 & -55.46 &   0.108 &   0.064 &   32 &     \\
 5679.56 &           {\nii} &            3 & 5677.93 & -86.06 &   0.391 &   0.232 &   13 &     \\
 5686.21 &           {\nii} &            3 & 5684.85 & -71.71 &   0.108 &   0.064 &   32 &     \\
 5710.76 &           {\nii} &            3 & 5709.27 & -78.23 &   0.102 &   0.059 &   33 &     \\
 5714.61 &        {\fcriii} &           1F & 5713.01 & -83.97 &   0.101 &   0.059 &   33 &     \\
 5754.64 &          {\fnii} &           3F & 5752.97 & -87.02 &  12.253 &   6.927 &    8 &     \\
 5875.64 &           {\hei} &           11 & 5873.99 & -84.21 &  36.971 &  19.384 &    8 &     \\
 5931.78 &           {\nii} &           28 & 5930.09 & -85.43 &   0.015 &   0.008 &    : &     \\
 5941.65 &           {\nii} &           28 & 5939.81 & -92.86 &   0.045 &   0.023 &    : &     \\
 5958.39 &            {\oi} &           23 & 5956.63 & -88.59 &   0.096 &   0.048 &   35 &     \\
 5958.58 &            {\oi} &           23 &       * &       * &       * &       * &    * &     \\
 6000.20 &       {\fniqiii} &           2F & 5998.47 & -86.46 &   0.144 &   0.070 &   26 &     \\
 6151.43 &           {\cii} &        16.04 & 6149.65 & -86.79 &   0.152 &   0.070 &   25 &     \\
 6300.30 &           {\foi} &           1F & 6298.50 & -85.67 &  18.618 &   7.943 &   10 &     \\
 6312.10 &         {\fsiii} &           3F & 6310.31 & -85.04 &   7.509 &   3.186 &   10 &     \\
 6347.11 &         {\silii} &            2 & 6345.30 & -85.52 &   0.493 &   0.206 &   13 &     \\
 6363.78 &           {\foi} &           1F & 6361.96 & -85.75 &   6.345 &   2.630 &   10 &     \\
 6371.36 &         {\silii} &            2 & 6369.69 & -78.60 &   0.369 &   0.153 &   15 &     \\
 6401.40 &       {\fniqiii} &           2F & 6400.13 & -59.49 &   0.268 &   0.109 &   18 &     \\
 6461.95 &           {\cii} &        17.04 & 6460.38 & -72.84 &   0.229 &   0.091 &   16 & e   \\
 6548.03 &          {\fnii} &           1F & 6546.19 & -84.26 & 395.477 & 151.376 &   11 &     \\
 6562.82 &            {\hi} &           H3 & 6560.91 & -87.26 & 715.871 & 272.355 &   11 &     \\
 6583.41 &          {\fnii} &           1F & 6581.55 & -84.74 &1230.628 & 464.267 &   11 &     \\
 6678.15 &           {\hei} &           46 & 6676.25 & -85.31 &  14.986 &   5.446 &   11 &     \\
 6716.47 &          {\fsii} &           2F & 6714.52 & -87.07 &  30.284 &  10.848 &   11 &     \\
 6730.85 &          {\fsii} &           2F & 6728.90 & -86.89 &  61.055 &  21.756 &   11 &     \\
 6826.70 &        {\fkriii} &          --- & 6825.15 & -68.10 &   0.167 &   0.058 &   24 & e   \\
 7001.92 &            {\oi} &           21 & 7000.16 & -75.36 &   0.096 &   0.031 &   36 &     \\
 7065.28 &           {\hei} &           10 & 7063.27 & -85.30 &  19.621 &   6.238 &   13 &     \\
 7135.78 &        {\fariii} &           1F & 7133.76 & -84.89 & 103.457 &  32.163 &   13 &     \\
 7155.16 &         {\ffeii} &          14F & 7153.08 & -87.18 &   3.359 &   1.038 &   13 &     \\
 7172.00 &         {\ffeii} &          14F & 7169.86 & -89.49 &   0.817 &   0.251 &   14 &     \\
 7231.34 &           {\cii} &            3 & 7233.08 &  72.13 &   7.410 &   2.233 &   13 &     \\
 7236.42 &           {\cii} &            3 &       * &       * &       * &       * &    * &     \\
 7237.17 &           {\cii} &            3 &       * &       * &       * &       * &    * &     \\
 7281.35 &           {\hei} &           45 & 7279.31 & -84.02 &   3.623 &   1.076 &   13 &     \\
 7291.47 &         {\fcaii} &           1F & 7289.29 & -89.67 &   1.273 &   0.377 &   14 &     \\
 7318.92 &          {\foii} &           2F & 7317.82 & -45.07 &  50.055 &  14.694 &   13 &     \\
 7319.99 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7329.66 &          {\foii} &           2F & 7328.15 & -61.78 &  40.816 &  11.945 &   13 &     \\
 7330.73 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7377.83 &        {\fniqii} &           2F & 7375.74 & -84.94 &   4.269 &   1.232 &   13 &     \\
 7388.16 &         {\ffeii} &          14F & 7386.19 & -79.97 &   0.649 &   0.187 &   15 &     \\
 7411.61 &        {\fniqii} &           2F & 7409.66 & -78.88 &   0.311 &   0.089 &   19 &     \\
 7452.54 &         {\ffeii} &          14F & 7450.39 & -86.51 &   1.146 &   0.323 &   14 &     \\
 7499.85 &           {\hei} &          1/8 & 7497.74 & -84.36 &   0.189 &   0.053 &   24 &     \\
 7504.96 &           {\oii} &  2G-G[5]$_0$ & 7502.86 & -83.91 &   0.074 &   0.020 &    : &     \\
 7519.49 &           {\cii} &        16.08 & 7517.79 & -67.80 &   0.103 &   0.028 &   35 &     \\
 7519.86 &           {\cii} &        16.08 &       * &       * &       * &       * &    * &     \\
 7530.57 &           {\cii} &        16.08 & 7528.50 & -82.42 &   0.017 &   0.005 &    : &     \\
 7592.74 &          {\heii} &         5.10 & 7589.73 &-118.90 &   0.263 &   0.071 &   20 &     \\
 7751.10 &        {\fariii} &           2F & 7748.96 & -82.80 &  29.489 &   7.667 &   14 &     \\
 7771.93 &            {\oi} &            1 & 7769.85 & -80.26 &   0.234 &   0.061 &   22 &     \\
 7774.17 &            {\oi} &            1 & 7772.02 & -82.93 &   0.157 &   0.041 &   27 &     \\
 7775.39 &            {\oi} &            1 & 7773.54 & -71.35 &   0.205 &   0.053 &   23 & c    \\
 7816.13 &           {\hei} &          1/7 & 7813.99 & -82.09 &   0.302 &   0.077 &   20 &     \\
 7876.03 &          {\fpii} &        1D-1S & 7873.48 & -97.09 &   0.291 &   0.073 &   20 &     \\
 7889.90 &       {\fniqiii} &           1F & 7888.01 & -71.84 &   1.688 &   0.426 &   15 &     \\
     --- &                ? &          --- & 7898.25 &     --- &   0.094 &   0.024 &   37 &     \\
 8000.08 &         {\fcrii} &           1F & 7997.67 & -90.34 &   0.344 &   0.085 &   19 &     \\
 8057.59 &           {\hei} &         4/18 & 8055.47 & -78.88 &   0.035 &   0.009 &    : &     \\
 8084.29 &           {\hei} &         4/17 & 8081.98 & -85.69 &   0.038 &   0.009 &    : &     \\
 8116.30 &           {\hei} &         4/16 & 8114.13 & -80.17 &   0.036 &   0.009 &    : &     \\
 8125.30 &         {\fcrii} &           1F & 8123.08 & -81.92 &   0.214 &   0.051 &   23 &     \\
 8188.01 &        {\nitroi} &            2 & 8185.72 & -83.85 &   0.071 &   0.017 &    : &     \\
 8203.85 &           {\hei} &         4/14 & 8201.65 & -80.39 &   0.052 &   0.012 &    : &     \\
 8216.34 &        {\nitroi} &            2 & 8213.91 & -88.68 &   0.127 &   0.030 &   31 &     \\
 8223.14 &        {\nitroi} &            2 & 8220.70 & -88.96 &   0.128 &   0.030 &   31 &     \\
 8306.11 &            {\hi} &          P27 & 8303.78 & -84.12 &   0.796 &   0.180 &   17 &     \\
 8314.26 &            {\hi} &          P26 & 8311.83 & -87.63 &   0.738 &   0.166 &   17 &     \\
 8323.42 &            {\hi} &          P25 & 8321.01 & -86.83 &   0.824 &   0.185 &   17 &     \\
 8333.78 &            {\hi} &          P24 & 8331.46 & -83.49 &   1.053 &   0.236 &   16 &     \\
 8359.00 &            {\hi} &          P22 & 8356.64 & -84.68 &   1.093 &   0.242 &   16 &     \\
 8361.67 &           {\hei} &          1/6 & 8359.27 & -86.09 &   0.588 &   0.130 &   18 &     \\
 8374.48 &            {\hi} &          P21 & 8372.23 & -80.57 &   1.416 &   0.312 &   16 &  c   \\
 8392.40 &            {\hi} &          P20 & 8390.06 & -83.64 &   1.414 &   0.309 &   16 &     \\
 8413.32 &            {\hi} &          P19 & 8410.95 & -84.48 &   1.556 &   0.337 &   16 &     \\
 8421.96 &           {\hei} &         6/18 & 8419.68 & -81.19 &   0.064 &   0.014 &    : &     \\
 8437.96 &            {\hi} &          P18 & 8435.56 & -85.31 &   1.847 &   0.395 &   16 &     \\
 8444.34 &           {\hei} &         4/11 & 8442.36 & -70.29 &   0.246 &   0.052 &   22 &     \\
 8446.25 &            {\oi} &            4 & 8444.13 & -75.27 &   1.844 &   0.393 &   17 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8451.00 &           {\hei} &         6/17 & 8448.83 & -77.00 &   0.060 &   0.013 &    : &     \\
 8467.25 &            {\hi} &          P17 & 8465.27 & -70.14 &   3.418 &   0.722 &   16 &  c   \\
 8486.27 &           {\hei} &         6/16 & 8483.88 & -84.44 &   0.094 &   0.020 &   38 &     \\
 8488.73 &           {\hei} &         7/16 & 8486.22 & -88.70 &   0.083 &   0.017 &    : &     \\
 8502.48 &            {\hi} &          P16 & 8499.66 & -99.48 &   3.461 &   0.719 &   17 &  c   \\
 8518.04 &           {\hei} &          2/8 & 8515.55 & -87.67 &   0.122 &   0.025 &   32 &     \\
 8528.99 &           {\hei} &         6/15 & 8526.59 & -84.40 &   0.154 &   0.032 &   28 &     \\
 8531.48 &           {\hei} &         7/15 & 8528.95 & -88.94 &   0.092 &   0.019 &   39 &     \\
 8545.38 &            {\hi} &          P15 & 8542.97 & -84.58 &   3.280 &   0.667 &   17 &     \\
 8578.70 &         {\fclii} &           1F & 8576.46 & -78.31 &   4.541 &   0.909 &   17 &     \\
 8598.39 &            {\hi} &          P14 & 8596.00 & -83.34 &   4.132 &   0.819 &   17 &     \\
 8616.95 &         {\ffeii} &        4H-2I & 8614.46 & -86.66 &   6.547 &   1.286 &   17 &     \\
 8665.02 &            {\hi} &          P13 & 8662.58 & -84.42 &   4.955 &   0.951 &   17 &     \\
 8680.28 &        {\nitroi} &            1 & 8677.85 & -83.97 &   0.067 &   0.013 &    : &     \\
 8728.90 &        {\nitroi} &            1 & 8724.66 &-145.70 &   1.977 &   0.368 &   18 &  c   \\
 8733.43 &           {\hei} &         6/12 & 8730.98 & -84.10 &   0.262 &   0.049 &   23 &     \\
 8736.04 &           {\hei} &         7/12 & 8733.32 & -93.36 &   0.103 &   0.019 &   37 &     \\
 8750.47 &            {\hi} &          P12 & 8748.00 & -84.64 &   6.215 &   1.145 &   18 &  f   \\
 8776.60 &           {\hei} &          4/9 & 8774.28 & -79.25 &   0.329 &   0.060 &   22 &     \\
 8845.38 &           {\hei} &         6/11 & 8842.98 & -81.34 &   0.341 &   0.060 &   22 &     \\
 8848.05 &           {\hei} &         7/11 & 8845.43 & -88.80 &   0.155 &   0.027 &   29 &     \\
 8854.11 &           {\hei} &         5/11 & 8851.69 & -81.96 &   0.157 &   0.028 &   29 &     \\
 8862.79 &            {\hi} &          P11 & 8860.31 & -83.93 &   8.808 &   1.545 &   18 &     \\
 8891.91 &         {\ffeii} &          13F & 8889.29 & -88.36 &   2.559 &   0.443 &   18 &     \\
 8996.99 &           {\hei} &         6/10 & 8994.82 & -72.32 &   0.812 &   0.135 &   19 &     \\
 9014.91 &            {\hi} &          P10 & 9012.42 & -82.84 &  10.782 &   1.785 &   19 &  f   \\
 9033.50 &         {\ffeii} &          13F & 9030.41 &-102.58 &   0.770 &   0.127 &   20 &     \\
 9051.95 &         {\ffeii} &          13F & 9049.45 & -82.82 &   2.783 &   0.455 &   19 &     \\
 9068.60 &         {\fsiii} &           1F & 9066.43 & -71.75 & 444.654 &  72.406 &   19 &     \\
 9123.60 &         {\fclii} &           1F & 9121.18 & -79.54 &   1.110 &   0.178 &   19 &     \\
 9210.28 &           {\hei} &          6/9 & 9208.30 & -64.48 &   1.141 &   0.179 &   20 &     \\
 9229.01 &            {\hi} &           P9 & 9226.30 & -88.06 &  19.148 &   3.003 &   19 &     \\
 9267.56 &         {\ffeii} &          13F & 9264.42 &-101.60 &   1.239 &   0.193 &   20 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=2.005 \times 10^{-13}$.}\\
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=1.30$\pm$0.13, in units of $100.00=4.001 \times 10^{-12}$.}\\ 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission.}\\
\multicolumn{9}{l}{$^{\rm d}$ Blended with an unknown line.}\\
\multicolumn{9}{l}{$^{\rm e}$ Affected by charge transfer.} \\
\multicolumn{9}{l}{$^{\rm f}$ Affected by atmospheric absorption bands.}\\
\multicolumn{9}{l}{$^{\rm g}$ Lines are in the edge of one order and the overlapping is not suitable.}\\
\end{longtable}

\clearpage

\newpage

\centering
\begin{longtable}{ccccccccc} 
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications.
\label{lineid7}}\\
\hline\hline 
& & & \mc{5}{c}{M\,1-61} & \\
\cline{4-8} \\
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline 
& & & \mc{5}{c}{M\,1-61} & \\
\cline{4-8} \\ 
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3512.51 &           {\hei} &           38 & 3512.73 &  18.77 &   0.089 &   0.219 &   23 &     \\
 3530.50 &           {\hei} &           36 & 3530.76 &  22.08 &   0.075 &   0.181 &   26 &     \\
 3554.42 &           {\hei} &           34 & 3554.63 &  17.71 &   0.091 &   0.217 &   22 &     \\
 3587.28 &           {\hei} &           32 & 3587.48 &  16.71 &   0.174 &   0.403 &   15 &     \\
 3613.64 &           {\hei} &            6 & 3613.86 &  18.27 &   0.222 &   0.504 &   13 &     \\
 3634.25 &           {\hei} &           28 & 3634.48 &  18.97 &   0.223 &   0.498 &   13 &     \\
 3658.64 &            {\hi} &          H34 & 3658.83 &  15.58 &   0.203 &   0.445 &   14 &     \\
 3659.42 &            {\hi} &          H33 & 3659.67 &  20.48 &   0.111 &   0.243 &   19 &     \\
 3660.28 &            {\hi} &          H32 & 3660.50 &  18.02 &   0.133 &   0.290 &   17 &     \\
 3661.22 &            {\hi} &          H31 & 3661.44 &  18.01 &   0.145 &   0.316 &   17 &     \\
 3662.26 &            {\hi} &          H30 & 3662.46 &  16.37 &   0.169 &   0.368 &   15 &     \\
 3663.40 &            {\hi} &          H29 & 3663.60 &  16.38 &   0.150 &   0.328 &   16 &     \\
 3664.68 &            {\hi} &          H28 & 3664.91 &  18.81 &   0.162 &   0.352 &   15 &     \\
 3666.10 &            {\hi} &          H27 & 3666.31 &  17.17 &   0.168 &   0.366 &   15 &     \\
 3667.68 &            {\hi} &          H26 & 3667.90 &  17.98 &   0.234 &   0.508 &   13 &     \\
 3669.47 &            {\hi} &          H25 & 3669.68 &  17.15 &   0.227 &   0.494 &   13 &     \\
 3671.48 &            {\hi} &          H24 & 3671.69 &  17.14 &   0.227 &   0.492 &   13 &     \\
 3673.76 &            {\hi} &          H23 & 3673.97 &  17.13 &   0.289 &   0.625 &   12 &     \\
 3676.37 &            {\hi} &          H22 & 3676.58 &  17.12 &   0.319 &   0.689 &   11 &     \\
 3679.36 &            {\hi} &          H21 & 3679.59 &  18.74 &   0.358 &   0.771 &   11 &     \\
 3682.81 &            {\hi} &          H20 & 3683.03 &  17.91 &   0.379 &   0.816 &   11 &     \\
 3686.83 &            {\hi} &          H19 & 3687.05 &  17.89 &   0.435 &   0.932 &   10 &     \\
 3691.56 &            {\hi} &          H18 & 3691.77 &  17.05 &   0.508 &   1.085 &   10 &     \\
 3694.22 &          {\neii} &            1 & 3694.47 &  20.29 &   0.024 &   0.051 &    : &     \\
 3697.15 &            {\hi} &          H17 & 3697.36 &  17.04 &   0.559 &   1.190 &    9 &     \\
     --- &                ? &          --- & 3701.41 &     --- &   0.020 &   0.042 &    : &     \\
 3703.86 &            {\hi} &          H16 & 3704.08 &  17.80 &   0.637 &   1.341 &    9 &     \\
 3705.04 &           {\hei} &           25 & 3705.25 &  16.99 &   0.401 &   0.844 &   10 &     \\
 3707.25 &          {\oiii} &           14 & 3707.42 &  13.74 &   0.054 &   0.114 &   32 &     \\
 3711.97 &            {\hi} &          H15 & 3712.19 &  17.76 &   0.741 &   1.551 &    9 &     \\
 3721.83 &         {\fsiii} &           2F & 3722.05 &  17.72 &   1.500 &   3.121 &    8 &     \\
 3726.03 &          {\foii} &           1F & 3726.25 &  17.70 &   8.868 &  18.397 &    8 &     \\
 3728.82 &          {\foii} &           1F & 3729.01 &  15.27 &   3.458 &   7.161 &    8 &     \\
 3734.37 &            {\hi} &          H13 & 3734.61 &  19.26 &   1.104 &   2.278 &    8 &     \\
 3750.15 &            {\hi} &          H12 & 3750.38 &  18.38 &   1.458 &   2.975 &    8 &     \\
 3770.63 &            {\hi} &          H11 & 3770.86 &  18.30 &   1.763 &   3.549 &    8 &     \\
 3797.63 &         {\fsiii} &           2F & 3798.13 &  39.47 &   2.312 &   4.575 &    8 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3819.61 &           {\hei} &           22 & 3819.85 &  18.84 &   0.730 &   1.424 &    8 &     \\
 3835.39 &            {\hi} &           H9 & 3835.62 &  17.99 &   3.433 &   6.633 &    7 &     \\
 3862.59 &         {\silii} &            1 & 3862.75 &  12.41 &   0.052 &   0.098 &   33 &     \\
 3868.75 &        {\fneiii} &           1F & 3869.00 &  19.37 &  38.219 &  72.338 &    7 &     \\
 3871.82 &           {\hei} &           60 & 3872.06 &  18.58 &   0.054 &   0.102 &   32 &     \\
 3888.65 &           {\hei} &            2 & 3889.19 &  41.63 &   7.067 &  13.214 &    7 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3918.98 &           {\cii} &            4 & 3919.25 &  20.65 &   0.019 &   0.035 &    : &     \\
 3920.68 &           {\cii} &            4 & 3920.90 &  16.82 &   0.026 &   0.047 &    : &     \\
 3926.53 &           {\hei} &           58 & 3926.75 &  16.79 &   0.088 &   0.160 &   22 &     \\
 3964.73 &           {\hei} &            5 & 3964.98 &  18.90 &   0.600 &   1.073 &    8 &     \\
 3967.46 &        {\fneiii} &           1F & 3967.71 &  18.89 &  11.842 &  21.125 &    7 &     \\
 3970.07 &            {\hi} &           H7 & 3970.33 &  19.63 &   7.475 &  13.314 &    7 &     \\
 4009.26 &           {\hei} &           55 & 4009.50 &  17.94 &   0.145 &   0.253 &   16 &     \\
 4026.21 &           {\hei} &           18 & 4026.45 &  17.87 &   1.527 &   2.623 &    7 &     \\
     --- &                ? &          --- & 4032.38 &     --- &   0.025 &   0.043 &    : &     \\
 4041.31 &           {\nii} &           39 & 4041.60 &  21.51 &   0.015 &   0.025 &    : &     \\
 4068.60 &          {\fsii} &           1F & 4068.85 &  18.42 &   2.001 &   3.341 &    7 &     \\
 4069.62 &           {\oii} &           10 & 4070.03 &  30.19 &   0.107 &   0.179 &   19 &     \\
 4069.89 &           {\oii} &           10 &       * &       * &       * &       * &    * &     \\
 4072.15 &           {\oii} &           10 & 4072.44 &  21.35 &   0.086 &   0.144 &   22 &     \\
 4075.86 &           {\oii} &           10 & 4076.55 &  50.74 &   0.810 &   1.345 &    8 &     \\
 4076.35 &          {\fsii} &           1F &       * &       * &       * &       * &    * &     \\
 4078.84 &           {\oii} &           10 & 4078.95 &   8.07 &   0.036 &   0.059 &    : &     \\
 4083.90 &           {\oii} &           47 & 4084.19 &  21.29 &   0.024 &   0.040 &    : &     \\
 4085.11 &           {\oii} &           10 & 4085.26 &  11.00 &   0.032 &   0.053 &    : &     \\
 4089.29 &           {\oii} &           48 & 4089.55 &  19.06 &   0.049 &   0.081 &   34 &     \\
 4097.22 &           {\oii} &           20 & 4097.56 &  24.86 &   0.189 &   0.309 &   13 &     \\
 4097.26 &           {\oii} &           48 &       * &       * &       * &       * &    * &     \\
 4101.74 &            {\hi} &           H6 & 4101.99 &  18.27 &  14.922 &  24.368 &    6 &     \\
 4103.43 &          {\niii} &            1 & 4103.57 &  10.20 &   0.151 &   0.247 &   15 &     \\
 4104.99 &           {\oii} &           20 & 4105.15 &  11.66 &   0.033 &   0.055 &    : &     \\
 4110.79 &           {\oii} &           20 & 4111.12 &  24.07 &   0.019 &   0.031 &    : &     \\
 4119.22 &           {\oii} &           20 & 4119.47 &  18.19 &   0.037 &   0.059 &    : &     \\
 4120.82 &           {\hei} &           16 & 4121.12 &  21.84 &   0.208 &   0.335 &   13 &     \\
 4132.80 &           {\oii} &           19 & 4133.01 &  15.23 &   0.037 &   0.060 &    : &     \\
 4143.76 &           {\hei} &           53 & 4144.01 &  18.09 &   0.246 &   0.391 &   11 &     \\
 4145.90 &           {\oii} &          106 & 4146.28 &  27.47 &   0.017 &   0.027 &    : &     \\
 4146.08 &           {\oii} &          106 &       * &       * &       * &       * &    * &     \\
 4153.30 &           {\oii} &           19 & 4153.56 &  18.78 &   0.050 &   0.080 &   33 &     \\
 4156.53 &           {\oii} &           19 & 4156.64 &   7.96 &   0.040 &   0.064 &   39 &     \\
 4168.97 &           {\hei} &           52 & 4169.30 &  23.70 &   0.048 &   0.076 &   34 &     \\
 4185.45 &           {\oii} &           36 & 4185.76 &  22.17 &   0.029 &   0.045 &    : &     \\
 4189.79 &           {\oii} &           36 & 4190.03 &  17.15 &   0.042 &   0.065 &   38 &     \\
 4253.54 &          {\siii} &            4 & 4254.09 &  38.75 &   0.034 &   0.051 &    : &     \\
 4253.90 &           {\oii} &          109 &       * &       * &       * &       * &    * &     \\
 4267.15 &           {\cii} &            6 & 4267.43 &  19.69 &   0.303 &   0.454 &   10 &     \\
 4275.55 &           {\oii} &           67 & 4275.82 &  18.93 &   0.043 &   0.064 &   37 &     \\
 4276.75 &           {\oii} &           67 &       * &      * &        * &       * &    * &    \\
 4285.69 &           {\oii} &           78 & 4285.93 &  16.80 &   0.011 &   0.016 &    : &     \\
 4287.39 &         {\ffeii} &           7F & 4288.37 &  68.51 &   0.080 &   0.118 &    : &     \\
 4288.82 &           {\oii} &           53 &       * &       * &       * &       * &    * &     \\
 4294.78 &           {\sii} &           49 & 4295.12 &  23.75 &   0.015 &   0.022 &    : &     \\
 4294.92 &           {\oii} &           54 &       * &       * &       * &       * &    * &     \\
 4303.61 &           {\oii} &           65 & 4304.05 &  30.64 &   0.020 &   0.030 &    : &     \\
 4303.82 &           {\oii} &           53 &       * &       * &       * &       * &    * &     \\
 4317.14 &           {\oii} &            2 & 4317.40 &  18.04 &   0.041 &   0.060 &   38 &     \\
 4319.63 &           {\oii} &            2 & 4319.80 &  11.79 &   0.032 &   0.046 &    : &     \\
 4325.76 &           {\oii} &            2 & 4326.04 &  19.42 &   0.019 &   0.028 &    : &     \\
 4332.71 &           {\oii} &           65 & 4333.04 &  22.84 &   0.014 &   0.021 &    : &     \\
 4336.83 &           {\oii} &            2 & 4337.12 &  20.05 &   0.021 &   0.031 &    : &     \\
 4340.47 &            {\hi} &           H5 & 4340.73 &  17.94 &  32.537 &  47.057 &    6 &     \\
 4345.55 &           {\oii} &           65 & 4345.85 &  20.72 &   0.056 &   0.081 &   30 &     \\
 4345.56 &           {\oii} &            2 &       * &       * &       * &       * &    * &     \\
 4349.43 &           {\oii} &            2 & 4349.71 &  19.28 &   0.068 &   0.098 &   26 &     \\
 4363.21 &         {\foiii} &           2F & 4363.48 &  18.55 &   3.306 &   4.713 &    6 &     \\
 4366.89 &           {\oii} &            2 & 4367.16 &  18.54 &   0.048 &   0.068 &   34 &     \\
 4368.19 &            {\oi} &            5 & 4368.52 &  22.65 &   0.052 &   0.073 &   32 &     \\
 4368.25 &            {\oi} &            5 &       * &       * &       * &       * &    * &     \\
 4387.93 &           {\hei} &           51 & 4388.19 &  17.75 &   0.533 &   0.747 &    8 &     \\
 4391.94 &          {\neii} &          55e & 4392.22 &  19.13 &   0.014 &   0.020 &    : &     \\
     --- &                ? &          --- & 4394.26 &     --- &   0.015 &   0.021 &    : &     \\
 4409.30 &          {\neii} &          55e & 4409.53 &  15.64 &   0.019 &   0.027 &    : &     \\
 4414.85 &          {\oiii} &          46a & 4415.19 &  23.08 &   0.033 &   0.045 &    : &     \\
 4416.97 &           {\oii} &            5 & 4417.24 &  18.33 &   0.041 &   0.056 &   38 &     \\
 4437.55 &           {\hei} &           50 & 4437.85 &  20.29 &   0.066 &   0.090 &   27 &     \\
 4465.41 &           {\oii} &           94 & 4465.71 &  20.13 &   0.019 &   0.025 &    : &     \\
 4471.47 &           {\hei} &           14 & 4471.78 &  20.75 &   4.383 &   5.768 &    6 &     \\
     --- &                ? &          --- & 4529.90 &     --- &   0.007 &   0.009 &    : &     \\
 4530.41 &           {\nii} &          58b & 4530.55 &   9.24 &   0.050 &   0.062 &   33 &     \\
 4571.10 &         {\sfmgi} &            1 & 4571.39 &  19.02 &   0.103 &   0.126 &   19 &     \\
 4590.97 &           {\oii} &           15 & 4591.26 &  18.91 &   0.052 &   0.063 &   32 &     \\
 4595.95 &           {\oii} &           15 & 4596.48 &  34.55 &   0.043 &   0.051 &   37 &     \\
 4596.18 &           {\oii} &           15 &       * &       * &       * &       * &    * &     \\
 4607.16 &           {\nii} &            5 & 4607.27 &   7.15 &   0.025 &   0.030 &    : &     \\
 4609.44 &           {\oii} &          92a & 4609.65 &  13.65 &   0.023 &   0.027 &    : &     \\
 4621.39 &           {\nii} &            5 & 4621.66 &  17.52 &   0.021 &   0.024 &    : &     \\
 4630.54 &           {\nii} &            5 & 4630.83 &  18.78 &   0.049 &   0.057 &   34 &     \\
 4634.14 &          {\niii} &            2 & 4634.42 &  18.10 &   0.147 &   0.172 &   15 &     \\
 4638.86 &           {\oii} &            1 & 4639.13 &  17.45 &   0.073 &   0.085 &   25 &     \\
 4640.64 &          {\niii} &            2 & 4640.90 &  16.78 &   0.251 &   0.292 &   11 &     \\
 4641.81 &           {\oii} &            1 & 4642.12 &  20.02 &   0.201 &   0.234 &   12 &     \\
 4641.85 &          {\niii} &            2 &       * &       * &       * &       * &    * &     \\
 4643.06 &           {\nii} &            5 & 4643.34 &  18.06 &   0.021 &   0.025 &    : &     \\
 4647.42 &          {\ciii} &            1 & 4647.74 &  20.66 &   0.017 &   0.020 &    : &     \\
 4649.13 &           {\oii} &            1 & 4649.43 &  19.36 &   0.303 &   0.351 &   10 &     \\
 4650.84 &           {\oii} &            1 & 4651.12 &  18.07 &   0.092 &   0.106 &   21 &     \\
 4658.05 &        {\ffeiii} &           3F & 4658.33 &  18.04 &   0.217 &   0.249 &   12 &     \\
 4661.63 &           {\oii} &            1 & 4661.91 &  18.02 &   0.088 &   0.101 &   22 &     \\
 4676.24 &           {\oii} &            1 & 4676.54 &  19.22 &   0.066 &   0.075 &   27 &     \\
 4699.22 &           {\oii} &           25 & 4699.38 &  10.19 &   0.029 &   0.032 &    : &     \\
 4701.62 &        {\ffeiii} &           3F & 4701.83 &  13.39 &   0.082 &   0.092 &   23 &     \\
 4711.37 &         {\fariv} &           1F & 4711.65 &  17.80 &   0.252 &   0.279 &   11 &     \\
 4713.14 &           {\hei} &           12 & 4713.47 &  20.99 &   0.882 &   0.978 &    6 &     \\
     --- &                ? &          --- & 4732.34 &     --- &   0.034 &   0.037 &    : &     \\
 4733.93 &        {\ffeiii} &           3F & 4734.12 &  12.03 &   0.053 &   0.058 &   32 &     \\
 4740.17 &         {\fariv} &           1F & 4740.51 &  21.49 &   0.806 &   0.877 &    6 &     \\
 4754.69 &        {\ffeiii} &           3F & 4754.98 &  18.29 &   0.031 &   0.034 &    : &     \\
 4861.33 &            {\hi} &           H4 & 4861.62 &  17.89 & 100.000 & 100.000 &    5 &     \\
 4881.00 &        {\ffeiii} &           2F & 4881.29 &  17.81 &   0.094 &   0.093 &   21 &     \\
 4921.93 &           {\hei} &           48 & 4922.23 &  18.26 &   1.635 &   1.569 &    6 &     \\
 4924.50 &        {\ffeiii} &           2F & 4924.86 &  21.91 &   0.045 &   0.043 &   36 &     \\
 4931.32 &         {\foiii} &           1F & 4931.52 &  12.17 &   0.102 &   0.098 &   19 &     \\
 4958.91 &         {\foiii} &           1F & 4959.24 &  19.95 & 317.195 & 296.914 &    5 &     \\
 5006.84 &         {\foiii} &           1F & 5007.19 &  20.96 & 987.494 & 895.916 &    5 &     \\
 5015.68 &           {\hei} &            4 & 5016.00 &  19.11 &   3.046 &   2.748 &    5 &     \\
 5041.03 &         {\silii} &            5 & 5041.35 &  19.05 &   0.103 &   0.092 &   11 &     \\
 5047.74 &           {\hei} &           47 & 5048.06 &  18.99 &   0.258 &   0.228 &   14 &     \\
 5055.98 &         {\silii} &            5 & 5056.33 &  20.76 &   0.136 &   0.120 &   10 &     \\
 5146.61 &            {\oi} &           28 & 5147.00 &  22.72 &   0.061 &   0.051 &   16 &     \\
 5146.65 &            {\oi} &           28 &       * &       * &       * &       * &    * &     \\
 5191.82 &        {\fariii} &           3F & 5192.01 &  10.97 &   0.133 &   0.108 &   10 &     \\
 5197.90 &       {\fnitroi} &           1F & 5198.19 &  16.73 &   0.219 &   0.178 &    8 &     \\
 5200.26 &       {\fnitroi} &           1F & 5200.53 &  15.57 &   0.159 &   0.129 &    9 &     \\
 5270.40 &        {\ffeiii} &           1F & 5270.73 &  18.77 &   0.173 &   0.134 &    9 &     \\
 5342.38 &           {\cii} &        17.06 & 5342.70 &  17.97 &   0.037 &   0.028 &   23 &     \\
 5346.02 &         {\fkriv} &        4S-2D & 5346.34 &  17.93 &   0.020 &   0.015 &   35 &     \\
 5517.71 &        {\fcliii} &           1F & 5518.06 &  19.02 &   0.387 &   0.261 &    7 &     \\
 5537.88 &        {\fcliii} &           1F & 5538.15 &  14.62 &   0.929 &   0.618 &    6 &     \\
 5666.64 &           {\nii} &            3 & 5666.98 &  17.98 &   0.072 &   0.044 &   15 &     \\
 5676.02 &           {\nii} &            3 & 5676.33 &  16.38 &   0.029 &   0.018 &   28 &     \\
 5679.56 &           {\nii} &            3 & 5679.91 &  18.48 &   0.138 &   0.084 &   10 &     \\
 5710.76 &           {\nii} &            3 & 5711.16 &  21.02 &   0.020 &   0.012 &   36 &     \\
 5754.64 &          {\fnii} &           3F & 5754.96 &  16.66 &   3.949 &   2.290 &    7 &     \\
 5867.74 &         {\fkriv} &        4S-2D & 5868.05 &  15.82 &   0.037 &   0.020 &   23 &     \\
 5875.64 &           {\hei} &           11 & 5876.01 &  18.86 &  33.373 &  18.009 &    7 &     \\
 5927.82 &           {\nii} &           28 & 5928.06 &  12.15 &   0.018 &   0.009 &   39 &     \\
 5931.78 &           {\nii} &           28 & 5932.08 &  15.18 &   0.029 &   0.015 &   28 &     \\
 5940.24 &           {\nii} &           28 & 5940.66 &  21.19 &   0.022 &   0.012 &   33 &     \\
 5941.65 &           {\nii} &           28 & 5942.00 &  17.66 &   0.041 &   0.022 &   22 &     \\
 5958.39 &            {\oi} &           23 & 5958.65 &  13.07 &   0.109 &   0.056 &   12 &     \\
 5958.58 &            {\oi} &           23 &       * &       * &       * &       * &    * &     \\
 5978.93 &         {\silii} &            4 & 5979.29 &  18.04 &   0.055 &   0.028 &   18 &     \\
 6046.23 &            {\oi} &           22 & 6046.74 &  25.30 &   0.099 &   0.049 &   13 &     \\
 6046.44 &            {\oi} &           22 &       * &       * &       * &       * &    * &     \\
 6046.49 &            {\oi} &           22 &       * &       * &       * &       * &    * &     \\
 6101.83 &          {\fkiv} &           1F & 6102.08 &  12.28 &   0.048 &   0.023 &   20 &     \\
 6151.43 &           {\cii} &        16.04 & 6151.69 &  12.66 &   0.044 &   0.021 &   21 &     \\
 6300.30 &           {\foi} &           1F & 6300.70 &  19.05 &  10.752 &   4.767 &    8 &     \\
 6312.10 &         {\fsiii} &           3F & 6312.46 &  17.09 &   5.016 &   2.212 &    8 &     \\
 6347.11 &         {\silii} &            2 & 6347.51 &  18.89 &   0.179 &   0.078 &   11 &     \\
 6363.78 &           {\foi} &           1F & 6364.18 &  18.86 &   3.662 &   1.580 &    8 &     \\
 6371.36 &         {\silii} &            2 & 6371.76 &  18.82 &   0.128 &   0.055 &   12 &     \\
 6461.95 &           {\cii} &        17.04 & 6462.23 &  12.98 &   0.113 &   0.047 &   13 &     \\
 6548.03 &          {\fnii} &           1F & 6548.45 &  19.25 &  46.878 &  18.742 &    9 &     \\
 6562.82 &            {\hi} &           H3 & 6563.19 &  16.91 & 699.208 & 277.931 &    9 &     \\
 6578.05 &           {\cii} &            2 & 6578.42 &  16.87 &   0.558 &   0.221 &    9 &     \\
 6583.41 &          {\fnii} &           1F & 6583.82 &  18.65 & 143.959 &  56.765 &    9 &     \\
 6678.15 &           {\hei} &           46 & 6678.56 &  18.41 &  11.980 &   4.559 &    9 &     \\
 6716.47 &          {\fsii} &           2F & 6716.85 &  16.96 &   3.844 &   1.443 &    9 &     \\
 6730.85 &          {\fsii} &           2F & 6731.22 &  16.48 &   8.391 &   3.134 &    9 &     \\
 7001.92 &            {\oi} &           21 & 7002.55 &  26.97 &   0.131 &   0.045 &   13 &     \\
 7062.26 &           {\hei} &         1/11 & 7062.77 &  21.66 &   0.082 &   0.028 &   16 &     \\
 7065.28 &           {\hei} &           10 & 7065.66 &  16.14 &  30.266 &  10.138 &   10 &     \\
 7135.78 &        {\fariii} &           1F & 7136.21 &  18.07 &  66.567 &  21.827 &   10 &     \\
 7155.16 &         {\ffeii} &          14F & 7155.70 &  22.63 &   0.113 &   0.037 &   14 &     \\
 7160.61 &           {\hei} &         1/10 & 7161.00 &  16.33 &   0.095 &   0.031 &   15 &     \\
 7170.62 &         {\fariv} &           2F & 7171.13 &  21.31 &   0.066 &   0.021 &   18 &     \\
 7172.00 &         {\ffeii} &          14F & 7172.30 &  12.53 &   0.036 &   0.012 &   25 &     \\
 7231.34 &           {\cii} &            3 & 7231.75 &  17.00 &   0.303 &   0.097 &   11 &     \\
 7236.42 &           {\cii} &            3 & 7236.99 &  23.63 &   0.670 &   0.213 &   11 &     \\
 7254.15 &            {\oi} &           20 & 7254.83 &  28.11 &   0.366 &   0.116 &   11 &     \\
 7254.45 &            {\oi} &           20 &       * &       * &       * &       * &    * &     \\
 7254.53 &            {\oi} &           20 &       * &       * &       * &       * &    * &     \\
 7281.35 &           {\hei} &           45 & 7281.80 &  18.51 &   3.050 &   0.958 &   11 &     \\
 7298.05 &           {\hei} &          1/9 & 7298.50 &  18.49 &   0.141 &   0.044 &   13 &     \\
 7318.92 &          {\foii} &           2F & 7319.56 &  26.22 &   7.735 &   2.402 &   11 &     \\
 7319.99 &          {\foii} &           2F & 7320.60 &  24.98 &  19.753 &   6.132 &   11 &     \\
 7329.66 &          {\foii} &           2F & 7330.17 &  20.85 &  12.393 &   3.836 &   11 &     \\
 7330.73 &          {\foii} &           2F & 7331.26 &  21.66 &  10.232 &   3.167 &   11 &     \\
 7377.83 &        {\fniqii} &           2F & 7378.42 &  23.97 &   0.052 &   0.016 &   20 &     \\
     --- &                ? &          --- & 7402.08 &     --- &   0.197 &   0.060 &   13 &     \\
 7499.85 &           {\hei} &          1/8 & 7500.31 &  18.38 &   0.210 &   0.062 &   13 &     \\
 7519.49 &           {\cii} &        16.08 & 7520.30 &  32.27 &   0.036 &   0.011 &   25 &     \\
 7519.86 &           {\cii} &        16.08 &       * &       * &       * &       * &    * &     \\
 7530.54 &         {\fcliv} &           1F & 7530.93 &  15.53 &   0.356 &   0.104 &   12 &     \\
 7751.10 &        {\fariii} &           2F & 7751.59 &  18.94 &  18.721 &   5.177 &   12 & c    \\
     --- &                ? &          --- & 7895.51 &     --- &   0.077 &   0.021 &   17 &     \\
 7816.13 &           {\hei} &          1/7 & 7816.62 &  18.80 &   0.341 &   0.093 &   12 &     \\
 8035.04 &           {\hei} &         4/19 & 8035.57 &  19.77 &   0.032 &   0.008 &   28 &     \\
 8045.63 &         {\fcliv} &           1F & 8046.20 &  21.25 &   0.883 &   0.229 &   12 &     \\
 8116.30 &           {\hei} &         4/16 & 8116.78 &  17.73 &   0.051 &   0.013 &   21 &     \\
 8155.66 &           {\hei} &         4/15 & 8156.08 &  15.44 &   0.062 &   0.016 &   19 &     \\
 8184.85 &        {\nitroi} &            2 & 8185.34 &  17.94 &   0.045 &   0.011 &   23 &     \\
 8188.01 &        {\nitroi} &            2 & 8188.46 &  16.48 &   0.096 &   0.024 &   16 &     \\
 8203.85 &           {\hei} &         4/14 & 8204.34 &  17.91 &   0.064 &   0.016 &   19 &     \\
 8210.72 &        {\nitroi} &            2 & 8211.19 &  17.19 &   0.042 &   0.011 &   23 &     \\
 8216.34 &        {\nitroi} &            2 & 8216.70 &  13.15 &   0.124 &   0.031 &   15 &     \\
 8223.14 &        {\nitroi} &            2 & 8223.62 &  17.52 &   0.110 &   0.027 &   16 &     \\
 8255.02 &            {\hi} &          P38 & 8255.52 &  18.16 &   0.264 &   0.065 &   13 &     \\
 8257.85 &            {\hi} &          P37 & 8258.38 &  19.25 &   0.283 &   0.070 &   13 &     \\
 8260.93 &            {\hi} &          P36 & 8261.45 &  18.89 &   0.312 &   0.077 &   13 &     \\
 8264.28 &            {\hi} &          P35 & 8264.93 &  23.56 &   0.452 &   0.111 &   13 &  d   \\
 8267.94 &            {\hi} &          P34 & 8268.45 &  18.48 &   0.339 &   0.083 &   13 &     \\
 8271.93 &            {\hi} &          P33 & 8272.45 &  18.86 &   0.325 &   0.079 &   13 &     \\
 8276.31 &            {\hi} &          P32 & 8276.81 &  18.11 &   0.389 &   0.095 &   13 &     \\
 8281.12 &            {\hi} &          P31 & 8281.66 &  19.55 &   0.473 &   0.115 &   13 & c    \\
 8286.43 &            {\hi} &          P30 & 8286.91 &  17.38 &   0.506 &   0.123 &   13 & c   \\
 8292.31 &            {\hi} &          P29 & 8292.82 &  18.46 &   0.536 &   0.130 &   13 &     \\
 8298.83 &            {\hi} &          P28 & 8299.31 &  17.32 &   0.680 &   0.165 &   13 & c    \\
 8306.11 &            {\hi} &          P27 & 8306.63 &  18.75 &   0.635 &   0.154 &   13 &     \\
 8314.26 &            {\hi} &          P26 & 8314.78 &  18.77 &   0.700 &   0.169 &   13 &     \\
 8323.42 &            {\hi} &          P25 & 8323.94 &  18.75 &   0.773 &   0.186 &   13 &     \\
 8329.87 &           {\hei} &         6/23 & 8330.48 &  21.96 &   0.052 &   0.013 &   21 &     \\
 8333.78 &            {\hi} &          P24 & 8334.30 &  18.69 &   0.862 &   0.207 &   13 &     \\
 8342.33 &           {\hei} &         4/12 & 8343.16 &  29.83 &   0.169 &   0.040 &   14 & c    \\
 8345.55 &            {\hi} &          P23 & 8346.07 &  18.70 &   0.945 &   0.226 &   13 &     \\
 8359.00 &            {\hi} &          P22 & 8359.50 &  17.93 &   1.105 &   0.262 &   13 &     \\
 8361.67 &           {\hei} &          1/6 & 8362.23 &  20.10 &   0.674 &   0.160 &   13 &     \\
 8374.48 &            {\hi} &          P21 & 8374.98 &  17.90 &   1.162 &   0.274 &   13 &     \\
 8376.55 &           {\hei} &         6/20 & 8376.82 &   9.68 &   0.081 &   0.019 &   18 &     \\
 8392.40 &            {\hi} &          P20 & 8392.92 &  18.56 &   1.355 &   0.317 &   13 &     \\
 8397.41 &           {\hei} &         6/19 & 8397.89 &  17.12 &   0.074 &   0.017 &   18 &     \\
 8413.32 &            {\hi} &          P19 & 8413.83 &  18.16 &   1.515 &   0.352 &   13 &     \\
 8421.96 &           {\hei} &         6/18 & 8422.53 &  20.30 &   0.075 &   0.017 &   18 &     \\
 8424.39 &           {\hei} &         7/18 & 8424.78 &  13.90 &   0.025 &   0.006 &   33 &     \\
 8433.85 &        {\fcliii} &           3F & 8434.24 &  13.88 &   0.126 &   0.029 &   16 &     \\
 8437.96 &            {\hi} &          P18 & 8438.48 &  18.49 &   1.767 &   0.406 &   13 &     \\
 8444.34 &           {\hei} &         4/11 & 8445.00 &  23.44 &   0.152 &   0.035 &   15 &     \\
 8446.25 &            {\oi} &            4 & 8447.02 &  27.31 &   2.998 &   0.686 &   13 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8451.00 &           {\hei} &         6/17 & 8451.67 &  23.76 &   0.090 &   0.021 &   17 & c    \\
 8453.61 &           {\hei} &         7/17 & 8453.98 &  13.12 &   0.054 &   0.012 &   21 &     \\
 8467.25 &            {\hi} &          P17 & 8467.78 &  18.77 &   2.023 &   0.459 &   13 &     \\
 8480.90 &        {\fcliii} &           3F & 8481.35 &  15.88 &   0.124 &   0.028 &   16 &     \\
 8486.27 &           {\hei} &         6/16 & 8486.75 &  16.97 &   0.100 &   0.022 &   17 &     \\
 8488.73 &           {\hei} &         7/16 & 8489.35 &  21.86 &   0.038 &   0.009 &   25 &     \\
 8488.77 &           {\hei} &         5/16 &       * &       * &       * &       * &    * &     \\
 8499.70 &        {\fcliii} &           3F & 8500.56 &  30.31 &   0.146 &   0.033 &   15 & c    \\
 8502.48 &            {\hi} &          P16 & 8503.00 &  18.32 &   2.390 &   0.533 &   13 &     \\
 8518.04 &           {\hei} &          2/8 & 8518.60 &  19.69 &   0.054 &   0.012 &   21 &     \\
 8528.99 &           {\hei} &         6/15 & 8529.54 &  19.32 &   0.129 &   0.028 &   16 &     \\
 8531.48 &           {\hei} &         7/15 & 8532.12 &  22.48 &   0.045 &   0.010 &   23 &     \\
 8545.38 &            {\hi} &          P15 & 8545.92 &  18.94 &   2.889 &   0.632 &   13 &     \\
 8578.70 &         {\fclii} &           1F & 8579.25 &  19.21 &   0.817 &   0.176 &   14 &     \\
 8582.54 &           {\hei} &         3/10 & 8582.86 &  11.19 &   0.378 &   0.081 &   14 &     \\
 8584.38 &           {\hei} &         7/14 & 8584.92 &  18.86 &   0.049 &   0.011 &   22 &     \\
 8598.39 &            {\hi} &          P14 & 8598.92 &  18.49 &   3.489 &   0.744 &   13 &     \\
 8616.95 &         {\ffeii} &        4H-2I & 8617.61 &  22.97 &   0.154 &   0.033 &   15 &     \\
 8648.10 &           {\hei} &         6/13 & 8648.84 &  25.66 &   0.182 &   0.038 &   15 & c    \\
 8665.02 &            {\hi} &          P13 & 8665.56 &  18.68 &   4.441 &   0.919 &   14 & c    \\
 8680.28 &        {\nitroi} &            1 & 8680.80 &  17.94 &   0.098 &   0.020 &   17 &     \\
 8683.40 &        {\nitroi} &            1 & 8684.05 &  22.42 &   0.077 &   0.016 &   19 &  c   \\
 8703.25 &        {\nitroi} &            1 & 8703.77 &  17.89 &   0.058 &   0.012 &   21 &     \\
 8711.70 &        {\nitroi} &            1 & 8712.23 &  18.25 &   0.098 &   0.020 &   17 &     \\
 8727.13 &           {\fci} &           3F & 8727.65 &  17.88 &   0.063 &   0.013 &   20 &     \\
 8729.89 &           {\hei} &        10/13 & 8730.16 &   9.29 &   0.041 &   0.008 &   25 &     \\
 8733.43 &           {\hei} &         6/12 & 8733.96 &  18.20 &   0.237 &   0.048 &   15 &     \\
 8736.04 &           {\hei} &         7/12 & 8736.59 &  18.87 &   0.077 &   0.015 &   19 &     \\
 8739.97 &           {\hei} &         5/12 & 8740.81 &  28.80 &   0.020 &   0.004 &   38 &     \\
 8747.37 &        {\nitroi} &            1 & 8747.77 &  13.69 &   0.032 &   0.006 &   29 &     \\
 8750.47 &            {\hi} &          P12 & 8751.00 &  18.17 &   5.310 &   1.057 &   14 &     \\
 8776.60 &           {\hei} &          4/9 & 8777.30 &  23.92 &   0.263 &   0.052 &   15 & c    \\
     --- &                ? &          --- & 8810.47 &     --- &   0.027 &   0.005 &   31 &     \\
 8816.50 &           {\hei} &        10/12 & 8817.17 &  22.78 &   0.041 &   0.008 &   25 &     \\
 8829.40 &         {\fsiii} &           3F & 8830.29 &  30.20 &   0.071 &   0.014 &   20 &     \\
 8845.38 &           {\hei} &         6/11 & 8845.91 &  17.97 &   0.318 &   0.061 &   15 &     \\
 8848.05 &           {\hei} &         7/11 & 8848.58 &  17.97 &   0.105 &   0.020 &   17 & c    \\
 8854.11 &           {\hei} &         5/11 & 8854.66 &  18.61 &   0.038 &   0.007 &   26 &     \\
 8862.79 &            {\hi} &          P11 & 8863.33 &  18.27 &   7.172 &   1.362 &   14 &     \\
 8891.91 &         {\ffeii} &          13F & 8892.60 &  23.24 &   0.056 &   0.011 &   22 &     \\
 8930.97 &           {\hei} &        10/11 & 8931.27 &  10.06 &   0.051 &   0.009 &   23 &     \\
 8996.99 &           {\hei} &         6/10 & 8997.53 &  17.99 &   0.450 &   0.081 &   15 &     \\
 8999.40 &           {\hei} &         7/10 & 9000.16 &  25.31 &   0.107 &   0.019 &   18 &     \\
 9009.28 &           {\hei} &         3/10 & 9009.68 &  13.29 &   0.028 &   0.005 &   31 &     \\
 9014.91 &            {\hi} &          P10 & 9015.47 &  18.61 &   9.589 &   1.724 &   15 &     \\
 9063.29 &           {\hei} &          4/8 & 9063.93 &  21.16 &   0.440 &   0.078 &   15 &     \\
 9068.60 &         {\fsiii} &           1F & 9069.49 &  29.44 & 176.055 &  31.150 &   15 &     \\
 9085.13 &           {\hei} &        10/10 & 9085.98 &  28.07 &   0.056 &   0.010 &   22 &     \\
 9094.83 &            {\ci} &            3 & 9096.44 &  53.07 &   0.050 &   0.009 &   23 &     \\
 9123.60 &         {\fclii} &           1F & 9124.21 &  20.05 &   0.247 &   0.043 &   16 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=2.448 \times 10^{-12}$.}\\
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=1.24$\pm$0.10, in units of $100.00=4.254 \times 10^{-11}$.}\\ 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission.}\\
\multicolumn{9}{l}{$^{\rm d}$ Blended with an unknown line.}\\
\multicolumn{9}{l}{$^{\rm e}$ Affected by charge transfer.} \\
\multicolumn{9}{l}{$^{\rm f}$ Affected by atmospheric absorption bands.}\\
\end{longtable}

\clearpage

\newpage

\centering
\begin{longtable}{ccccccccc} 
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications.
\label{lineid8}}\\
\hline\hline 
& & & \mc{5}{c}{M\,3-15} & \\
\cline{4-8} \\
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline 
& & & \mc{5}{c}{M\,3-15} & \\
\cline{4-8} \\ 
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3498.64 &           {\hei} &           40 & 3499.77 &  96.81 &   0.269 &   1.253 &   32 &     \\
 3705.04 &           {\hei} &           25 & 3705.06 &   1.62 &   0.302 &   1.059 &   29 &     \\
 3713.08 &          {\neii} &            5 & 3713.27 &  15.33 &   0.464 &   1.612 &   22 &     \\
 3721.83 &         {\fsiii} &           2F & 3723.03 &  96.62 &   0.751 &   2.574 &   17 &     \\
 3721.93 &            {\hi} &          H14 &       * &       * &       * &       * &    * &     \\
 3726.03 &          {\foii} &           1F & 3727.24 &  97.32 &   3.301 &  11.265 &   10 &     \\
 3728.82 &          {\foii} &           1F & 3729.99 &  94.03 &   1.415 &   4.814 &   13 &     \\
 3734.37 &            {\hi} &          H13 & 3735.60 &  98.71 &   0.450 &   1.521 &   23 &     \\
 3750.15 &            {\hi} &          H12 & 3751.29 &  91.12 &   0.594 &   1.972 &   19 &     \\
 3770.63 &            {\hi} &          H11 & 3771.82 &  94.60 &   0.721 &   2.339 &   17 &     \\
 3797.63 &         {\fsiii} &           2F & 3799.10 & 116.02 &   1.122 &   3.535 &   14 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3819.61 &           {\hei} &           22 & 3820.84 &  96.51 &   0.331 &   1.017 &   27 &     \\
 3835.39 &            {\hi} &           H9 & 3836.60 &  94.57 &   1.788 &   5.413 &   11 &     \\
 3868.75 &        {\fneiii} &           1F & 3870.00 &  96.83 &  18.602 &  54.407 &    8 &     \\
 3888.65 &           {\hei} &            2 & 3890.17 & 117.14 &   4.829 &  13.839 &    9 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3964.73 &           {\hei} &            5 & 3965.97 &  93.73 &   0.255 &   0.676 &   33 &     \\
 3967.46 &        {\fneiii} &           1F & 3968.84 & 104.25 &   3.660 &   9.687 &    9 &     \\
 3970.07 &            {\hi} &           H7 & 3971.34 &  95.87 &   4.818 &  12.718 &    9 &     \\
 4026.21 &           {\hei} &           18 & 4027.48 &  94.54 &   0.872 &   2.167 &   15 &     \\
 4068.60 &          {\fsii} &           1F & 4069.91 &  96.48 &   0.484 &   1.145 &   21 &     \\
 4069.62 &           {\oii} &           10 & 4070.98 & 100.14 &   0.153 &   0.362 &    : &     \\
 4069.89 &           {\oii} &           10 &       * &       * &       * &       * &    * &     \\
 4075.86 &           {\oii} &           10 & 4077.51 &  85.28 &   0.289 &   0.677 &   30 &     \\
 4076.35 &          {\fsii} &           1F &       * &      * &       * &       * &    * &     \\
 4097.33 &          {\niii} &            1 & 4098.68 & 106.79 &   0.246 &   0.565 &   33 &     \\ 
 4101.74 &            {\hi} &           H6 & 4103.05 &  95.68 &   9.720 &  22.162 &    7 &     \\
 4267.15 &           {\cii} &            6 & 4268.54 &  97.63 &   0.276 &   0.545 &   30 &     \\
 4340.47 &            {\hi} &           H5 & 4341.86 &  95.95 &  24.484 &  45.498 &    6 &     \\
 4363.21 &         {\foiii} &           2F & 4364.60 &  95.48 &   1.739 &   3.154 &   10 &     \\
 4387.93 &           {\hei} &           51 & 4389.40 & 100.38 &   0.351 &   0.619 &   26 &     \\
 4391.94 &          {\neii} &          55e & 4391.27 & -45.74 &   0.102 &   0.180 &    : &     \\
 4409.30 &          {\neii} &          55e & 4408.68 & -42.14 &   0.049 &   0.085 &    : &     \\
 4437.55 &           {\hei} &           50 & 4438.84 &  87.13 &   0.055 &   0.092 &    : &     \\
 4471.47 &           {\hei} &           14 & 4472.94 &  98.51 &   3.706 &   5.869 &    7 &     \\
 4634.14 &          {\niii} &            2 & 4635.70 & 100.89 &   0.308 &   0.399 &   28 &     \\
 4638.86 &           {\oii} &            1 & 4640.28 &  91.74 &   0.151 &   0.195 &    : &     \\
 4640.64 &          {\niii} &            2 & 4642.12 &  95.58 &   0.467 &   0.602 &   21 &     \\
 4641.81 &           {\oii} &            1 & 4643.28 &  94.89 &   0.348 &   0.448 &   26 &     \\
 4641.85 &          {\niii} &            2 &       * &       * &       * &       * &    * &     \\
 4649.13 &           {\oii} &            1 & 4650.62 &  96.06 &   0.438 &   0.558 &   22 &     \\
 4650.84 &           {\oii} &            1 & 4652.32 &  95.37 &   0.200 &   0.255 &   38 &     \\
 4658.05 &        {\ffeiii} &           3F & 4659.50 &  93.31 &   0.102 &   0.129 &    : &     \\
 4661.63 &           {\oii} &            1 & 4663.07 &  92.57 &   0.152 &   0.191 &    : &     \\
 4711.37 &         {\fariv} &           1F & 4712.86 &  94.76 &   0.528 &   0.627 &   19 &     \\
 4713.14 &           {\hei} &           12 & 4714.65 &  96.00 &   0.644 &   0.763 &   17 &     \\
 4740.17 &         {\fariv} &           1F & 4741.75 &  99.90 &   0.799 &   0.919 &   15 &     \\
 4861.33 &            {\hi} &           H4 & 4862.89 &  96.18 & 100.000 & 100.000 &    5 &     \\
 4921.93 &           {\hei} &           48 & 4923.51 &  96.18 &   1.635 &   1.521 &   11 &     \\
 4958.91 &         {\foiii} &           1F & 4960.51 &  96.67 & 331.191 & 295.400 &    5 &     \\
 5006.84 &         {\foiii} &           1F & 5008.51 &  99.96 &1054.795 & 892.657 &    5 &     \\
 5015.68 &           {\hei} &            4 & 5017.37 & 100.98 &   3.219 &   2.700 &    8 &     \\
 5270.40 &        {\ffeiii} &           1F & 5272.10 &  96.68 &   0.158 &   0.103 &   18 &     \\
 5342.38 &           {\cii} &        17.06 & 5344.08 &  95.38 &   0.077 &   0.047 &   27 &     \\
 5517.71 &        {\fcliii} &           1F & 5519.47 &  95.61 &   0.787 &   0.403 &    9 &     \\
 5537.88 &        {\fcliii} &           1F & 5539.63 &  94.71 &   1.387 &   0.695 &    8 &     \\
 5666.64 &           {\nii} &            3 & 5668.57 & 102.05 &   0.149 &   0.065 &   19 &     \\
 5679.56 &           {\nii} &            3 & 5681.38 &  96.03 &   0.253 &   0.109 &   14 &     \\
 5754.64 &          {\fnii} &           3F & 5756.50 &  96.86 &   1.397 &   0.555 &    9 &     \\
 5846.77 &        {\fxeiii} &          --- & 5848.22 &  74.34 &   0.080 &   0.029 &   27 &     \\
 5875.64 &           {\hei} &           11 & 5877.57 &  98.43 &  50.539 &  17.814 &    8 &     \\
 6151.43 &           {\cii} &        16.04 & 6153.29 &  90.61 &   0.136 &   0.038 &   21 &     \\
 6300.30 &           {\foi} &           1F & 6302.45 & 102.29 &   4.266 &   1.080 &   10 &     \\
 6312.10 &         {\fsiii} &           3F & 6314.12 &  95.91 &   5.519 &   1.385 &   10 &     \\
 6347.11 &         {\silii} &            2 & 6349.19 &  98.22 &   0.304 &   0.074 &   15 &     \\
 6363.78 &           {\foi} &           1F & 6365.94 & 101.73 &   1.490 &   0.360 &   11 &     \\
 6371.36 &         {\silii} &            2 & 6373.42 &  96.90 &   0.286 &   0.069 &   15 &     \\
 6461.95 &           {\cii} &        17.04 & 6463.92 &  91.35 &   0.341 &   0.077 &   15 &     \\
 6548.03 &          {\fnii} &           1F & 6550.27 & 102.53 &  35.504 &   7.553 &   11 &     \\
 6562.82 &            {\hi} &           H3 & 6564.94 &  96.82 &1283.433 & 270.409 &   11 &     \\
 6578.05 &           {\cii} &            2 & 6580.16 &  96.15 &   0.973 &   0.203 &   12 &     \\
 6583.41 &          {\fnii} &           1F & 6585.64 & 101.51 & 113.027 &  23.494 &   11 &     \\
 6678.15 &           {\hei} &           46 & 6680.34 &  98.28 &  23.555 &   4.612 &   11 &     \\
 6716.47 &          {\fsii} &           2F & 6718.71 &  99.94 &   7.616 &   1.457 &   12 &     \\
 6730.85 &          {\fsii} &           2F & 6733.09 &  99.73 &  14.470 &   2.745 &   12 &     \\
 7065.28 &           {\hei} &           10 & 7067.52 &  95.03 &  43.814 &   6.921 &   13 &     \\
 7135.78 &        {\fariii} &           1F & 7138.11 &  97.86 & 115.621 &  17.618 &   13 &     \\
 7160.61 &           {\hei} &         1/10 & 7162.86 &  94.17 &   0.223 &   0.034 &   19 &     \\
 7231.34 &           {\cii} &            3 & 7233.61 &  94.08 &   0.873 &   0.127 &   14 &     \\
 7236.42 &           {\cii} &            3 & 7238.76 &  96.90 &   1.603 &   0.232 &   14 &     \\
 7281.35 &           {\hei} &           45 & 7283.73 &  97.95 &   6.438 &   0.912 &   13 &     \\
 7298.05 &           {\hei} &          1/9 & 7300.39 &  96.11 &   0.281 &   0.039 &   18 &     \\
 7318.92 &          {\foii} &           2F & 7322.33 & 139.62 &  16.744 &   2.327 &   13 &     \\
 7319.99 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7329.66 &          {\foii} &           2F & 7332.62 & 121.02 &  13.720 &   1.897 &   13 &     \\
 7330.73 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7499.85 &           {\hei} &          1/8 & 7502.30 &  97.89 &   0.388 &   0.050 &   17 &     \\
 7530.54 &         {\fcliv} &           1F & 7532.89 &  93.53 &   0.965 &   0.121 &   15 &     \\
 7751.10 &        {\fariii} &           2F & 7753.65 &  98.59 &  36.881 &   4.219 &   14 &     \\
 7816.13 &           {\hei} &          1/7 & 7818.64 &  96.25 &   0.602 &   0.067 &   15 &     \\
 8045.63 &         {\fcliv} &           1F & 8048.29 &  99.09 &   2.546 &   0.262 &   15 &     \\
 8257.85 &            {\hi} &          P37 & 8260.51 &  96.54 &   0.717 &   0.067 &   17 &     \\
 8260.93 &            {\hi} &          P36 & 8263.54 &  94.70 &   0.709 &   0.066 &   17 &     \\
 8264.28 &            {\hi} &          P35 & 8267.07 & 101.18 &   1.057 &   0.099 &   16 & c    \\
 8271.93 &            {\hi} &          P33 & 8274.68 &  99.63 &   0.884 &   0.082 &   16 & c    \\
 8281.12 &            {\hi} &          P31 & 8283.86 &  99.17 &   0.877 &   0.081 &   16 & c    \\
 8286.43 &            {\hi} &          P30 & 8289.23 & 101.29 &   1.263 &   0.116 &   16 & c    \\
 8292.31 &            {\hi} &          P29 & 8295.32 & 108.81 &   2.122 &   0.195 &   16 & c    \\
 8298.83 &            {\hi} &          P28 & 8301.55 &  98.22 &   1.517 &   0.139 &   16 & c    \\
 8306.11 &            {\hi} &          P27 & 8308.84 &  98.48 &   1.543 &   0.141 &   16 &     \\
 8314.26 &            {\hi} &          P26 & 8316.96 &  97.33 &   1.607 &   0.146 &   16 &     \\
 8323.42 &            {\hi} &          P25 & 8326.15 &  98.31 &   1.705 &   0.154 &   16 &     \\
 8333.78 &            {\hi} &          P24 & 8336.51 &  98.16 &   2.011 &   0.181 &   16 & c    \\
 8342.33 &           {\hei} &         4/12 & 8345.31 & 107.03 &   0.333 &   0.030 &   16 &     \\
 8345.55 &            {\hi} &          P23 & 8348.34 & 100.19 &   2.295 &   0.205 &   19 &     \\
 8359.00 &            {\hi} &          P22 & 8361.73 &  97.90 &   2.906 &   0.257 &   16 &     \\
 8374.48 &            {\hi} &          P21 & 8377.21 &  97.68 &   2.863 &   0.250 &   16 &     \\
 8392.40 &            {\hi} &          P20 & 8395.15 &  98.20 &   3.241 &   0.280 &   16 &     \\
 8413.32 &            {\hi} &          P19 & 8416.04 &  96.88 &   3.655 &   0.311 &   16 &     \\
 8437.96 &            {\hi} &          P18 & 8440.69 &  96.98 &   4.200 &   0.351 &   16 &     \\
 8444.34 &           {\hei} &         4/11 & 8447.22 & 102.21 &   0.360 &   0.030 &   19 &     \\
 8446.25 &            {\oi} &            4 & 8449.37 & 110.70 &   0.638 &   0.053 &   18 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8451.00 &           {\hei} &         6/17 & 8453.83 & 100.36 &   0.201 &   0.017 &   22 &     \\
 8467.25 &            {\hi} &          P17 & 8469.99 &  96.99 &   4.940 &   0.403 &   16 &     \\
 8480.90 &        {\fcliii} &           3F & 8483.64 &  96.80 &   0.194 &   0.016 &   22 &     \\
 8486.27 &           {\hei} &         6/16 & 8489.05 &  98.19 &   0.256 &   0.021 &   21 &     \\
 8502.48 &            {\hi} &          P16 & 8505.26 &  97.96 &   6.245 &   0.496 &   17 &     \\
 8528.99 &           {\hei} &         6/15 & 8531.73 &  96.29 &   0.290 &   0.023 &   20 &     \\
 8545.38 &            {\hi} &          P15 & 8548.13 &  96.45 &   9.189 &   0.706 &   17 &     \\
 8578.70 &         {\fclii} &           1F & 8581.57 & 100.27 &   0.918 &   0.069 &   18 &     \\
 8582.54 &           {\hei} &         3/10 & 8585.10 &  89.38 &   0.913 &   0.068 &   18 &     \\
 8598.39 &            {\hi} &          P14 & 8601.19 &  97.62 &   9.351 &   0.689 &   17 &     \\
 8648.10 &           {\hei} &         6/13 & 8651.34 & 112.28 &   0.307 &   0.022 &   20 & c    \\
 8665.02 &            {\hi} &          P13 & 8667.87 &  98.59 &  12.576 &   0.880 &   17 &     \\
 8733.43 &           {\hei} &         6/12 & 8736.28 &  97.82 &   0.756 &   0.050 &   19 &     \\
 8736.04 &           {\hei} &         7/12 & 8738.83 &  95.71 &   0.269 &   0.018 &   21 &     \\
 8750.47 &            {\hi} &          P12 & 8753.35 &  98.63 &  15.527 &   1.018 &   18 &     \\
 8776.60 &           {\hei} &          4/9 & 8779.62 & 103.14 &   0.827 &   0.053 &   19 & c    \\
 8845.38 &           {\hei} &         6/11 & 8848.03 &  89.80 &   0.618 &   0.038 &   19 &     \\
 8848.05 &           {\hei} &         7/11 & 8850.97 &  98.90 &   0.389 &   0.024 &   20 &     \\
 8862.79 &            {\hi} &          P11 & 8865.79 & 101.44 &  23.296 &   1.411 &   18 &     \\
 8996.99 &           {\hei} &         6/10 & 8999.67 &  89.26 &   0.586 &   0.033 &   20 &     \\
 8999.40 &           {\hei} &         7/10 & 9002.51 & 103.55 &   0.455 &   0.025 &   21 &     \\
 9014.91 &            {\hi} &          P10 & 9017.86 &  98.08 &  27.648 &   1.529 &   19 &     \\
 9063.29 &           {\hei} &          4/8 & 9066.37 & 101.85 &   1.323 &   0.071 &   19 &     \\
 9068.60 &         {\fsiii} &           1F & 9071.91 & 109.40 & 532.315 &  28.665 &   19 &     \\
 9085.13 &           {\hei} &        10/10 & 9088.03 &  95.68 &   0.373 &   0.020 &   21 &     \\
 9123.60 &         {\fclii} &           1F & 9126.65 & 100.21 &   0.423 &   0.022 &   21 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=9.010 \times 10^{-13}$.}\\
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=2.09$\pm$0.13, in units of $100.00=1.108 \times 10^{-10}$.}\\ 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission.}\\
\multicolumn{9}{l}{$^{\rm d}$ Blended with an unknown line.}\\
\multicolumn{9}{l}{$^{\rm e}$ Affected by charge transfer.} \\
\multicolumn{9}{l}{$^{\rm f}$ Affected by atmospheric absorption bands.}\\
\end{longtable}

\clearpage

\newpage

\centering
\begin{longtable}{ccccccccc} 
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications.
\label{lineid9}}\\
\hline\hline 
& & & \mc{5}{c}{NGC\,5189} & \\
\cline{4-8} \\
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline 
& & & \mc{5}{c}{NGC\,5189} & \\
\cline{4-8} \\ 
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3340.77 &          {\oiii} &            3 & 3340.56 & -18.84 &   2.733 &   4.085 &    9 &     \\
 3345.83 &          {\fnev} &        3P-1D & 3345.70 & -11.66 &   1.395 &   2.081 &    9 &     \\
 3425.87 &          {\fnev} &        3P-1D & 3425.79 &  -7.01 &   3.019 &   4.374 &    8 &     \\
 3428.65 &          {\oiii} &           15 & 3428.42 & -20.11 &   0.868 &   1.256 &    9 &     \\
 3444.07 &          {\oiii} &           15 & 3443.84 & -20.02 &   6.225 &   8.963 &    8 &     \\
 3554.42 &           {\hei} &           34 & 3554.16 & -21.93 &   0.245 &   0.340 &   13 &     \\
 3568.50 &          {\neii} &            5 & 3568.28 & -18.48 &   0.416 &   0.576 &   10 &     \\
 3587.28 &           {\hei} &           32 & 3587.03 & -20.89 &   0.215 &   0.295 &   14 &     \\
 3613.64 &           {\hei} &            6 & 3613.31 & -27.37 &   0.137 &   0.187 &   18 &     \\
 3634.25 &           {\hei} &           28 & 3633.96 & -23.93 &   0.310 &   0.420 &   11 &     \\
 3659.42 &            {\hi} &          H33 & 3659.09 & -27.02 &   0.209 &   0.282 &   14 &     \\
 3660.28 &            {\hi} &          H32 & 3659.94 & -27.86 &   0.180 &   0.243 &   15 &     \\
 3661.22 &            {\hi} &          H31 & 3660.92 & -24.57 &   0.191 &   0.257 &   15 &     \\
 3662.26 &            {\hi} &          H30 & 3661.96 & -24.56 &   0.185 &   0.249 &   15 &     \\
 3663.40 &            {\hi} &          H29 & 3663.15 & -20.46 &   0.261 &   0.351 &   12 &     \\
 3664.68 &            {\hi} &          H28 & 3664.40 & -22.91 &   0.331 &   0.445 &   11 &     \\
 3666.10 &            {\hi} &          H27 & 3665.80 & -24.54 &   0.235 &   0.315 &   13 &     \\
 3667.68 &            {\hi} &          H26 & 3667.38 & -24.53 &   0.271 &   0.364 &   12 &     \\
 3669.47 &            {\hi} &          H25 & 3669.16 & -25.33 &   0.301 &   0.404 &   11 &     \\
 3671.48 &            {\hi} &          H24 & 3671.19 & -23.68 &   0.303 &   0.406 &   11 &     \\
 3673.76 &            {\hi} &          H23 & 3673.48 & -22.85 &   0.420 &   0.563 &   10 &     \\
 3676.37 &            {\hi} &          H22 & 3676.05 & -26.10 &   0.375 &   0.502 &   10 &     \\
 3679.36 &            {\hi} &          H21 & 3679.08 & -22.82 &   0.569 &   0.761 &    9 &     \\
 3682.81 &            {\hi} &          H20 & 3682.50 & -25.24 &   0.506 &   0.676 &    9 &     \\
 3686.83 &            {\hi} &          H19 & 3686.53 & -24.40 &   0.707 &   0.944 &    8 &     \\
 3691.56 &            {\hi} &          H18 & 3691.26 & -24.37 &   0.750 &   1.000 &    8 &     \\
 3694.22 &          {\neii} &            1 & 3693.89 & -26.79 &   0.052 &   0.070 &   35 &     \\
 3697.15 &            {\hi} &          H17 & 3696.84 & -25.12 &   0.851 &   1.132 &    8 &     \\
 3703.86 &            {\hi} &          H16 & 3703.56 & -24.29 &   0.930 &   1.234 &    8 &     \\
 3705.04 &           {\hei} &           25 & 3704.70 & -27.52 &   0.470 &   0.623 &    9 &     \\
 3711.97 &            {\hi} &          H15 & 3711.72 & -20.19 &   1.277 &   1.690 &    7 &     \\
 3721.83 &         {\fsiii} &           2F & 3721.49 & -27.40 &   4.147 &   5.474 &    7 &     \\
 3721.93 &            {\hi} &          H14 &       * &       * &       * &       * &    * &     \\
 3726.03 &          {\foii} &           1F & 3725.71 & -25.75 & 104.378 & 137.635 &    7 &     \\
 3728.82 &          {\foii} &           1F & 3728.46 & -28.95 &  82.060 & 108.130 &    7 &     \\
 3734.37 &            {\hi} &          H13 & 3734.09 & -22.48 &   1.924 &   2.532 &    7 &     \\
 3750.15 &            {\hi} &          H12 & 3749.88 & -21.59 &   2.462 &   3.226 &    7 &     \\
 3754.69 &          {\oiii} &            2 & 3754.49 & -15.97 &   0.641 &   0.839 &    8 &     \\
 3757.24 &          {\oiii} &            2 & 3757.11 & -10.36 &   0.550 &   0.719 &    9 &     \\
 3759.87 &          {\oiii} &            2 & 3759.64 & -18.36 &   1.368 &   1.789 &    7 &     \\
 3770.63 &            {\hi} &          H11 & 3770.35 & -22.25 &   3.112 &   4.057 &    7 &     \\
 3774.02 &          {\oiii} &            2 & 3773.87 & -11.91 &   0.292 &   0.380 &   11 &     \\
 3781.72 &          {\heii} &         4.21 & 3781.41 & -24.58 &   0.094 &   0.122 &   23 &     \\
 3791.27 &          {\oiii} &            2 & 3791.08 & -15.02 &   0.209 &   0.271 &   14 &     \\
 3797.63 &         {\fsiii} &           2F & 3797.62 &  -0.77 &   4.098 &   5.307 &    7 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3813.50 &          {\heii} &         4.19 & 3813.27 & -18.08 &   0.123 &   0.159 &   19 &     \\
 3819.61 &           {\hei} &           22 & 3819.31 & -23.55 &   0.851 &   1.096 &    8 &     \\
 3833.57 &           {\hei} &           62 & 3833.54 &  -2.35 &   0.165 &   0.212 &   16 &     \\
 3835.39 &            {\hi} &           H9 & 3835.11 & -21.87 &   5.870 &   7.535 &    7 &     \\
 3858.07 &          {\heii} &         4.17 & 3857.93 & -10.89 &   0.239 &   0.305 &   12 &     \\
 3868.75 &        {\fneiii} &           1F & 3868.48 & -20.93 & 122.747 & 156.328 &    6 &     \\
 3871.82 &           {\hei} &           60 & 3871.43 & -30.21 &   0.069 &   0.088 &   29 &     \\
 3887.44 &          {\heii} &         4.16 & 3887.25 & -14.65 &   0.192 &   0.243 &   14 &     \\
 3888.65 &           {\hei} &            2 & 3888.58 &  -5.38 &  14.790 &  18.750 &    6 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3923.48 &          {\heii} &         4.15 & 3923.29 & -14.51 &   0.284 &   0.357 &   11 &     \\
 3926.53 &           {\hei} &           58 & 3926.23 & -22.91 &   0.096 &   0.121 &   22 &     \\
 3964.73 &           {\hei} &            5 & 3964.41 & -24.20 &   0.562 &   0.700 &    8 &     \\
 3967.46 &        {\fneiii} &           1F & 3967.17 & -21.92 &  38.515 &  47.963 &    6 &     \\
 3970.07 &            {\hi} &           H7 & 3969.78 & -21.90 &  13.202 &  16.430 &    6 &     \\
 4009.26 &           {\hei} &           55 & 4008.93 & -24.68 &   0.151 &   0.187 &   16 &     \\
 4025.60 &          {\heii} &         4.13 & 4025.31 & -21.60 &   0.290 &   0.356 &   11 &     \\
 4026.21 &           {\hei} &           18 & 4025.84 & -27.54 &   1.803 &   2.213 &    6 &     \\
 4041.31 &           {\nii} &           39 & 4041.00 & -23.00 &   0.022 &   0.026 &    : &     \\
 4068.60 &          {\fsii} &           1F & 4068.25 & -25.80 &   6.809 &   8.270 &    6 &     \\
 4068.91 &          {\ciii} &           16 &       * &       * &       * &       * &    * &     \\
 4069.62 &           {\oii} &           10 & 4068.80 & -60.42 &   0.340 &   0.413 &   10 &  g   \\
 4069.89 &           {\oii} &           10 &       * &       * &       * &       * &    * &     \\
 4070.26 &          {\ciii} &           16 & 4069.53 & -53.78 &   0.145 &   0.176 &   17 &     \\
 4072.15 &           {\oii} &           10 & 4071.81 & -25.02 &   0.122 &   0.148 &   19 &     \\
 4075.86 &           {\oii} &           10 & 4075.48 & -27.96 &   0.062 &   0.075 &   31 &     \\
 4076.35 &          {\fsii} &           1F & 4076.00 & -25.75 &   2.494 &   3.023 &    6 &     \\
 4085.11 &           {\oii} &           10 & 4084.80 & -22.76 &   0.033 &   0.040 &    : &     \\
 4087.15 &           {\oii} &           48 & 4086.83 & -23.46 &   0.028 &   0.033 &    : &     \\
 4089.29 &           {\oii} &           48 & 4089.07 & -16.13 &   0.036 &   0.043 &    : &     \\
 4097.22 &           {\oii} &           20 & 4097.09 & -17.58 &   0.761 &   0.918 &    7 &     \\
 4097.26 &           {\oii} &           48 &       * &       * &       * &       * &    * &     \\
 4097.33 &          {\niii} &            1 &       * &       * &       * &       * &    * &     \\ 
 4100.04 &          {\heii} &         4.12 & 4099.86 & -13.17 &   0.524 &   0.632 &    8 &     \\
 4101.74 &            {\hi} &           H6 & 4101.44 & -21.95 &  23.013 &  27.714 &    6 &     \\
 4103.43 &          {\niii} &            1 & 4103.15 & -20.48 &   0.472 &   0.568 &    9 &     \\
 4104.99 &           {\oii} &           20 &    *    &   *    &      *  &      *  &   *  &     \\ 
 4119.22 &           {\oii} &           20 & 4118.87 & -25.48 &   0.038 &   0.045 &    : &     \\
 4120.82 &           {\hei} &           16 & 4120.51 & -22.56 &   0.191 &   0.229 &   14 &     \\
 4143.76 &           {\hei} &           53 & 4143.43 & -23.85 &   0.289 &   0.344 &   11 &     \\
 4168.97 &           {\hei} &           52 & 4168.65 & -23.04 &   0.051 &   0.060 &   36 &     \\
 4185.45 &           {\oii} &           36 & 4185.10 & -25.08 &   0.029 &   0.034 &    : &     \\
 4186.90 &          {\ciii} &           18 & 4186.60 & -21.47 &   0.019 &   0.023 &    : &     \\
 4189.79 &           {\oii} &           36 & 4189.40 & -27.92 &   0.027 &   0.032 &    : &     \\
 4199.83 &          {\heii} &         4.11 & 4199.65 & -12.86 &   0.807 &   0.952 &    7 &     \\
     --- &                ? &          --- & 4227.62 &     --- &   0.178 &   0.209 &   15 &     \\
 4236.91 &           {\nii} &           48 & 4236.61 & -21.25 &   0.028 &   0.032 &    : &     \\
 4237.05 &           {\nii} &           48 &       * &       * &       * &       * &    * &     \\
 4241.78 &           {\nii} &           48 & 4241.50 & -19.78 &   0.024 &   0.028 &    : &     \\
 4267.15 &           {\cii} &            6 & 4266.88 & -18.97 &   0.254 &   0.296 &   12 &     \\
 4303.61 &           {\oii} &           65 & 4303.50 & -22.28 &   0.037 &   0.043 &    : &     \\
 4303.82 &           {\oii} &           53 &       * &       * &       * &       * &    * &     \\
 4317.14 &           {\oii} &            2 & 4316.96 & -12.51 &   0.035 &   0.040 &    : &     \\
 4338.67 &          {\heii} &         4.10 & 4338.45 & -15.18 &   1.014 &   1.166 &    7 &     \\
 4340.47 &            {\hi} &           H5 & 4340.13 & -23.51 &  42.335 &  48.690 &    6 &     \\
 4345.55 &           {\oii} &           65 & 4345.20 & -24.83 &   0.024 &   0.027 &    : &     \\
 4345.56 &           {\oii} &            2 &       * &       * &       * &       * &    * &     \\
 4349.43 &           {\oii} &            2 & 4349.09 & -23.46 &   0.057 &   0.065 &   33 &     \\
 4363.21 &         {\foiii} &           2F & 4362.92 & -19.93 &  10.635 &  12.166 &    6 &     \\
 4366.89 &           {\oii} &            2 & 4366.66 & -15.79 &   0.061 &   0.070 &   31 &     \\
 4379.11 &          {\niii} &           18 & 4378.95 & -10.93 &   0.145 &   0.166 &   17 &     \\
 4387.93 &           {\hei} &           51 & 4387.57 & -24.62 &   0.481 &   0.547 &    8 &     \\
 4391.94 &          {\neii} &          55e & 4391.66 & -19.10 &   0.031 &   0.035 &    : &     \\
 4409.30 &          {\neii} &          55e & 4408.87 & -29.22 &   0.016 &   0.018 &    : &     \\
 4414.85 &          {\oiii} &          46a & 4414.56 & -19.70 &   0.020 &   0.022 &    : &     \\
 4414.90 &           {\oii} &            5 &       * &       * &       * &       * &    * &     \\
 4416.97 &           {\oii} &            5 & 4416.62 & -23.76 &   0.031 &   0.035 &    : &     \\
 4437.55 &           {\hei} &           50 & 4437.15 & -27.02 &   0.049 &   0.055 &   37 &     \\
 4452.38 &           {\oii} &            5 & 4452.64 &  17.52 &   0.030 &   0.034 &    : &     \\
 4471.47 &           {\hei} &           14 & 4471.14 & -22.13 &   3.914 &   4.344 &    5 &     \\
 4491.23 &           {\oii} &          86a & 4490.90 & -22.03 &   0.030 &   0.034 &    : &     \\
 4510.92 &          {\niii} &            3 & 4510.76 & -10.64 &   0.111 &   0.122 &   20 &     \\
 4541.59 &          {\heii} &          4.9 & 4541.37 & -14.50 &   1.487 &   1.616 &    6 &     \\
 4562.60 &         {\sfmgi} &            1 & 4562.18 & -27.59 &   0.133 &   0.144 &   18 &     \\
 4571.10 &         {\sfmgi} &            1 & 4570.69 & -26.90 &   0.164 &   0.177 &   15 &     \\
 4590.97 &           {\oii} &           15 & 4590.58 & -25.48 &   0.033 &   0.036 &    : &     \\
 4595.95 &           {\oii} &           15 & 4595.85 &  -6.53 &   0.024 &   0.025 &    : &     \\
 4596.18 &           {\oii} &           15 &       * &       * &       * &       * &    * &     \\
 4630.54 &           {\nii} &            5 & 4630.19 & -22.67 &   0.052 &   0.056 &   35 &     \\
     --- &                ? &          --- & 4631.95 &     --- &   0.031 &   0.033 &    : &     \\
 4634.14 &          {\niii} &            2 & 4633.82 & -20.72 &   0.565 &   0.600 &    7 &     \\
 4638.86 &           {\oii} &            1 & 4638.47 & -25.18 &   0.068 &   0.072 &   29 &     \\
 4640.64 &          {\niii} &            2 & 4640.30 & -21.99 &   1.140 &   1.207 &    6 &     \\
 4641.81 &           {\oii} &            1 & 4641.50 & -20.03 &   0.226 &   0.239 &   12 &     \\
 4641.85 &          {\niii} &            2 &       * &       * &       * &       * &    * &     \\
 4647.42 &          {\ciii} &            1 & 4647.15 & -17.42 &   0.039 &   0.041 &    : &     \\
 4649.13 &           {\oii} &            1 & 4648.78 & -22.58 &   0.149 &   0.157 &   16 &     \\
 4650.84 &           {\oii} &            1 & 4650.47 & -23.83 &   0.093 &   0.098 &   23 &     \\
 4658.05 &        {\ffeiii} &           3F & 4657.74 & -19.93 &   0.046 &   0.048 &   39 &     \\
 4658.54 &           {\civ} &            8 & 4658.41 & -8.37  &   0.068 &   0.071 &   29 &     \\
 4661.63 &           {\oii} &            1 & 4661.28 & -22.52 &   0.083 &   0.088 &   25 &     \\
 4676.24 &           {\oii} &            1 & 4675.86 & -24.39 &   0.047 &   0.049 &   38 &     \\
 4685.68 &          {\heii} &          3.4 & 4685.49 & -12.15 &  45.966 &  48.130 &    5 &     \\
 4711.37 &         {\fariv} &           1F & 4711.14 & -14.63 &   3.797 &   3.949 &    5 &     \\
 4713.14 &           {\hei} &           12 & 4712.77 & -23.54 &   0.484 &   0.504 &    8 &     \\
 4714.36 &         {\fneiv} &        2D-2P & 4714.00 & -22.89 &   0.283 &   0.294 &   11 &     \\
 4715.80 &         {\fneiv} &        2D-2P & 4715.55 & -15.89 &   0.058 &   0.060 &   32 &     \\
 4724.15 &         {\fneiv} &           1F & 4723.94 & -13.32 &   0.282 &   0.293 &   11 &     \\
 4725.62 &         {\fneiv} &           1F & 4725.40 & -13.97 &   0.189 &   0.196 &   14 &     \\
 4740.17 &         {\fariv} &           1F & 4740.01 & -10.13 &   3.256 &   3.362 &    5 &     \\
 4859.32 &          {\heii} &          4.8 & 4859.05 & -16.66 &   2.420 &   2.422 &    5 &     \\
 4861.33 &            {\hi} &           H4 & 4860.94 & -24.06 & 100.000 & 100.000 &    5 &     \\
 4881.00 &        {\ffeiii} &           2F & 4881.36 &  22.10 &   0.011 &   0.011 &    : &     \\
 4921.93 &           {\hei} &           48 & 4921.53 & -24.39 &   1.193 &   1.175 &    6 &     \\
 4931.32 &         {\foiii} &           1F & 4930.87 & -27.34 &   0.130 &   0.127 &   18 &     \\
 4958.91 &         {\foiii} &           1F & 4958.56 & -21.17 & 401.260 & 391.339 &    5 &     \\
 5006.84 &         {\foiii} &           1F & 5006.50 & -20.35 &1240.777 &1195.847 &    5 &     \\
 5015.68 &           {\hei} &            4 & 5015.29 & -23.32 &   1.734 &   1.667 &    7 &     \\
 5047.74 &           {\hei} &           47 & 5047.33 & -24.36 &   0.125 &   0.119 &   21 &     \\
 5191.82 &        {\fariii} &           3F & 5191.35 & -27.13 &   0.330 &   0.305 &    7 &     \\
 5197.90 &       {\fnitroi} &           1F & 5197.48 & -24.22 &   3.529 &   3.259 &    5 &     \\
 5200.26 &       {\fnitroi} &           1F & 5199.82 & -25.36 &   3.003 &   2.771 &    5 &     \\
 5346.02 &         {\fkriv} &        4S-2D & 5345.83 & -10.65 &   0.012 &   0.011 &    : &     \\
 5411.52 &          {\heii} &          4.7 & 5411.27 & -13.85 &   4.026 &   3.548 &    5 &     \\
 5517.71 &        {\fcliii} &           1F & 5517.30 & -22.29 &   1.757 &   1.512 &    6 &     \\
 5537.88 &        {\fcliii} &           1F & 5537.45 & -23.26 &   1.547 &   1.325 &    6 &     \\
 5592.37 &          {\oiii} &            5 & 5591.98 & -20.92 &   0.280 &   0.237 &    8 &     \\
 5666.64 &           {\nii} &            3 & 5666.18 & -24.34 &   0.056 &   0.046 &   21 &     \\
 5676.02 &           {\nii} &            3 & 5675.59 & -22.72 &   0.020 &   0.016 &    : &     \\
 5677.66 &           {\nii} &            3 & 5677.09 & -30.12 &   0.021 &   0.017 &    : &     \\
 5679.56 &           {\nii} &            3 & 5679.16 & -21.11 &   0.078 &   0.065 &   16 &     \\
 5701.82 &          {\fmnv} &        4F-2G & 5701.85 &   1.59 &   0.029 &   0.024 &   34 &     \\
 5710.76 &           {\nii} &            3 & 5710.39 & -19.41 &   0.021 &   0.017 &    : &     \\
 5754.64 &          {\fnii} &           3F & 5754.14 & -26.05 &   8.505 &   6.918 &    6 &     \\
 5846.77 &        {\fxeiii} &          --- & 5846.23 & -27.69 &   0.048 &   0.038 &   23 &     \\
 5857.26 &          {\heii} &         5.30 & 5856.86 & -20.47 &   0.035 &   0.028 &   30 &     \\
 5861.00 &          {\fmnv} &        4F-2G & 5861.27 &  13.81 &   0.039 &   0.031 &   27 &     \\
 5867.74 &         {\fkriv} &        4S-2D & 5867.36 & -19.44 &   0.098 &   0.078 &   14 &     \\
 5869.02 &          {\heii} &         5.29 & 5869.05 &   1.52 &   0.058 &   0.046 &   20 & c    \\
 5875.64 &           {\hei} &           11 & 5875.19 & -22.97 &  15.215 &  12.043 &    6 &     \\
 5882.13 &          {\heii} &         5.28 & 5881.82 & -15.80 &   0.038 &   0.030 &   28 &     \\
 5885.40 &          {\fmnv} &        4F-2G & 5885.50 &   5.10 &   0.017 &   0.014 &    : &     \\
 5896.78 &          {\heii} &         5.27 & 5896.52 & -13.21 &   0.034 &   0.027 &   30 &     \\
 5913.24 &          {\heii} &         5.26 & 5912.98 & -13.20 &   0.054 &   0.043 &   21 &     \\
 5931.78 &           {\nii} &           28 & 5931.41 & -18.68 &   0.074 &   0.058 &   17 &     \\
 5941.65 &           {\nii} &           28 & 5941.29 & -18.16 &   0.031 &   0.024 &   33 &     \\
 5952.39 &           {\nii} &           28 & 5952.54 &   7.55 &   0.053 &   0.041 &   22 & c    \\
 5977.03 &          {\heii} &         5.23 & 5976.88 &  -7.52 &   0.161 &   0.125 &   11 &     \\
 6004.73 &          {\heii} &         5.22 & 6004.22 & -25.45 &   0.120 &   0.093 &   13 &     \\
 6036.70 &          {\heii} &         5.21 & 6036.49 & -10.43 &   0.096 &   0.074 &   14 &     \\
 6074.10 &          {\heii} &         5.20 & 6073.88 & -10.87 &   0.105 &   0.080 &   14 &     \\
 6101.83 &          {\fkiv} &           1F & 6101.45 & -18.67 &   0.135 &   0.102 &   12 &     \\
 6118.20 &          {\heii} &         5.19 & 6117.97 & -11.27 &   0.122 &   0.092 &   13 &     \\
 6151.43 &           {\cii} &        16.04 & 6150.85 & -28.27 &   0.029 &   0.022 &   34 &     \\
 6170.60 &          {\heii} &         5.18 & 6170.05 & -26.74 &   0.045 &   0.034 &   25 & c    \\
 6233.80 &          {\heii} &         5.17 & 6233.44 & -17.31 &   0.150 &   0.112 &   11 & c    \\
 6300.30 &           {\foi} &           1F & 6299.79 & -24.26 &  25.841 &  18.985 &    7 &     \\
 6310.85 &          {\heii} &         5.16 & 6310.46 & -18.53 &   0.172 &   0.126 &   11 &     \\
 6312.10 &         {\fsiii} &           3F & 6311.64 & -21.85 &   7.576 &   5.555 &    7 &     \\
 6363.78 &           {\foi} &           1F & 6363.27 & -24.02 &   8.684 &   6.314 &    7 &     \\
 6371.36 &         {\silii} &            2 & 6370.92 & -20.70 &   0.034 &   0.024 &   31 &     \\
 6406.30 &          {\heii} &         5.15 & 6406.06 & -11.22 &   0.285 &   0.206 &    9 &     \\
 6435.10 &          {\farv} &        2P-1D & 6434.90 &  -9.33 &   0.325 &   0.233 &    9 & c    \\
 6461.95 &           {\cii} &        17.04 & 6461.49 & -21.34 &   0.082 &   0.058 &   16 & e   \\
 6527.11 &          {\heii} &         5.14 & 6526.74 & -16.98 &   0.454 &   0.322 &    9 &     \\
 6548.03 &          {\fnii} &           1F & 6547.49 & -24.70 & 238.395 & 168.419 &    8 &     \\
 6560.00 &          {\heii} &          4.6 & 6559.77 & -10.51 &   8.474 &   5.976 &    8 &     \\
 6562.82 &            {\hi} &           H3 & 6562.28 & -24.67 & 418.744 & 295.179 &    8 &     \\
 6583.41 &          {\fnii} &           1F & 6582.85 & -25.51 & 730.007 & 513.035 &    8 &     \\
 6678.15 &           {\hei} &           46 & 6677.63 & -23.35 &   4.620 &   3.203 &    8 &     \\
 6683.20 &          {\heii} &         5.13 & 6682.88 & -14.37 &   0.420 &   0.291 &    9 &     \\
 6716.47 &          {\fsii} &           2F & 6715.89 & -25.89 &  69.284 &  47.789 &    8 &     \\
 6730.85 &          {\fsii} &           2F & 6730.28 & -25.40 &  84.095 &  57.894 &    8 &     \\
 6795.00 &          {\fkiv} &           1F & 6794.76 & -10.60 &   0.035 &   0.024 &   30 &     \\
 6890.88 &          {\heii} &         5.12 & 6890.61 & -11.75 &   0.651 &   0.439 &    9 &     \\
 7005.67 &          {\farv} &        3P-1D & 7005.61 &  -2.57 &   0.738 &   0.491 &    9 &     \\
 7065.28 &           {\hei} &           10 & 7064.68 & -25.44 &   4.772 &   3.152 &    9 &     \\
 7135.78 &        {\fariii} &           1F & 7135.28 & -21.01 &  60.062 &  39.359 &    9 &     \\
 7170.62 &         {\fariv} &           2F & 7170.37 & -10.45 &   0.201 &   0.131 &   11 &     \\
 7177.50 &          {\heii} &         5.11 & 7177.18 & -13.36 &   0.728 &   0.475 &    9 &     \\
 7236.42 &           {\cii} &            3 & 7235.88 & -22.37 &   0.059 &   0.038 &   21 &     \\
 7237.17 &           {\cii} &            3 & 7236.86 & -12.84 &   0.045 &   0.029 &   25 &     \\
 7237.40 &         {\fariv} &           2F & 7237.49 &   3.74 &   0.123 &   0.079 &   14 &     \\
 7262.76 &         {\fariv} &           2F & 7262.68 &  -3.29 &   0.195 &   0.126 &   11 &     \\
 7281.35 &           {\hei} &           45 & 7280.79 & -23.06 &   0.999 &   0.644 &    9 &     \\
 7318.92 &          {\foii} &           2F & 7319.38 &  18.84 &   9.591 &   6.156 &    9 &     \\
 7319.99 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7329.66 &          {\foii} &           2F & 7329.58 &  -3.28 &   8.474 &   5.433 &    9 &     \\
 7330.73 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
     --- &                ? &          --- & 7400.38 &     --- &   0.150 &   0.095 &   13 & c    \\
 7499.85 &           {\hei} &          1/8 & 7499.32 & -21.20 &   0.066 &   0.042 &   20 &     \\
 7530.54 &         {\fcliv} &           1F & 7529.88 & -26.28 &   0.219 &   0.138 &   11 & c   \\
 7592.74 &          {\heii} &         5.10 & 7592.37 & -14.61 &   1.052 &   0.656 &   10 &     \\
 7751.10 &        {\fariii} &           2F & 7750.54 & -21.66 &  16.838 &  10.345 &   10 &     \\
 7771.93 &            {\oi} &            1 & 7771.42 & -19.68 &   0.032 &   0.020 &   32 &     \\
 7775.39 &            {\oi} &            1 & 7774.78 & -23.53 &   0.014 &   0.009 &    : &     \\
 8045.63 &         {\fcliv} &           1F & 8045.37 &  -9.68 &   0.926 &   0.555 &   10 &     \\
 8160.10 &         {\fcrii} &        4G-2D & 8159.45 & -23.88 &   0.166 &   0.099 &   13 &     \\
 8236.77 &          {\heii} &          5.9 & 8236.40 & -13.44 &   1.749 &   1.029 &   10 &     \\
 8257.85 &            {\hi} &          P37 & 8257.26 & -21.42 &   0.096 &   0.056 &   16 &     \\
 8260.93 &            {\hi} &          P36 & 8260.28 & -23.57 &   0.097 &   0.057 &   16 &     \\
 8264.28 &            {\hi} &          P35 & 8263.73 & -19.95 &   0.106 &   0.062 &   16 & c    \\
 8265.71 &           {\hei} &          2/9 & 8265.24 & -17.04 &   0.060 &   0.035 &   21 &     \\
 8267.94 &            {\hi} &          P34 & 8267.43 & -18.52 &   0.105 &   0.062 &   16 &     \\
 8276.31 &            {\hi} &          P32 & 8275.76 & -19.92 &   0.120 &   0.070 &   15 &     \\
 8292.31 &            {\hi} &          P29 & 8291.70 & -22.03 &   0.151 &   0.089 &   14 &     \\
 8306.11 &            {\hi} &          P27 & 8305.50 & -22.03 &   0.183 &   0.107 &   13 &     \\
 8314.26 &            {\hi} &          P26 & 8313.68 & -20.92 &   0.201 &   0.117 &   13 &     \\
 8323.42 &            {\hi} &          P25 & 8322.81 & -21.99 &   0.254 &   0.148 &   12 &     \\
 8333.78 &            {\hi} &          P24 & 8333.27 & -18.37 &   0.306 &   0.178 &   12 &     \\
 8359.00 &            {\hi} &          P22 & 8358.37 & -22.59 &   0.323 &   0.187 &   12 &     \\
 8361.67 &           {\hei} &          1/6 & 8360.96 & -25.46 &   0.200 &   0.116 &   13 &     \\
     --- &                ? &          --- & 8362.56 &     --- &   0.030 &   0.017 &   35 &     \\
 8374.48 &            {\hi} &          P21 & 8373.82 & -23.63 &   0.341 &   0.197 &   12 &     \\
 8376.55 &           {\hei} &         6/20 & 8375.46 & -39.01 &   0.061 &   0.035 &   21 &     \\
 8392.40 &            {\hi} &          P20 & 8391.78 & -22.15 &   0.451 &   0.260 &   11 &     \\
 8413.32 &            {\hi} &          P19 & 8412.73 & -21.02 &   0.487 &   0.280 &   11 &     \\
 8437.96 &            {\hi} &          P18 & 8437.36 & -21.31 &   0.565 &   0.323 &   11 &     \\
 8444.34 &           {\hei} &         4/11 & 8443.78 & -19.87 &   0.044 &   0.025 &   26 &     \\
 8446.25 &            {\oi} &            4 & 8445.74 & -18.09 &   0.096 &   0.055 &   17 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8467.25 &            {\hi} &          P17 & 8466.66 & -20.89 &   0.648 &   0.369 &   11 &     \\
 8480.67 &          {\heii} &         6.33 & 8480.24 & -15.19 &   0.068 &   0.039 &   20 &     \\
 8486.27 &           {\hei} &         6/16 & 8485.66 & -21.53 &   0.037 &   0.021 &   30 &     \\
 8502.48 &            {\hi} &          P16 & 8501.89 & -20.83 &   0.859 &   0.486 &   11 &     \\
 8545.38 &            {\hi} &          P15 & 8544.78 & -21.04 &   1.023 &   0.575 &   11 &     \\
 8578.70 &         {\fclii} &           1F & 8577.99 & -24.81 &   1.452 &   0.811 &   11 &     \\
 8598.39 &            {\hi} &          P14 & 8597.72 & -23.36 &   1.369 &   0.762 &   11 &     \\
 8665.02 &            {\hi} &          P13 & 8664.21 & -28.01 &   1.999 &   1.100 &   11 &  c   \\
     --- &                ? &          --- & 8703.63 &     --- &   0.047 &   0.026 &   25 &     \\
 8733.43 &           {\hei} &         6/12 & 8732.74 & -23.67 &   0.059 &   0.032 &   22 &     \\
 8747.00 &          {\heii} &         6.24 & 8746.52 & -16.47 &   0.073 &   0.040 &   20 &     \\
 8750.47 &            {\hi} &          P12 & 8749.86 & -20.88 &   1.957 &   1.061 &   12 &     \\
     --- &                ? &          --- & 8794.21 &     --- &   0.059 &   0.032 &   22 &     \\
 8798.90 &          {\heii} &         6.23 & 8798.51 & -13.31 &   0.058 &   0.031 &   22 &     \\
 8845.38 &           {\hei} &         6/11 & 8844.96 & -14.23 &   0.158 &   0.084 &   15 &     \\
 8848.05 &           {\hei} &         7/11 & 8847.07 & -33.19 &   0.042 &   0.022 &   28 &     \\
 8859.10 &          {\heii} &         6.22 & 8858.79 & -10.48 &   0.079 &   0.042 &   19 &     \\
 8862.79 &            {\hi} &          P11 & 8862.17 & -20.98 &   2.767 &   1.474 &   12 &     \\
 9011.20 &          {\heii} &         6.20 & 9010.69 & -16.96 &   0.100 &   0.052 &   17 &     \\
 9014.91 &            {\hi} &          P10 & 9014.27 & -21.31 &   3.477 &   1.815 &   12 &     \\
 9063.29 &           {\hei} &          4/8 & 9062.58 & -23.49 &   0.101 &   0.053 &   17 &     \\
 9068.60 &         {\fsiii} &           1F & 9068.30 &  -9.91 & 136.444 &  70.770 &   12 &     \\
 9108.50 &          {\heii} &         6.19 & 9108.11 & -12.83 &   0.109 &   0.056 &   17 &     \\
 9123.60 &         {\fclii} &           1F & 9122.87 & -23.97 &   0.409 &   0.211 &   13 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=1.165 \times 10^{-13}$.}\\
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=0.47$\pm$0.08, in units of $100.00=3.438 \times 10^{-13}$.}\\ 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission.}\\
\multicolumn{9}{l}{$^{\rm d}$ Blended with an unknown line.}\\
\multicolumn{9}{l}{$^{\rm e}$ Affected by charge transfer.} \\
\multicolumn{9}{l}{$^{\rm f}$ Affected by atmospheric absorption bands.}\\
\multicolumn{9}{l}{$^{\rm g}$ Partially blended with a strong emission line.}\\
\end{longtable}

\clearpage

\newpage

\centering
\begin{longtable}{ccccccccc} 
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications.
\label{lineid10}}\\
\hline\hline 
& & & \mc{5}{c}{NGC\,6369} & \\
\cline{4-8} \\
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline 
& & & \mc{5}{c}{NGC\,6369} & \\
\cline{4-8} \\ 
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3703.86 &            {\hi} &          H16 & 3702.57 &-104.45 &   0.415 &   1.335 &    9 &     \\
 3705.04 &           {\hei} &           25 & 3703.72 &-106.85 &   0.289 &   0.930 &   11 &     \\
 3711.97 &            {\hi} &          H15 & 3710.68 &-104.22 &   0.470 &   1.488 &    9 &     \\
 3721.83 &         {\fsiii} &           2F & 3720.59 & -99.91 &   0.847 &   2.651 &    7 &     \\
 3721.93 &            {\hi} &          H14 &       * &       * &       * &       * &    * &     \\
 3726.03 &          {\foii} &           1F & 3724.87 & -93.35 &   8.621 &  26.875 &    6 &     \\
 3728.82 &          {\foii} &           1F & 3727.65 & -94.11 &   4.772 &  14.833 &    6 &     \\
 3734.37 &            {\hi} &          H13 & 3733.08 &-103.60 &   0.721 &   2.227 &    8 &     \\
 3750.15 &            {\hi} &          H12 & 3748.86 &-103.14 &   0.886 &   2.692 &    7 &     \\
 3770.63 &            {\hi} &          H11 & 3769.33 &-103.38 &   1.192 &   3.547 &    7 &     \\
 3797.63 &         {\fsiii} &           2F & 3796.57 & -83.69 &   1.721 &   4.982 &    7 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3819.61 &           {\hei} &           22 & 3818.31 &-102.07 &   0.518 &   1.469 &    9 &     \\
 3835.39 &            {\hi} &           H9 & 3834.06 &-103.98 &   2.420 &   6.752 &    6 &     \\
 3868.75 &        {\fneiii} &           1F & 3867.43 &-102.33 &  33.120 &  89.519 &    6 &     \\
 3888.65 &           {\hei} &            2 & 3887.52 & -87.13 &   6.804 &  18.047 &    6 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3964.73 &           {\hei} &            5 & 3963.35 &-104.38 &   0.337 &   0.834 &   10 &     \\
 3967.46 &        {\fneiii} &           1F & 3966.09 &-103.55 &  11.191 &  27.586 &    6 &     \\
 3970.07 &            {\hi} &           H7 & 3968.76 & -98.96 &   5.045 &  12.403 &    6 &     \\
 4009.26 &           {\hei} &           55 & 4007.89 &-102.49 &   0.082 &   0.193 &   24 &     \\
 4026.21 &           {\hei} &           18 & 4024.82 &-103.53 &   0.982 &   2.283 &    7 &     \\
 4067.94 &          {\ciii} &           16 & 4066.51 &-105.42 &   0.064 &   0.142 &   29 &     \\
 4068.60 &          {\fsii} &           1F & 4067.32 &-117.18 &   0.488 &   1.084 &    8 &     \\
 4068.91 &          {\ciii} &           16 &      *  &      * &      *  &      *  &    * &     \\
 4070.26 &          {\ciii} &           16 & 4068.47 &-131.90 &   0.107 &   0.238 &   20 &     \\
 4075.86 &           {\oii} &           10 & 4074.34 &-111.80 &   0.142 &   0.314 &    : &     \\
 4076.35 &          {\fsii} &           1F & 4075.13 & -89.72 &   0.163 &   0.361 &    : &     \\
 4097.33 &          {\niii} &            1 & 4095.89 &-105.41 &   0.193 &   0.417 &   14 &     \\
 4101.74 &            {\hi} &           H6 & 4100.32 &-103.85 &  11.344 &  24.374 &    6 &     \\
 4103.43 &          {\niii} &            1 & 4101.93 &-109.63 &   0.131 &   0.282 &   17 &     \\
 4120.82 &           {\hei} &           16 & 4119.48 & -97.51 &   0.108 &   0.228 &   20 &     \\
 4132.80 &           {\oii} &           19 & 4131.33 &-106.65 &   0.058 &   0.120 &   31 &     \\
 4143.76 &           {\hei} &           53 & 4142.34 &-102.76 &   0.178 &   0.367 &   14 &     \\
 4145.90 &           {\oii} &          106 & 4144.57 & -96.21 &   0.025 &   0.050 &    : &     \\
 4146.08 &           {\oii} &          106 &       * &       * &       * &       * &    * &     \\
 4267.15 &           {\cii} &            6 & 4265.67 &-104.01 &   0.421 &   0.792 &    9 &     \\
 4340.47 &            {\hi} &           H5 & 4338.96 &-104.35 &  26.532 &  47.180 &    5 &     \\
 4345.56 &           {\oii} &            2 & 4344.05 &-104.23 &   0.022 &   0.022 &    : &     \\
 4349.43 &           {\oii} &            2 & 4348.04 & -95.85 &   0.031 &   0.031 &    : &     \\
 4363.21 &         {\foiii} &           2F & 4361.69 &-104.48 &   5.391 &   9.380 &    5 &     \\
 4379.11 &          {\niii} &           18 & 4377.72 & -95.16 &   0.025 &   0.043 &    : &     \\
 4387.93 &           {\hei} &           51 & 4386.44 &-101.85 &   0.393 &   0.667 &    9 &     \\
 4437.55 &           {\hei} &           50 & 4436.08 & -99.32 &   0.062 &   0.099 &   29 &     \\
 4471.47 &           {\hei} &           14 & 4469.96 &-101.29 &   3.467 &   5.326 &    5 &     \\
 4562.60 &         {\sfmgi} &            1 & 4561.15 & -95.32 &   0.126 &   0.173 &   18 &     \\
 4571.10 &         {\sfmgi} &            1 & 4569.61 & -97.77 &   0.361 &   0.493 &    9 &     \\
 4616.39 &          {\niii} &    4P-4P$_0$ & 4614.91 & -96.14 &   0.026 &   0.034 &    : &     \\
 4630.54 &           {\nii} &            5 & 4628.98 &-101.04 &   0.018 &   0.023 &    : &     \\
 4634.14 &          {\niii} &            2 & 4632.51 &-105.51 &   0.131 &   0.167 &   17 &     \\
 4638.86 &           {\oii} &            1 & 4637.19 &-107.96 &   0.058 &   0.074 &   30 &     \\
 4640.64 &          {\niii} &            2 & 4639.01 &-105.36 &   0.268 &   0.340 &   11 &     \\
 4641.81 &           {\oii} &            1 & 4640.24 &-101.42 &   0.145 &   0.184 &   16 &     \\
 4641.85 &          {\niii} &            2 &       * &       * &       * &       * &    * &     \\
 4647.42 &          {\ciii} &            1 & 4645.79 &-105.18 &   0.091 &   0.115 &   22 &     \\
 4649.13 &           {\oii} &            1 & 4647.53 &-103.22 &   0.148 &   0.186 &   16 &     \\
 4650.25 &          {\ciii} &            1 & 4648.98 & -81.90 &   0.119 &   0.150 &   18 &     \\
 4650.84 &           {\oii} &            1 &       * &       * &       * &       * &    * &     \\
 4651.47 &          {\ciii} &            1 &       * &       * &       * &       * &    * &     \\
 4661.63 &           {\oii} &            1 & 4660.05 &-101.65 &   0.065 &   0.081 &   28 &     \\
 4676.24 &           {\oii} &            1 & 4674.68 &-100.05 &   0.030 &   0.037 &    : &     \\
 4685.68 &          {\heii} &          3.4 & 4684.20 & -94.72 &   0.394 &   0.477 &    9 &     \\
 4711.37 &         {\fariv} &           1F & 4709.71 &-105.68 &   0.889 &   1.047 &    7 &     \\
 4713.14 &           {\hei} &           12 & 4711.54 &-101.81 &   0.626 &   0.737 &    7 &     \\
 4740.17 &         {\fariv} &           1F & 4738.54 &-103.12 &   1.089 &   1.244 &    6 &     \\
 4861.33 &            {\hi} &           H4 & 4859.64 &-104.25 & 100.000 & 100.000 &    5 &     \\
 4921.93 &           {\hei} &           48 & 4920.22 &-104.19 &   1.505 &   1.414 &    6 &     \\
 4931.32 &         {\foiii} &           1F & 4929.59 &-105.21 &   0.134 &   0.125 &   17 &     \\
 4958.91 &         {\foiii} &           1F & 4957.25 &-100.40 & 425.135 & 384.265 &    5 &     \\
 5006.84 &         {\foiii} &           1F & 5005.17 &-100.02 &1343.513 &1156.596 &    5 &     \\
 5015.68 &           {\hei} &            4 & 5013.96 &-102.85 &   2.675 &   2.283 &    6 &     \\
 5047.74 &           {\hei} &           47 & 5045.94 &-106.96 &   0.271 &   0.225 &   15 &     \\
 5191.82 &        {\fariii} &           3F & 5190.00 &-105.12 &   0.147 &   0.107 &   23 &     \\
 5197.90 &       {\fnitroi} &           1F & 5196.50 & -80.76 &   0.161 &   0.117 &   22 &     \\
 5200.26 &       {\fnitroi} &           1F & 5198.65 & -92.84 &   0.177 &   0.128 &   20 &     \\
 5346.02 &         {\fkriv} &        4S-2D & 5344.30 & -96.50 &   0.139 &   0.088 &   24 &     \\
 5411.52 &          {\heii} &          4.7 & 5409.88 & -90.89 &   0.033 &   0.020 &    : &     \\
 5517.71 &        {\fcliii} &           1F & 5515.82 &-102.73 &   1.118 &   0.605 &    7 &     \\
 5537.88 &        {\fcliii} &           1F & 5535.96 &-103.97 &   1.383 &   0.734 &    7 &     \\
 5647.40 &          {\ciii} &        3H-3G & 5645.45 &-103.54 &   0.049 &   0.024 &    : &     \\
 5679.56 &           {\nii} &            3 & 5677.67 & -99.80 &   0.082 &   0.038 &   36 &     \\
 5754.64 &          {\fnii} &           3F & 5752.71 &-100.59 &   2.360 &   1.012 &    6 &     \\
 5867.74 &         {\fkriv} &        4S-2D & 5865.73 &-102.74 &   0.319 &   0.123 &   14 &     \\
 5875.64 &           {\hei} &           11 & 5873.67 &-100.56 &  42.824 &  16.423 &    6 &     \\
 6101.83 &          {\fkiv} &           1F & 6099.65 &-107.15 &   0.324 &   0.105 &   14 &     \\
 6151.43 &           {\cii} &        16.04 & 6149.36 &-100.93 &   0.143 &   0.045 &   24 &     \\
 6300.30 &           {\foi} &           1F & 6298.37 & -91.85 &   8.361 &   2.360 &    6 &     \\
 6312.10 &         {\fsiii} &           3F & 6309.95 &-102.14 &   6.437 &   1.803 &    6 &     \\
 6347.11 &         {\silii} &            2 & 6345.00 & -99.69 &   0.071 &   0.019 &    : &     \\
 6363.78 &           {\foi} &           1F & 6361.84 & -91.42 &   2.896 &   0.783 &    7 &     \\
 6371.36 &         {\silii} &            2 & 6369.28 & -97.91 &   0.089 &   0.024 &   34 &     \\
 6461.95 &           {\cii} &        17.04 & 6459.57 &-110.47 &   0.364 &   0.092 &   13 &     \\
 6548.03 &          {\fnii} &           1F & 6546.12 & -87.46 &  45.135 &  10.847 &    7 &     \\
 6562.82 &            {\hi} &           H3 & 6560.61 &-100.99 &1193.262 & 284.246 &    7 &     \\
 6578.05 &           {\cii} &            2 & 6575.82 &-101.66 &   1.229 &   0.290 &    8 &     \\
 6583.41 &          {\fnii} &           1F & 6581.48 & -87.92 & 140.750 &  33.107 &    7 &     \\
 6678.15 &           {\hei} &           46 & 6675.90 &-101.04 &  19.222 &   4.278 &    7 &     \\
 6716.47 &          {\fsii} &           2F & 6714.27 & -98.24 &  13.030 &   2.838 &    7 &     \\
 6730.85 &          {\fsii} &           2F & 6728.63 & -98.92 &  21.951 &   4.744 &    7 &     \\
 6779.93 &           {\cii} &           14 & 6777.84 & -92.46 &   0.141 &   0.030 &   24 &     \\
 6780.59 &           {\cii} &           14 &       * &       * &       * &       * &    * &     \\
 6791.47 &           {\cii} &           14 & 6789.24 & -98.47 &   0.075 &   0.016 &   39 &     \\
 6795.00 &          {\fkiv} &           1F & 6792.69 &-101.95 &   0.097 &   0.020 &   32 &     \\
 6800.69 &           {\cii} &           14 & 6798.61 & -91.72 &   0.049 &   0.010 &    : &     \\
 6826.70 &        {\fkriii} &          --- & 6824.59 & -92.70 &   0.100 &   0.021 &   31 & e   \\
 6989.47 &           {\hei} &         1/12 & 6987.46 & -86.25 &   0.115 &   0.022 &   28 &     \\
 7065.28 &           {\hei} &           10 & 7062.88 &-101.87 &  34.423 &   6.281 &    7 &     \\
     --- &                ? &          --- & 7082.64 &     --- &   0.082 &   0.015 &   37 &     \\
 7112.48 &           {\cii} &           20 & 7110.39 & -88.11 &   0.041 &   0.007 &    : &     \\
 7113.04 &           {\cii} &           20 &       * &       * &       * &       * &    * &     \\
 7115.63 &           {\cii} &           20 & 7113.26 & -99.89 &   0.061 &   0.011 &    : &     \\
 7135.78 &        {\fariii} &           1F & 7133.37 &-101.27 & 106.047 &  18.718 &    7 &     \\
 7160.61 &           {\hei} &         1/10 & 7158.21 &-100.51 &   0.160 &   0.028 &   23 &     \\
 7170.62 &         {\fariv} &           2F & 7168.29 & -97.45 &   0.202 &   0.035 &   19 &     \\
 7231.34 &           {\cii} &            3 & 7228.89 &-101.59 &   0.883 &   0.149 &    9 &     \\
 7236.42 &           {\cii} &            3 & 7234.09 & -96.56 &   1.997 &   0.336 &    8 &     \\
 7262.76 &         {\fariv} &           2F & 7260.46 & -94.96 &   0.209 &   0.035 &   19 &     \\
 7281.35 &           {\hei} &           45 & 7278.90 &-100.91 &   5.467 &   0.902 &    8 &     \\
 7298.05 &           {\hei} &          1/9 & 7295.92 & -87.52 &   0.346 &   0.057 &   14 &     \\
 7318.92 &          {\foii} &           2F & 7317.42 & -61.45 &  25.466 &   4.128 &    8 &     \\
 7319.99 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7329.66 &          {\foii} &           2F & 7327.81 & -75.69 &  20.954 &   3.381 &    8 &     \\
 7330.73 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
     --- &                ? &          --- & 7396.46 &     --- &   0.203 &   0.032 &   19 &     \\
 7499.85 &           {\hei} &          1/8 & 7497.34 &-100.38 &   0.364 &   0.055 &   14 &     \\
 7530.54 &         {\fcliv} &           1F & 7527.91 &-104.73 &   1.105 &   0.163 &    9 &     \\
     --- &                ? &          --- & 7540.51 &     --- &   0.205 &   0.030 &   19 &     \\
 7592.74 &          {\heii} &         5.10 & 7589.75 &-118.11 &   0.112 &   0.016 &   29 &     \\
 7751.10 &        {\fariii} &           2F & 7748.49 &-100.98 &  33.736 &   4.567 &    8 &     \\
 7816.13 &           {\hei} &          1/7 & 7813.53 & -99.76 &   0.577 &   0.076 &   11 &     \\
 7876.03 &          {\fpii} &        1D-1S & 7873.46 & -97.85 &   0.275 &   0.036 &   16 &     \\
     --- &                ? &          --- & 7898.47 &     --- &   0.248 &   0.032 &   17 &     \\
 8045.63 &         {\fcliv} &           1F & 8042.99 & -98.39 &   3.315 &   0.407 &    8 &     \\
 8057.59 &           {\hei} &         4/18 & 8054.89 &-100.48 &   0.068 &   0.008 &    : &     \\
 8116.30 &           {\hei} &         4/16 & 8113.79 & -92.73 &   0.086 &   0.010 &   35 &     \\
     --- &                ? &          --- & 8138.38 &     --- &   0.211 &   0.025 &   19 &     \\
 8155.66 &           {\hei} &         4/15 & 8152.78 &-105.92 &   0.122 &   0.014 &   27 &     \\
 8196.48 &          {\ciii} &           43 & 8193.93 & -93.33 &   0.615 &   0.071 &   11 &     \\
 8203.85 &           {\hei} &         4/14 & 8201.27 & -94.31 &   0.151 &   0.017 &   24 &     \\
 8264.28 &            {\hi} &          P35 & 8261.61 & -96.88 &   0.926 &   0.104 &   10 &     \\
 8264.56 &           {\hei} &         4/13 &       * &       * &       * &       * &    * &     \\
 8267.94 &            {\hi} &          P34 & 8265.17 &-100.49 &   0.693 &   0.078 &   11 &     \\
 8271.93 &            {\hi} &          P33 & 8269.15 &-100.76 &   0.829 &   0.093 &   10 &     \\
 8276.31 &            {\hi} &          P32 & 8273.48 &-102.51 &   0.858 &   0.096 &   10 &     \\
 8281.12 &            {\hi} &          P31 & 8278.39 & -98.88 &   1.293 &   0.144 &    9 &     \\
 8286.43 &            {\hi} &          P30 & 8283.56 &-103.87 &   1.077 &   0.120 &   10 &     \\
 8292.31 &            {\hi} &          P29 & 8289.54 &-100.16 &   1.119 &   0.124 &   10 &     \\
 8298.83 &            {\hi} &          P28 & 8296.17 & -96.13 &   1.733 &   0.191 &    9 &     \\
 8306.11 &            {\hi} &          P27 & 8303.26 &-102.92 &   1.453 &   0.160 &    9 &     \\
 8323.42 &            {\hi} &          P25 & 8320.58 &-102.32 &   1.659 &   0.181 &    9 &     \\
 8329.87 &           {\hei} &         6/23 & 8327.15 & -97.91 &   0.113 &   0.012 &   29 &     \\
 8333.78 &            {\hi} &          P24 & 8330.93 &-102.58 &   2.074 &   0.225 &    9 &     \\
 8342.33 &           {\hei} &         4/12 & 8339.54 &-100.30 &   0.392 &   0.042 &   14 &     \\
 8345.55 &            {\hi} &          P23 & 8342.85 & -97.03 &   2.550 &   0.275 &    9 &     \\
 8357.64 &         {\fcrii} &           1F & 8356.19 & -51.99 &   2.488 &   0.266 &    9 &     \\
 8361.67 &           {\hei} &          1/6 & 8358.90 & -99.33 &   1.106 &   0.118 &   10 &     \\
 8374.48 &            {\hi} &          P21 & 8371.69 & -99.91 &   2.900 &   0.307 &    9 &     \\
 8392.40 &            {\hi} &          P20 & 8389.58 &-100.78 &   3.120 &   0.326 &    9 &     \\
 8413.32 &            {\hi} &          P19 & 8410.49 &-100.88 &   3.511 &   0.362 &    9 &     \\
 8421.96 &           {\hei} &         6/18 & 8419.36 & -92.57 &   0.218 &   0.022 &   19 &     \\
 8437.96 &            {\hi} &          P18 & 8435.11 &-101.28 &   4.173 &   0.423 &    9 &     \\
 8444.34 &           {\hei} &         4/11 & 8441.66 & -95.16 &   0.328 &   0.033 &   15 &     \\
 8446.25 &            {\oi} &            4 & 8443.95 & -81.65 &   0.454 &   0.046 &   13 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8451.00 &           {\hei} &         6/17 & 8448.36 & -93.67 &   0.183 &   0.018 &   21 &     \\
 8453.61 &           {\hei} &         7/17 & 8450.82 & -98.98 &   0.101 &   0.010 &   32 &     \\
 8467.25 &            {\hi} &          P17 & 8464.42 &-100.24 &   4.456 &   0.443 &    9 &     \\
 8486.27 &           {\hei} &         6/16 & 8483.41 &-101.05 &   0.204 &   0.020 &   20 &     \\
 8488.73 &           {\hei} &         7/16 & 8486.04 & -95.05 &   0.116 &   0.011 &   29 &     \\
 8502.48 &            {\hi} &          P16 & 8499.58 &-102.30 &   5.972 &   0.579 &    9 &     \\
 8518.04 &           {\hei} &          2/8 & 8515.14 &-102.11 &   0.128 &   0.012 &   27 &     \\
 8528.99 &           {\hei} &         6/15 & 8526.17 & -99.17 &   0.318 &   0.030 &   15 &     \\
 8531.48 &           {\hei} &         7/15 & 8528.76 & -95.63 &   0.133 &   0.013 &   26 &     \\
 8545.38 &            {\hi} &          P15 & 8542.50 &-101.07 &   7.278 &   0.685 &    9 &     \\
 8578.70 &         {\fclii} &           1F & 8575.95 & -96.13 &   1.437 &   0.132 &   10 &     \\
 8581.89 &           {\hei} &         6/14 & 8579.44 & -85.58 &   0.940 &   0.086 &   10 &     \\
 8598.39 &            {\hi} &          P14 & 8595.51 &-100.44 &   9.083 &   0.822 &    9 &     \\
 8648.10 &           {\hei} &         6/13 & 8645.40 & -93.60 &   0.487 &   0.043 &   13 &     \\
 8649.88 &           {\hei} &         7/13 & 8648.00 & -65.17 &   0.176 &   0.015 &   22 &     \\
 8665.02 &            {\hi} &          P13 & 8662.11 &-100.69 &  11.353 &   0.979 &    9 &     \\
 8727.13 &           {\fci} &           3F & 8724.35 & -95.54 &   0.618 &   0.051 &   12 &     \\
 8733.43 &           {\hei} &         6/12 & 8730.51 &-100.27 &   0.562 &   0.046 &   12 &     \\
 8736.04 &           {\hei} &         7/12 & 8733.09 &-101.28 &   0.173 &   0.014 &   22 &     \\
 8750.47 &            {\hi} &          P12 & 8747.52 &-101.11 &  13.875 &   1.127 &    9 &     \\
 8776.60 &           {\hei} &          4/9 & 8773.76 & -97.04 &   0.701 &   0.056 &   11 &     \\
 8845.38 &           {\hei} &         6/11 & 8842.44 & -99.66 &   0.788 &   0.060 &   11 &     \\
 8848.05 &           {\hei} &         7/11 & 8845.31 & -92.87 &   0.408 &   0.031 &   14 &     \\
 8862.79 &            {\hi} &          P11 & 8859.82 &-100.49 &  19.320 &   1.458 &    9 &     \\
 8996.99 &           {\hei} &         6/10 & 8993.92 &-102.34 &   1.278 &   0.089 &   11 &     \\
 8999.40 &           {\hei} &         7/10 & 8996.68 & -90.66 &   0.430 &   0.030 &   14 &     \\
 9014.91 &            {\hi} &          P10 & 9011.85 &-101.81 &  24.223 &   1.678 &   10 &     \\
 9063.29 &           {\hei} &          4/8 & 9060.35 & -97.29 &   1.355 &   0.092 &   11 &     \\
 9068.60 &         {\fsiii} &           1F & 9065.93 & -88.29 & 370.052 &  25.008 &   10 &     \\
 9085.13 &           {\hei} &        10/10 & 9082.51 & -86.48 &   0.186 &   0.012 &   21 &     \\
 9123.60 &         {\fclii} &           1F & 9120.81 & -91.71 &   0.432 &   0.029 &   14 &     \\
 9210.28 &           {\hei} &          6/9 & 9207.24 & -98.99 &   1.586 &   0.102 &   11 &     \\
 9213.20 &           {\hei} &          7/9 & 9210.14 & -99.62 &   0.576 &   0.037 &   13 &     \\
     --- &                ? &          --- & 9220.52 &     --- &   0.237 &   0.015 &   18 &     \\
 9229.01 &            {\hi} &           P9 & 9225.90 &-101.04 &  40.830 &   2.610 &   10 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=6.724 \times 10^{-14}$.}\\
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=1.93$\pm$0.06, in units of $100.00=5.723 \times 10^{-12}$.}\\ 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission.}\\
\multicolumn{9}{l}{$^{\rm d}$ Blended with an unknown line.}\\
\multicolumn{9}{l}{$^{\rm e}$ Affected by charge transfer.} \\
\multicolumn{9}{l}{$^{\rm f}$ Affected by atmospheric absorption bands.}\\
\end{longtable}

\clearpage

\newpage

\centering
\begin{longtable}{ccccccccc} 
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications.
\label{lineid11}}\\
\hline\hline 
& & & \mc{5}{c}{PC\,14} & \\
\cline{4-8} \\
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline 
& & & \mc{5}{c}{PC\,14} & \\
\cline{4-8} \\ 
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3340.77 &          {\oiii} &            3 & 3340.41 & -32.32 &   0.770 &   1.320 &    8 &     \\
 3428.65 &          {\oiii} &           15 & 3428.27 & -33.22 &   0.196 &   0.322 &   15 &     \\
 3444.07 &          {\oiii} &           15 & 3443.71 & -31.35 &   1.520 &   2.478 &    7 &     \\
 3447.59 &           {\hei} &            7 & 3447.27 & -27.83 &   0.127 &   0.207 &   21 &     \\
 3512.51 &           {\hei} &           38 & 3512.05 & -39.26 &   0.163 &   0.258 &   17 &     \\
 3530.50 &           {\hei} &           36 & 3530.13 & -31.43 &   0.126 &   0.197 &   21 &     \\
 3554.42 &           {\hei} &           34 & 3554.03 & -32.89 &   0.152 &   0.236 &   18 &     \\
 3587.28 &           {\hei} &           32 & 3586.90 & -31.77 &   0.257 &   0.394 &   13 &     \\
 3613.64 &           {\hei} &            6 & 3613.27 & -30.69 &   0.226 &   0.342 &   14 &     \\
 3634.25 &           {\hei} &           28 & 3633.89 & -29.71 &   0.374 &   0.562 &   10 &     \\
 3666.10 &            {\hi} &          H27 & 3665.72 & -31.09 &   0.243 &   0.361 &   13 &     \\
 3667.68 &            {\hi} &          H26 & 3667.31 & -30.24 &   0.264 &   0.392 &   12 &     \\
 3669.47 &            {\hi} &          H25 & 3669.08 & -31.86 &   0.300 &   0.445 &   11 &     \\
 3671.48 &            {\hi} &          H24 & 3671.12 & -29.39 &   0.351 &   0.521 &   10 &     \\
 3673.76 &            {\hi} &          H23 & 3673.39 & -30.21 &   0.392 &   0.580 &   10 &     \\
 3676.37 &            {\hi} &          H22 & 3675.99 & -31.00 &   0.440 &   0.651 &    9 &     \\
 3679.36 &            {\hi} &          H21 & 3678.97 & -31.79 &   0.501 &   0.740 &    9 &     \\
 3682.81 &            {\hi} &          H20 & 3682.43 & -30.95 &   0.532 &   0.784 &    8 &     \\
 3686.83 &            {\hi} &          H19 & 3686.46 & -30.10 &   0.651 &   0.959 &    8 &     \\
 3691.56 &            {\hi} &          H18 & 3691.17 & -31.69 &   0.657 &   0.966 &    8 &     \\
 3694.22 &          {\neii} &            1 & 3693.99 & -18.66 &   0.130 &   0.192 &   20 &     \\
 3697.15 &            {\hi} &          H17 & 3696.77 & -30.81 &   0.797 &   1.170 &    7 &     \\
 3703.86 &            {\hi} &          H16 & 3703.50 & -29.15 &   0.886 &   1.297 &    7 &     \\
 3705.04 &           {\hei} &           25 & 3704.64 & -32.38 &   0.532 &   0.777 &    8 &     \\
 3707.25 &          {\oiii} &           14 & 3706.89 & -29.12 &   0.109 &   0.160 &   23 &     \\
 3711.97 &            {\hi} &          H15 & 3711.60 & -29.88 &   1.080 &   1.573 &    7 &     \\
 3715.08 &          {\oiii} &           14 & 3714.72 & -29.06 &   0.069 &   0.101 &   34 &     \\
 3721.83 &         {\fsiii} &           2F & 3721.45 & -30.62 &   2.006 &   2.911 &    6 &     \\
 3721.93 &            {\hi} &          H14 &       * &       * &       * &       * &    * &     \\
 3726.03 &          {\foii} &           1F & 3725.64 & -31.39 &  19.203 &  27.825 &    6 &     \\
 3728.82 &          {\foii} &           1F & 3728.39 & -34.59 &  10.159 &  14.706 &    6 &     \\
 3734.37 &            {\hi} &          H13 & 3733.99 & -30.52 &   1.518 &   2.193 &    7 &     \\
 3750.15 &            {\hi} &          H12 & 3749.75 & -31.97 &   2.147 &   3.085 &    6 &     \\
 3754.69 &          {\oiii} &            2 & 3754.32 & -29.54 &   0.239 &   0.343 &   13 &     \\
 3757.24 &          {\oiii} &            2 & 3756.92 & -25.54 &   0.084 &   0.121 &   29 &     \\
 3759.87 &          {\oiii} &            2 & 3759.49 & -30.31 &   0.408 &   0.584 &    9 &     \\
 3770.63 &            {\hi} &          H11 & 3770.24 & -31.00 &   2.573 &   3.672 &    6 &     \\
 3774.02 &          {\oiii} &            2 & 3773.62 & -31.77 &   0.056 &   0.080 &    : &     \\
 3791.27 &          {\oiii} &            2 & 3790.95 & -25.31 &   0.083 &   0.117 &   29 &     \\
 3797.63 &         {\fsiii} &           2F & 3797.51 &  -9.46 &   3.437 &   4.861 &    6 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3819.61 &           {\hei} &           22 & 3819.23 & -29.84 &   0.963 &   1.352 &    7 &     \\
 3831.66 &           {\sii} &          --- & 3831.14 & -40.69 &   0.046 &   0.064 &    : &     \\
 3833.57 &           {\hei} &           62 & 3833.18 & -30.51 &   0.060 &   0.084 &   38 &     \\
 3835.39 &            {\hi} &           H9 & 3834.99 & -31.26 &   4.999 &   6.986 &    6 &     \\
 3862.59 &         {\silii} &            1 & 3862.25 & -26.40 &   0.042 &   0.058 &    : &     \\
 3868.75 &        {\fneiii} &           1F & 3868.38 & -28.68 &  72.805 & 100.690 &    6 &     \\
 3871.82 &           {\hei} &           60 & 3871.41 & -31.76 &   0.067 &   0.092 &   35 &     \\
 3882.19 &           {\oii} &           12 & 3881.80 & -30.11 &   0.038 &   0.053 &    : &     \\
 3888.65 &           {\hei} &            2 & 3888.45 & -15.42 &  14.299 &  19.655 &    6 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3918.98 &           {\cii} &            4 & 3918.52 & -35.19 &   0.028 &   0.038 &    : &     \\
 3920.68 &           {\cii} &            4 & 3920.23 & -34.41 &   0.037 &   0.050 &    : &     \\
 3923.48 &          {\heii} &         4.15 & 3923.14 & -25.99 &   0.039 &   0.053 &    : &     \\
 3926.53 &           {\hei} &           58 & 3926.20 & -25.20 &   0.111 &   0.151 &   23 &     \\
 3964.73 &           {\hei} &            5 & 3964.33 & -30.24 &   0.647 &   0.868 &    8 &     \\
 3967.46 &        {\fneiii} &           1F & 3967.06 & -30.22 &  21.526 &  28.889 &    6 &     \\
 3970.07 &            {\hi} &           H7 & 3969.66 & -30.98 &  11.261 &  15.100 &    6 &     \\
 4009.26 &           {\hei} &           55 & 4008.86 & -29.91 &   0.162 &   0.214 &   17 &     \\
 4026.21 &           {\hei} &           18 & 4025.79 & -31.27 &   1.940 &   2.555 &    6 &     \\
 4041.31 &           {\nii} &           39 & 4040.95 & -26.72 &   0.025 &   0.032 &    : &     \\
 4068.60 &          {\fsii} &           1F & 4068.18 & -30.96 &   1.193 &   1.548 &    6 &     \\
 4069.62 &           {\oii} &           10 & 4069.43 & -14.00 &   0.325 &   0.422 &   10 &     \\ 
 4069.89 &           {\oii} &           10 &       * &      * &       * &       * &    * &     \\
 4072.15 &           {\oii} &           10 & 4071.75 & -29.44 &   0.225 &   0.291 &   13 &     \\
 4075.86 &           {\oii} &           10 & 4075.74 &  -8.84 &   0.626 &   0.810 &    7 &     \\
 4076.35 &          {\fsii} &           1F &       * &       * &       * &       * &    * &     \\
 4078.84 &           {\oii} &           10 & 4078.42 & -30.89 &   0.042 &   0.055 &    : &     \\
 4083.90 &           {\oii} &           47 & 4083.40 & -36.71 &   0.036 &   0.047 &    : &     \\
 4085.11 &           {\oii} &           10 & 4084.72 & -28.63 &   0.047 &   0.061 &    : &     \\
 4087.15 &           {\oii} &           48 & 4086.79 & -26.40 &   0.041 &   0.053 &    : &     \\
 4089.29 &           {\oii} &           48 & 4088.84 & -32.99 &   0.110 &   0.142 &   23 &     \\
 4092.93 &           {\oii} &           10 & 4092.49 & -32.23 &   0.026 &   0.033 &    : &     \\
 4095.64 &           {\oii} &           48 & 4095.22 & -30.74 &   0.028 &   0.037 &    : &     \\
 4097.22 &           {\oii} &           20 & 4096.92 & -21.97 &   0.618 &   0.794 &    8 &     \\
 4097.26 &           {\oii} &           48 &       * &       * &       * &       * &    * &     \\
 4100.04 &          {\heii} &         4.12 & 4099.73 & -22.67 &   0.065 &   0.083 &   36 &     \\
 4101.74 &            {\hi} &           H6 & 4101.31 & -31.44 &  20.040 &  25.713 &    6 &     \\
 4103.43 &          {\niii} &            1 & 4102.92 & -37.28 &   0.363 &   0.465 &   10 &     \\
 4104.99 &           {\oii} &		20 & 4104.72 & -19.72 &   0.023 &   0.029 &    : &     \\
 4119.22 &           {\oii} &           20 & 4118.80 & -30.60 &   0.080 &   0.102 &   30 &     \\
 4120.82 &           {\hei} &           16 & 4120.41 & -29.81 &   0.212 &   0.270 &   14 &     \\
 4132.80 &           {\oii} &           19 & 4132.44 & -26.11 &   0.034 &   0.043 &    : &     \\
 4143.76 &           {\hei} &           53 & 4143.34 & -30.38 &   0.301 &   0.381 &   11 &     \\
 4145.90 &           {\oii} &          106 & 4145.63 & -19.53 &   0.026 &   0.033 &    : &     \\
 4146.08 &           {\oii} &          106 &       * &       * &       * &       * &    * &     \\
 4153.30 &           {\oii} &           19 & 4152.88 & -30.31 &   0.070 &   0.088 &   33 &     \\
 4156.53 &           {\oii} &           19 & 4155.91 & -44.70 &   0.067 &   0.085 &   34 &     \\
 4168.97 &           {\hei} &           52 & 4168.60 & -26.62 &   0.060 &   0.075 &   38 &     \\
 4185.45 &           {\oii} &           36 & 4185.02 & -30.82 &   0.045 &   0.057 &    : &     \\
 4186.90 &          {\ciii} &           18 & 4186.49 & -29.34 &   0.063 &   0.079 &   36 &     \\
 4189.79 &           {\oii} &           36 & 4189.38 & -29.35 &   0.059 &   0.073 &   39 &     \\
 4199.83 &          {\heii} &         4.11 & 4199.45 & -27.12 &   0.095 &   0.118 &   26 &     \\
 4219.76 &          {\neii} &           52 & 4219.36 & -28.41 &   0.032 &   0.040 &    : &     \\
 4241.78 &           {\nii} &           48 & 4241.44 & -24.02 &   0.023 &   0.029 &    : &     \\
 4253.90 &           {\oii} &          109 & 4253.57 & -23.26 &   0.036 &   0.044 &    : &     \\
 4253.91 &           {\oii} &          109 &       * &       * &       * &       * &    * &     \\
 4267.15 &           {\cii} &            6 & 4266.71 & -30.91 &   0.720 &   0.884 &    7 &     \\
 4275.55 &           {\oii} &           67 & 4275.17 & -26.64 &   0.038 &   0.047 &    : &     \\
 4276.75 &           {\oii} &           67 & 4276.37 & -26.63 &   0.017 &   0.021 &    : &     \\
 4277.90 &           {\oii} &           67 & 4277.50 & -28.03 &   0.015 &   0.018 &    : &     \\
 4282.96 &           {\oii} &           67 & 4282.76 & -14.01 &   0.016 &   0.019 &    : &     \\
 4285.69 &           {\oii} &           78 & 4285.19 & -34.98 &   0.019 &   0.024 &    : &     \\
 4287.39 &         {\ffeii} &           7F & 4287.96 &  39.84 &   0.039 &   0.048 &    : &     \\
 4288.82 &           {\oii} &           53 &       * &       * &       * &       * &    * &     \\
 4291.25 &           {\oii} &           55 & 4290.81 & -30.74 &   0.014 &   0.017 &    : &     \\
 4294.78 &           {\sii} &           49 & 4294.47 & -31.39 &   0.033 &   0.041 &    : &     \\
 4294.92 &           {\oii} &           54 &       * &       * &       * &       * &    * &     \\
 4303.61 &           {\oii} &           65 & 4303.40 & -29.25 &   0.066 &   0.080 &   35 &     \\
 4303.82 &           {\oii} &           53 &       * &       * &       * &       * &    * &     \\
 4317.14 &           {\oii} &            2 & 4316.78 & -25.03 &   0.052 &   0.063 &    : &     \\
 4319.63 &           {\oii} &            2 & 4319.20 & -29.82 &   0.043 &   0.052 &    : &     \\
 4325.76 &           {\oii} &            2 & 4325.25 & -35.33 &   0.038 &   0.047 &    : &     \\
 4336.83 &           {\oii} &            2 & 4336.35 & -33.18 &   0.034 &   0.041 &    : &     \\
 4338.67 &          {\heii} &         4.10 & 4338.30 & -25.58 &   0.123 &   0.148 &   21 &     \\
 4340.47 &            {\hi} &           H5 & 4340.02 & -31.10 &  40.714 &  49.114 &    5 &     \\
 4345.55 &           {\oii} &           65 & 4345.15 & -28.30 &   0.059 &   0.071 &   38 &     \\
 4345.56 &           {\oii} &            2 &       * &       * &       * &       * &    * &     \\
 4349.43 &           {\oii} &            2 & 4348.99 & -30.33 &   0.112 &   0.135 &   23 &     \\
 4363.21 &         {\foiii} &           2F & 4362.78 & -29.56 &   5.152 &   6.170 &    5 &     \\
 4366.89 &           {\oii} &            2 & 4366.44 & -30.91 &   0.063 &   0.076 &   36 &     \\
 4379.11 &          {\niii} &           18 & 4378.73 & -26.01 &   0.077 &   0.092 &   31 &     \\
 4387.93 &           {\hei} &           51 & 4387.49 & -30.06 &   0.581 &   0.690 &    7 &     \\
 4391.94 &          {\neii} &          55e & 4391.52 & -28.67 &   0.044 &   0.052 &    : &     \\
 4409.30 &          {\neii} &          55e & 4408.90 & -27.19 &   0.035 &   0.041 &    : &     \\
 4414.90 &           {\oii} &            5 & 4414.44 & -31.24 &   0.045 &   0.053 &    : &     \\
 4416.97 &           {\oii} &            5 & 4416.50 & -31.92 &   0.061 &   0.071 &   37 &     \\
 4428.54 &          {\neii} &           57 & 4428.09 & -30.48 &   0.025 &   0.029 &    : &     \\
 4437.55 &           {\hei} &           50 & 4437.09 & -31.08 &   0.066 &   0.077 &   35 &     \\
 4465.41 &           {\oii} &           94 & 4465.06 & -23.51 &   0.025 &   0.028 &    : &     \\
 4471.47 &           {\hei} &           14 & 4471.05 & -28.19 &   4.620 &   5.313 &    5 &     \\
 4491.23 &           {\oii} &          86a & 4490.79 & -29.37 &   0.035 &   0.040 &    : &     \\
 4510.92 &          {\niii} &            3 & 4510.55 & -24.60 &   0.033 &   0.038 &    : &     \\
 4541.59 &          {\heii} &          4.9 & 4541.14 & -29.69 &   0.126 &   0.141 &   20 &     \\
 4552.52 &           {\nii} &          --- & 4552.09 & -28.33 &   0.015 &   0.017 &    : &     \\
 4562.60 &         {\sfmgi} &            1 & 4562.10 & -32.86 &   0.047 &   0.052 &    : &     \\
 4571.10 &         {\sfmgi} &            1 & 4570.61 & -32.16 &   0.135 &   0.150 &   19 &     \\
 4590.97 &           {\oii} &           15 & 4590.52 & -29.40 &   0.059 &   0.065 &   38 &     \\
 4595.95 &           {\oii} &           15 & 4595.71 & -15.67 &   0.054 &   0.059 &    : &     \\
 4596.18 &           {\oii} &           15 &       * &       * &       * &       * &    * &     \\
 4602.13 &           {\oii} &          92b & 4601.56 & -37.12 &   0.023 &   0.025 &    : &     \\
 4609.44 &           {\oii} &          92a & 4609.02 & -27.31 &   0.070 &   0.077 &   33 &     \\
 4630.54 &           {\nii} &            5 & 4630.10 & -28.49 &   0.039 &   0.042 &    : &     \\
 4634.14 &          {\niii} &            2 & 4633.69 & -29.13 &   0.305 &   0.331 &   11 &     \\
 4638.86 &           {\oii} &            1 & 4638.38 & -31.02 &   0.136 &   0.147 &   19 &     \\
 4640.64 &          {\niii} &            2 & 4640.22 & -27.13 &   0.669 &   0.723 &    7 &     \\
 4641.81 &           {\oii} &            1 & 4641.43 & -24.54 &   0.302 &   0.326 &   11 &     \\
 4641.85 &          {\niii} &            2 &       * &       * &       * &       * &    * &     \\
 4647.42 &          {\ciii} &            1 & 4646.97 & -29.01 &   0.113 &   0.122 &   22 &     \\
 4649.13 &           {\oii} &            1 & 4648.70 & -27.71 &   0.379 &   0.408 &    9 & g    \\
 4650.84 &           {\oii} &            1 & 4650.33 & -32.86 &   0.140 &   0.151 &   19 & g    \\
 4658.05 &        {\ffeiii} &           3F & 4657.64 & -26.37 &   0.082 &   0.088 &   29 &     \\
 4661.63 &           {\oii} &            1 & 4661.17 & -29.58 &   0.155 &   0.167 &   17 &     \\
 4676.24 &           {\oii} &            1 & 4675.76 & -30.81 &   0.110 &   0.117 &   23 &     \\
 4685.68 &          {\heii} &          3.4 & 4685.25 & -27.53 &   4.390 &   4.671 &    5 &     \\
 4711.37 &         {\fariv} &           1F & 4710.94 & -27.38 &   1.121 &   1.182 &    6 &     \\
 4713.14 &           {\hei} &           12 & 4712.72 & -26.71 &   0.601 &   0.633 &    7 &     \\
 4740.17 &         {\fariv} &           1F & 4739.78 & -24.68 &   1.334 &   1.393 &    6 &     \\
 4859.32 &          {\heii} &          4.8 & 4858.83 & -30.22 &   0.369 &   0.369 &    9 &     \\
 4861.33 &            {\hi} &           H4 & 4860.82 & -31.47 & 100.000 & 100.000 &    5 &     \\
 4881.00 &        {\ffeiii} &           2F & 4880.53 & -28.88 &   0.040 &   0.040 &    : &     \\
 4902.65 &         {\silii} &         7.23 & 4902.08 & -34.85 &   0.021 &   0.020 &    : &     \\
 4906.81 &           {\oii} &           28 & 4906.39 & -25.66 &   0.037 &   0.037 &    : &     \\
 4921.93 &           {\hei} &           48 & 4921.43 & -30.46 &   1.421 &   1.392 &    6 &     \\
 4924.53 &           {\oii} &           28 & 4924.08 & -27.38 &   0.046 &   0.045 &    : &     \\
 4931.32 &         {\foiii} &           1F & 4930.80 & -31.62 &   0.109 &   0.107 &   23 &     \\
 4958.91 &         {\foiii} &           1F & 4958.43 & -29.02 & 407.790 & 394.391 &    5 &     \\
     --- &                ? &          --- & 4979.79 &     --- &   0.102 &   0.098 &   24 &     \\
 5006.84 &         {\foiii} &           1F & 5006.38 & -27.54 &1255.454 &1195.069 &    5 &     \\
 5015.68 &           {\hei} &            4 & 5015.18 & -29.89 &   2.224 &   2.111 &    5 &     \\
 5041.03 &         {\silii} &            5 & 5040.53 & -29.74 &   0.073 &   0.069 &   32 &     \\
 5047.74 &           {\hei} &           47 & 5047.28 & -27.35 &   0.140 &   0.131 &   19 &     \\
 5191.82 &        {\fariii} &           3F & 5191.12 & -40.41 &   0.095 &   0.085 &   18 &     \\
 5197.90 &       {\fnitroi} &           1F & 5197.44 & -26.53 &   0.133 &   0.120 &   13 &     \\
 5200.26 &       {\fnitroi} &           1F & 5199.77 & -28.24 &   0.093 &   0.083 &   18 &     \\
 5270.40 &        {\ffeiii} &           1F & 5269.99 & -23.30 &   0.054 &   0.047 &   29 &     \\
 5342.38 &           {\cii} &        17.06 & 5341.81 & -31.98 &   0.043 &   0.037 &   36 &     \\
 5346.02 &         {\fkriv} &        4S-2D & 5345.44 & -32.53 &   0.049 &   0.043 &   31 &     \\
 5411.52 &          {\heii} &          4.7 & 5410.95 & -31.57 &   0.436 &   0.368 &    7 &     \\
 5517.71 &        {\fcliii} &           1F & 5517.10 & -33.14 &   0.770 &   0.629 &    6 &     \\
 5537.88 &        {\fcliii} &           1F & 5537.25 & -34.10 &   0.897 &   0.729 &    6 &     \\
 5666.64 &           {\nii} &            3 & 5666.08 & -29.63 &   0.043 &   0.033 &   36 &     \\
 5679.56 &           {\nii} &            3 & 5678.97 & -31.14 &   0.077 &   0.060 &   21 &     \\
 5754.64 &          {\fnii} &           3F & 5754.02 & -32.31 &   0.721 &   0.547 &    6 &     \\
 5846.77 &        {\fxeiii} &          --- & 5846.24 & -27.17 &   0.010 &   0.007 &    : &     \\
 5867.74 &         {\fkriv} &        4S-2D & 5867.21 & -27.09 &   0.077 &   0.056 &   21 &     \\
 5875.64 &           {\hei} &           11 & 5875.04 & -30.62 &  21.378 &  15.629 &    6 &     \\
 6101.83 &          {\fkiv} &           1F & 6101.15 & -33.42 &   0.134 &   0.093 &   14 &     \\
 6118.20 &          {\heii} &         5.19 & 6117.62 & -28.43 &   0.015 &   0.010 &    : &     \\
 6151.43 &           {\cii} &        16.04 & 6150.67 & -37.06 &   0.046 &   0.032 &   34 &     \\
 6170.60 &          {\heii} &         5.18 & 6170.24 & -17.48 &   0.036 &   0.024 &    : &     \\
 6233.80 &          {\heii} &         5.17 & 6233.06 & -35.58 &   0.021 &   0.014 &    : &     \\
 6300.30 &           {\foi} &           1F & 6299.78 & -24.75 &   3.627 &   2.399 &    6 &     \\
 6312.10 &         {\fsiii} &           3F & 6311.41 & -32.77 &   2.752 &   1.816 &    6 &     \\
 6347.11 &         {\silii} &            2 & 6346.40 & -33.54 &   0.072 &   0.047 &   23 &     \\
 6363.78 &           {\foi} &           1F & 6363.24 & -25.42 &   1.232 &   0.804 &    7 &     \\
 6371.36 &         {\silii} &            2 & 6370.71 & -30.58 &   0.071 &   0.046 &   23 &     \\
 6406.30 &          {\heii} &         5.15 & 6405.69 & -28.54 &   0.042 &   0.027 &   37 &     \\
 6461.95 &           {\cii} &        17.04 & 6461.13 & -38.06 &   0.131 &   0.084 &   14 &     \\
 6527.10 &          {\fnii} &           1F & 6526.39 & -32.61 &   0.056 &   0.035 &   28 &     \\
 6548.03 &          {\fnii} &           1F & 6547.37 & -30.20 &  16.359 &  10.269 &    7 &     \\
 6560.00 &          {\heii} &          4.6 & 6559.48 & -23.77 &   1.213 &   0.759 &    7 &     \\
 6562.82 &            {\hi} &           H3 & 6562.12 & -31.97 & 457.511 & 286.346 &    7 &     \\
 6578.05 &           {\cii} &            2 & 6577.33 & -32.80 &   0.519 &   0.324 &    8 &     \\
 6583.41 &          {\fnii} &           1F & 6582.74 & -30.51 &  49.738 &  31.003 &    7 &     \\
 6678.15 &           {\hei} &           46 & 6677.46 & -30.98 &   6.774 &   4.147 &    7 &     \\
 6683.20 &          {\heii} &         5.13 & 6682.42 & -35.01 &   0.059 &   0.036 &   27 &     \\
 6716.47 &          {\fsii} &           2F & 6715.70 & -34.37 &   6.220 &   3.781 &    7 &     \\
 6730.85 &          {\fsii} &           2F & 6730.08 & -34.30 &  10.357 &   6.280 &    7 &     \\
 7065.28 &           {\hei} &           10 & 7064.53 & -31.83 &   8.156 &   4.679 &    7 &     \\
 7135.78 &        {\fariii} &           1F & 7135.04 & -31.08 &  29.843 &  16.937 &    7 &     \\
 7155.16 &         {\ffeii} &          14F & 7154.71 & -18.86 &   0.023 &   0.013 &    : &     \\
 7160.61 &           {\hei} &         1/10 & 7159.84 & -32.24 &   0.043 &   0.025 &   36 &     \\
 7170.62 &         {\fariv} &           2F & 7169.98 & -26.77 &   0.069 &   0.039 &   24 &     \\
 7177.50 &          {\heii} &         5.11 & 7176.72 & -32.57 &   0.095 &   0.054 &   18 &     \\
 7231.34 &           {\cii} &            3 & 7230.53 & -33.59 &   0.252 &   0.141 &   10 &     \\
 7236.42 &           {\cii} &            3 & 7235.76 & -27.35 &   0.499 &   0.279 &    8 &     \\
 7262.76 &         {\fariv} &           2F & 7262.24 & -21.45 &   0.052 &   0.029 &   31 &     \\
 7281.35 &           {\hei} &           45 & 7280.60 & -30.88 &   1.297 &   0.720 &    8 &     \\
 7298.05 &           {\hei} &          1/9 & 7296.65 & -57.52 &   0.102 &   0.057 &   17 &     \\
 7318.92 &          {\foii} &           2F & 7319.16 &   9.84 &   4.451 &   2.457 &    8 &     \\
 7319.99 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7329.66 &          {\foii} &           2F & 7329.45 &  -8.59 &   3.796 &   2.092 &    8 &     \\
 7330.73 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
     --- &                ? &          --- & 7398.76 &     --- &   0.107 &   0.059 &   17 &     \\
     --- &                ? &          --- & 7400.80 &     --- &   0.093 &   0.051 &   19 &     \\
 7499.85 &           {\hei} &          1/8 & 7499.11 & -29.59 &   0.083 &   0.045 &   21 &     \\
 7519.49 &           {\cii} &        16.08 & 7518.29 & -47.86 &   0.033 &   0.018 &    : &     \\
 7519.86 &           {\cii} &        16.08 &       * &       * &       * &       * &    * &     \\
 7530.54 &         {\fcliv} &           1F & 7529.81 & -29.06 &   0.452 &   0.242 &    9 & c    \\
 7592.74 &          {\heii} &         5.10 & 7591.94 & -31.60 &   0.142 &   0.075 &   14 &     \\
 7751.10 &        {\fariii} &           2F & 7750.33 & -29.79 &   7.797 &   4.058 &    8 &     \\
 7816.13 &           {\hei} &          1/7 & 7815.33 & -30.68 &   0.124 &   0.064 &   15 &     \\
     --- &                ? &          --- & 7896.10 &     --- &   0.075 &   0.038 &   22 &     \\
 8045.63 &         {\fcliv} &           1F & 8044.95 & -25.33 &   0.990 &   0.499 &    8 &     \\
 8196.48 &          {\ciii} &           43 & 8195.82 & -24.15 &   0.185 &   0.092 &   12 &     \\
 8203.85 &           {\hei} &         4/14 & 8203.02 & -30.34 &   0.043 &   0.021 &   36 &     \\
 8236.77 &          {\heii} &          5.9 & 8235.97 & -29.11 &   0.251 &   0.124 &   11 &     \\
 8264.56 &           {\hei} &         4/13 & 8263.55 & -36.63 &   0.155 &   0.076 &   14 &     \\
 8267.94 &            {\hi} &          P34 & 8267.10 & -30.49 &   0.132 &   0.064 &   15 &     \\
 8276.31 &            {\hi} &          P32 & 8275.49 & -29.68 &   0.164 &   0.080 &   13 &     \\
 8286.43 &            {\hi} &          P30 & 8285.84 & -21.34 &   0.252 &   0.123 &   11 & c    \\
 8292.31 &            {\hi} &          P29 & 8291.39 & -33.26 &   0.241 &   0.118 &   11 &     \\
 8306.11 &            {\hi} &          P27 & 8305.26 & -30.70 &   0.256 &   0.125 &   11 &     \\
 8314.26 &            {\hi} &          P26 & 8313.33 & -33.53 &   0.295 &   0.143 &   10 &     \\
 8323.42 &            {\hi} &          P25 & 8322.60 & -29.55 &   0.305 &   0.148 &   10 &     \\
 8333.78 &            {\hi} &          P24 & 8332.87 & -32.74 &   0.362 &   0.175 &   10 &     \\
 8342.33 &           {\hei} &         4/12 & 8341.40 & -33.41 &   0.072 &   0.035 &   23 &     \\
 8359.00 &            {\hi} &          P22 & 8358.12 & -31.56 &   0.449 &   0.216 &    9 &     \\
 8361.67 &           {\hei} &          1/6 & 8360.86 & -29.03 &   0.207 &   0.099 &   12 &     \\
 8374.48 &            {\hi} &          P21 & 8373.63 & -30.45 &   0.502 &   0.241 &    9 &     \\
 8392.40 &            {\hi} &          P20 & 8391.51 & -31.82 &   0.549 &   0.262 &    9 &     \\
 8413.32 &            {\hi} &          P19 & 8412.44 & -31.36 &   0.622 &   0.296 &    9 &     \\
 8421.96 &           {\hei} &         6/18 & 8421.10 & -30.63 &   0.032 &   0.015 &    : &     \\
 8437.96 &            {\hi} &          P18 & 8437.09 & -30.92 &   0.722 &   0.342 &    9 &     \\
 8444.34 &           {\hei} &         4/11 & 8444.55 &   7.45 &   0.133 &   0.063 &   15 &     \\
 8446.25 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8451.00 &           {\hei} &         6/17 & 8450.35 & -23.07 &   0.037 &   0.018 &    : &     \\
 8467.25 &            {\hi} &          P17 & 8465.97 & -45.34 &   1.219 &   0.573 &    9 & c    \\
 8480.90 &        {\fcliii} &           3F & 8480.05 & -30.07 &   0.030 &   0.014 &    : &     \\
 8486.27 &           {\hei} &         6/16 & 8485.53 & -26.12 &   0.035 &   0.017 &    : &     \\
 8502.48 &            {\hi} &          P16 & 8501.60 & -31.06 &   1.043 &   0.487 &    9 &     \\
 8518.04 &           {\hei} &          2/8 & 8517.31 & -25.71 &   0.019 &   0.009 &    : &     \\
 8528.99 &           {\hei} &         6/15 & 8528.16 & -29.18 &   0.049 &   0.023 &   32 &     \\
 8545.38 &            {\hi} &          P15 & 8544.50 & -30.87 &   1.242 &   0.574 &    9 &     \\
 8578.70 &         {\fclii} &           1F & 8577.79 & -31.81 &   0.263 &   0.121 &   11 &     \\
 8582.54 &           {\hei} &         3/10 & 8581.50 & -36.33 &   0.148 &   0.068 &   14 &     \\
 8598.39 &            {\hi} &          P14 & 8597.49 & -31.36 &   1.528 &   0.697 &    9 &     \\
 8648.10 &           {\hei} &         6/13 & 8647.29 & -28.07 &   0.109 &   0.049 &   17 & c    \\
 8665.02 &            {\hi} &          P13 & 8664.15 & -30.07 &   2.019 &   0.907 &    9 &     \\
 8727.13 &           {\fci} &           3F & 8726.32 & -27.81 &   0.050 &   0.022 &   32 &     \\
 8733.43 &           {\hei} &         6/12 & 8732.56 & -29.87 &   0.093 &   0.041 &   20 &     \\
 8736.04 &           {\hei} &         7/12 & 8735.19 & -29.16 &   0.022 &   0.010 &    : &     \\
 8747.00 &          {\heii} &         6.24 & 8746.23 & -26.38 &   0.025 &   0.011 &    : &     \\
 8750.47 &            {\hi} &          P12 & 8749.57 & -30.82 &   2.338 &   1.030 &    9 &     \\
 8776.60 &           {\hei} &          4/9 & 8776.19 & -13.98 &   0.267 &   0.117 &   11 &     \\
 8845.38 &           {\hei} &         6/11 & 8844.56 & -27.81 &   0.143 &   0.062 &   15 &     \\
 8848.05 &           {\hei} &         7/11 & 8847.26 & -26.77 &   0.043 &   0.019 &   37 &     \\
 8862.79 &            {\hi} &          P11 & 8861.88 & -30.79 &   3.221 &   1.385 &    9 &     \\
 8996.99 &           {\hei} &         6/10 & 8996.07 & -30.66 &   0.171 &   0.072 &   14 &     \\
 9014.91 &            {\hi} &          P10 & 9013.98 & -30.92 &   4.298 &   1.798 &   10 &     \\
 9063.29 &           {\hei} &          4/8 & 9062.39 & -29.79 &   0.176 &   0.073 &   14 &     \\
 9068.60 &         {\fsiii} &           1F & 9067.95 & -21.47 &  83.412 &  34.604 &   10 &     \\
 9123.60 &         {\fclii} &           1F & 9122.66 & -30.87 &   0.073 &   0.030 &   24 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=5.045 \times 10^{-13}$.}\\
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=0.63$\pm$0.06, in units of $100.00=2.152 \times 10^{-12}$.}\\ 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission.}\\
\multicolumn{9}{l}{$^{\rm d}$ Blended with an unknown line.}\\
\multicolumn{9}{l}{$^{\rm e}$ Affected by charge transfer.} \\
\multicolumn{9}{l}{$^{\rm f}$ Affected by atmospheric absorption bands.}\\
\multicolumn{9}{l}{$^{\rm g}$ Both lines affected by {\ciii} $\lambda$4650.25}\\
\end{longtable}

\clearpage

\newpage

\centering
\begin{longtable}{ccccccccc} 
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications.
\label{lineid12}}\\
\hline\hline 
& & & \mc{5}{c}{Pe\,1-1} & \\
\cline{4-8} \\
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline 
& & & \mc{5}{c}{Pe\,1-1} & \\
\cline{4-8} \\ 
$\lambda_0$ (\AA) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}\beta)$$^{\rm a}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm b}$ & Err(\%) & not \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 3613.64 &           {\hei} &            6 & 3613.90 &  21.57 &   0.116 &   0.379 &   23 &     \\
 3634.25 &           {\hei} &           28 & 3634.52 &  22.27 &   0.173 &   0.555 &   17 &     \\
 3664.68 &            {\hi} &          H28 & 3664.84 &  13.10 &   0.121 &   0.376 &   22 &     \\
 3666.10 &            {\hi} &          H27 & 3666.31 &  17.17 &   0.126 &   0.391 &   22 &     \\
 3667.68 &            {\hi} &          H26 & 3667.96 &  22.89 &   0.133 &   0.410 &   21 &     \\
 3669.47 &            {\hi} &          H25 & 3669.72 &  20.42 &   0.159 &   0.489 &   18 &     \\
 3671.48 &            {\hi} &          H24 & 3671.76 &  22.86 &   0.198 &   0.607 &   16 &     \\
 3673.76 &            {\hi} &          H23 & 3674.05 &  23.67 &   0.227 &   0.697 &   15 &     \\
 3676.37 &            {\hi} &          H22 & 3676.63 &  21.18 &   0.253 &   0.773 &   14 &     \\
 3679.36 &            {\hi} &          H21 & 3679.69 &  26.87 &   0.324 &   0.988 &   12 &     \\
 3682.81 &            {\hi} &          H20 & 3683.12 &  25.24 &   0.332 &   1.007 &   12 &     \\
 3686.83 &            {\hi} &          H19 & 3687.13 &  24.38 &   0.378 &   1.143 &   11 &     \\
 3691.56 &            {\hi} &          H18 & 3691.83 &  21.93 &   0.424 &   1.275 &   11 &     \\
 3697.15 &            {\hi} &          H17 & 3697.41 &  21.08 &   0.470 &   1.405 &   10 &     \\
 3703.86 &            {\hi} &          H16 & 3704.10 &  19.42 &   0.505 &   1.489 &   10 &     \\
 3705.04 &           {\hei} &           25 & 3705.26 &  17.80 &   0.271 &   0.797 &   13 &     \\
 3711.97 &            {\hi} &          H15 & 3712.26 &  23.42 &   0.603 &   1.761 &    9 &     \\
 3721.83 &         {\fsiii} &           2F & 3722.09 &  20.94 &   1.077 &   3.118 &    8 &     \\
 3721.93 &            {\hi} &          H14 &       * &       * &       * &       * &    * &     \\
 3726.03 &          {\foii} &           1F & 3726.28 &  20.11 &  13.147 &  37.891 &    7 &     \\
 3728.82 &          {\foii} &           1F & 3729.03 &  16.88 &   5.210 &  14.975 &    7 &     \\
 3734.37 &            {\hi} &          H13 & 3734.64 &  21.66 &   0.871 &   2.490 &    8 &     \\
 3750.15 &            {\hi} &          H12 & 3750.39 &  19.18 &   1.087 &   3.061 &    8 &     \\
 3770.63 &            {\hi} &          H11 & 3770.90 &  21.47 &   1.346 &   3.716 &    8 &     \\
 3797.63 &         {\fsiii} &           2F & 3798.15 &  41.05 &   1.943 &   5.227 &    7 &     \\
 3797.90 &            {\hi} &          H10 &       * &       * &       * &       * &    * &     \\
 3819.61 &           {\hei} &           22 & 3819.89 &  21.96 &   0.477 &   1.257 &   10 &     \\
 3835.39 &            {\hi} &           H9 & 3835.65 &  20.32 &   2.764 &   7.184 &    7 &     \\
 3868.75 &        {\fneiii} &           1F & 3869.03 &  21.70 &  31.053 &  78.353 &    7 &     \\
 3888.65 &           {\hei} &            2 & 3889.14 &  37.77 &   7.502 &  18.600 &    7 &     \\
 3889.05 &            {\hi} &           H8 &       * &       * &       * &       * &    * &     \\
 3926.53 &           {\hei} &           58 & 3926.87 &  25.96 &   0.063 &   0.151 &   37 &     \\
 3964.73 &           {\hei} &            5 & 3965.01 &  21.17 &   0.359 &   0.834 &   11 &     \\
 3967.46 &        {\fneiii} &           1F & 3967.73 &  20.40 &   9.522 &  22.047 &    7 &     \\
 3970.07 &            {\hi} &           H7 & 3970.35 &  21.14 &   6.243 &  14.421 &    7 &     \\
 4009.26 &           {\hei} &           55 & 4009.53 &  20.19 &   0.080 &   0.179 &   30 &     \\
 4026.21 &           {\hei} &           18 & 4026.49 &  20.85 &   1.107 &   2.428 &    7 &     \\
 4068.60 &          {\fsii} &           1F & 4068.87 &  19.89 &   1.604 &   3.373 &    7 &     \\
 4069.62 &           {\oii} &           10 & 4070.10 &  35.35 &   0.073 &   0.073 &   24 &     \\
 4069.89 &           {\oii} &           10 &       * &       * &       * &       * &    * &     \\
 4072.15 &           {\oii} &           10 & 4072.45 &  22.09 &   0.065 &   0.065 &   25 &     \\
 4075.86 &           {\oii} &           10 & 4076.58 &  16.91 &   0.642 &   1.340 &    8 &     \\
 4076.35 &          {\fsii} &           1F &       * &      * &       * &       * &    * &     \\
 4089.29 &           {\oii} &           48 & 4089.44 &  10.99 &   0.035 &   0.071 &    : &     \\
 4097.26 &           {\oii} &           48 & 4097.59 &  24.15 &   0.073 &   0.148 &   33 &     \\
 4097.33 &          {\niii} &            1 &       * &      * &       * &       * &    * &     \\
 4101.74 &            {\hi} &           H6 & 4102.03 &  21.16 &  12.152 &  24.747 &    6 &     \\
 4103.43 &          {\niii} &            1 & 4103.57 &  10.22 &   0.079 &   0.161 &   35 &     \\
 4104.99 &           {\oii} &           20 & 4105.16 &  12.42 &   0.028 &   0.056 &    : &     \\
 4120.82 &           {\hei} &           16 & 4121.12 &  21.84 &   0.132 &   0.265 &   20 &     \\
 4132.80 &           {\oii} &           19 & 4132.93 &   9.46 &   0.034 &   0.068 &    : &     \\
 4143.76 &           {\hei} &           53 & 4144.05 &  20.98 &   0.190 &   0.372 &   16 &     \\
 4153.30 &           {\oii} &           19 & 4153.51 &  15.15 &   0.025 &   0.048 &    : &     \\
 4185.45 &           {\oii} &           36 & 4185.72 &  19.34 &   0.025 &   0.047 &    : &     \\
 4189.79 &           {\oii} &           36 & 4190.03 &  17.15 &   0.029 &   0.054 &    : &     \\
 4267.15 &           {\cii} &            6 & 4267.47 &  22.50 &   0.620 &   1.117 &    8 &     \\
 4317.14 &           {\oii} &            2 & 4317.42 &  19.43 &   0.031 &   0.031 &   31 &     \\
 4319.63 &           {\oii} &            2 & 4320.02 &  27.07 &   0.023 &   0.023 &   36 &     \\
 4325.76 &           {\oii} &            2 & 4326.32 &  38.81 &   0.027 &   0.047 &    : &     \\
 4336.83 &           {\oii} &            2 & 4337.20 &  25.58 &   0.013 &   0.022 &    : &     \\
 4340.47 &            {\hi} &           H5 & 4340.77 &  20.71 &  29.130 &  49.735 &    6 &     \\
 4345.56 &           {\oii} &            2 & 4345.87 &  21.39 &   0.036 &   0.062 &    : &     \\
 4349.43 &           {\oii} &            2 & 4349.76 &  22.72 &   0.048 &   0.081 &    : &     \\
 4363.21 &         {\foiii} &           2F & 4363.50 &  19.93 &   4.305 &   7.199 &    6 &     \\
 4366.89 &           {\oii} &            2 & 4367.14 &  17.16 &   0.045 &   0.074 &    : &     \\
 4368.19 &            {\oi} &            5 & 4368.51 &  21.95 &   0.073 &   0.121 &   32 &     \\
 4368.25 &            {\oi} &            5 &       * &       * &       * &       * &    * &     \\
 4387.93 &           {\hei} &           51 & 4388.24 &  21.18 &   0.447 &   0.730 &    9 &     \\
 4437.55 &           {\hei} &           50 & 4437.88 &  22.30 &   0.052 &   0.080 &    : &     \\
 4471.47 &           {\hei} &           14 & 4471.83 &  24.13 &   3.705 &   5.514 &    6 &     \\
 4491.23 &           {\oii} &          86a & 4491.60 &  24.70 &   0.029 &   0.043 &    : &     \\
 4562.60 &         {\sfmgi} &            1 & 4562.97 &  24.32 &   0.031 &   0.042 &    : &     \\
 4571.10 &         {\sfmgi} &            1 & 4571.40 &  19.66 &   0.554 &   0.739 &    8 &     \\
 4590.97 &           {\oii} &           15 & 4591.30 &  21.52 &   0.026 &   0.034 &    : &     \\
 4595.95 &           {\oii} &           15 & 4596.50 &  35.86 &   0.028 &   0.036 &    : &     \\
 4596.18 &           {\oii} &           15 &       * &       * &       * &       * &    * &     \\
 4630.54 &           {\nii} &            5 & 4630.91 &  23.96 &   0.043 &   0.055 &    : &     \\
 4634.14 &          {\niii} &            2 & 4634.48 &  21.98 &   0.060 &   0.075 &   38 &     \\
 4638.86 &           {\oii} &            1 & 4639.17 &  20.04 &   0.077 &   0.096 &   31 &     \\
 4640.64 &          {\niii} &            2 & 4641.00 &  23.25 &   0.083 &   0.103 &   29 &     \\
 4641.81 &           {\oii} &            1 & 4642.14 &  21.32 &   0.133 &   0.165 &   20 &     \\
 4641.85 &          {\niii} &            2 &       * &       * &       * &       * &    * &     \\
 4649.13 &           {\oii} &            1 & 4649.49 &  23.23 &   0.232 &   0.286 &   13 &     \\
 4650.84 &           {\oii} &            1 & 4651.13 &  18.69 &   0.037 &   0.046 &    : &     \\
 4658.05 &        {\ffeiii} &           3F & 4658.49 &  28.34 &   0.161 &   0.197 &   17 &     \\
 4661.63 &           {\oii} &            1 & 4661.99 &  23.17 &   0.069 &   0.084 &   34 &     \\
 4667.01 &        {\ffeiii} &           3F & 4667.49 &  30.86 &   0.026 &   0.032 &    : &     \\
 4669.27 &           {\oii} &          89b & 4669.60 &  21.19 &   0.041 &   0.049 &    : &     \\
 4676.24 &           {\oii} &            1 & 4676.67 &  27.54 &   0.057 &   0.068 &   39 &     \\
 4685.68 &          {\heii} &          3.4 & 4686.13 &  28.77 &   0.048 &   0.057 &    : &     \\
 4711.37 &         {\fariv} &           1F & 4711.66 &  18.45 &   0.044 &   0.052 &    : &     \\
 4713.14 &           {\hei} &           12 & 4713.50 &  22.89 &   0.753 &   0.874 &    7 &     \\
 4740.17 &         {\fariv} &           1F & 4740.54 &  23.41 &   0.157 &   0.177 &   18 &     \\
 4861.33 &            {\hi} &           H4 & 4861.67 &  20.96 & 100.000 & 100.000 &    5 &     \\
 4881.00 &        {\ffeiii} &           2F & 4881.42 &  25.79 &   0.102 &   0.100 &   25 &     \\
 4921.93 &           {\hei} &           48 & 4922.28 &  21.29 &   1.473 &   1.386 &    7 &     \\
 4958.91 &         {\foiii} &           1F & 4959.27 &  21.75 & 362.753 & 329.290 &    5 &     \\
 5006.84 &         {\foiii} &           1F & 5007.22 &  22.77 &1140.079 & 989.065 &    5 &     \\
 5015.68 &           {\hei} &            4 & 5016.04 &  21.51 &   2.864 &   2.465 &    6 &     \\
 5047.74 &           {\hei} &           47 & 5048.10 &  21.37 &   0.246 &   0.206 &   17 &     \\
 5191.82 &        {\fariii} &           3F & 5192.04 &  12.72 &   0.179 &   0.133 &   11 &     \\
 5197.90 &       {\fnitroi} &           1F & 5198.21 &  17.88 &   0.610 &   0.449 &    6 &     \\
 5200.26 &       {\fnitroi} &           1F & 5200.55 &  16.72 &   0.366 &   0.269 &    8 &     \\
 5270.40 &        {\ffeiii} &           1F & 5270.88 &  27.30 &   0.178 &   0.124 &   11 &     \\
 5298.89 &            {\oi} &           26 & 5299.28 &  22.04 &   0.063 &   0.042 &   23 &     \\
 5342.38 &           {\cii} &        17.06 & 5342.69 &  17.40 &   0.089 &   0.058 &   18 &     \\
 5346.02 &         {\fkriv} &        4S-2D & 5346.46 &  24.67 &   0.083 &   0.054 &   19 &     \\
 5517.71 &        {\fcliii} &           1F & 5518.08 &  20.11 &   0.454 &   0.255 &    8 &     \\
 5537.88 &        {\fcliii} &           1F & 5538.21 &  17.87 &   1.271 &   0.702 &    6 &     \\
 5666.64 &           {\nii} &            3 & 5666.91 &  14.28 &   0.091 &   0.044 &   18 &     \\
 5679.56 &           {\nii} &            3 & 5680.00 &  23.22 &   0.147 &   0.071 &   13 &     \\
 5754.64 &          {\fnii} &           3F & 5754.99 &  18.24 &   7.440 &   3.369 &    6 &     \\
 5846.77 &        {\fxeiii} &          --- & 5847.20 &  22.06 &   0.113 &   0.047 &   16 &     \\
 5867.74 &         {\fkriv} &        4S-2D & 5868.17 &  21.95 &   0.164 &   0.067 &   13 &     \\
 5875.64 &           {\hei} &           11 & 5876.07 &  21.92 &  41.201 &  16.812 &    7 &     \\
 5958.39 &            {\oi} &           23 & 5958.89 &  25.16 &   0.167 &   0.064 &   13 &     \\
 5958.58 &            {\oi} &           23 &       * &       * &       * &       * &    * &     \\
 6046.23 &            {\oi} &           22 & 6046.75 &  25.78 &   0.153 &   0.055 &   13 &     \\
 6046.44 &            {\oi} &           22 &       * &       * &       * &       * &    * &     \\
 6046.49 &            {\oi} &           22 &       * &       * &       * &       * &    * &     \\
 6151.43 &           {\cii} &        16.04 & 6151.79 &  17.54 &   0.148 &   0.050 &   14 &     \\
 6300.30 &           {\foi} &           1F & 6300.69 &  18.56 &  29.665 &   9.102 &    8 &     \\
 6312.10 &         {\fsiii} &           3F & 6312.50 &  18.99 &   6.180 &   1.882 &    8 &     \\
 6347.11 &         {\silii} &            2 & 6347.50 &  18.43 &   0.140 &   0.042 &   14 &     \\
 6363.78 &           {\foi} &           1F & 6364.17 &  18.38 &  10.229 &   3.016 &    8 &     \\
 6371.36 &         {\silii} &            2 & 6371.79 &  20.24 &   0.116 &   0.034 &   16 &     \\
 6461.95 &           {\cii} &        17.04 & 6462.30 &  16.22 &   0.377 &   0.105 &   10 &     \\
 6548.03 &          {\fnii} &           1F & 6548.52 &  22.44 & 124.553 &  32.892 &    8 &     \\
 6562.82 &            {\hi} &           H3 & 6563.25 &  19.65 &1089.314 & 285.258 &    8 &     \\
 6578.05 &           {\cii} &            2 & 6578.52 &  21.43 &   2.036 &   0.529 &    9 &     \\
 6583.41 &          {\fnii} &           1F & 6583.88 &  21.39 & 375.104 &  97.091 &    8 &     \\
 6678.15 &           {\hei} &           46 & 6678.62 &  21.11 &  17.502 &   4.302 &    9 &     \\
 6716.47 &          {\fsii} &           2F & 6716.90 &  19.18 &   8.082 &   1.947 &    9 &     \\
 6730.85 &          {\fsii} &           2F & 6731.29 &  19.59 &  17.162 &   4.105 &    9 &     \\
 6779.93 &           {\cii} &           14 & 6780.58 &  28.73 &   0.134 &   0.031 &   15 &     \\
 6787.22 &           {\cii} &           14 & 6787.71 &  21.63 &   0.048 &   0.011 &   29 &     \\
 6791.47 &           {\cii} &           14 & 6791.93 &  20.30 &   0.059 &   0.014 &   25 &     \\
 6800.69 &           {\cii} &           14 & 6801.19 &  22.04 &   0.044 &   0.010 &   31 &     \\
 6809.99 &           {\nii} &           54 & 6810.38 &  17.15 &   0.021 &   0.005 &    : &     \\
 6989.47 &           {\hei} &         1/12 & 6990.03 &  24.00 &   0.093 &   0.020 &   19 &     \\
 7002.23 &            {\oi} &           21 & 7002.61 &  16.26 &   0.347 &   0.073 &   11 &     \\
 7065.28 &           {\hei} &           10 & 7065.74 &  19.54 &  42.033 &   8.587 &    9 &     \\
 7135.78 &        {\fariii} &           1F & 7136.27 &  20.59 & 113.025 &  22.385 &   10 &     \\
 7155.16 &         {\ffeii} &          14F & 7155.67 &  21.36 &   0.372 &   0.073 &   11 &     \\
 7160.61 &           {\hei} &         1/10 & 7161.11 &  20.93 &   0.158 &   0.031 &   15 &     \\
 7231.34 &           {\cii} &            3 & 7231.82 &  19.90 &   1.439 &   0.273 &   10 &     \\
 7236.42 &           {\cii} &            3 & 7237.00 &  24.03 &   3.133 &   0.594 &   10 &     \\
 7254.15 &            {\oi} &           20 & 7254.84 &  28.51 &   1.345 &   0.253 &   10 &     \\
 7254.45 &            {\oi} &           20 &       * &       * &       * &       * &    * &     \\
 7254.53 &            {\oi} &           20 &       * &       * &       * &       * &    * &     \\
 7281.35 &           {\hei} &           45 & 7281.86 &  20.99 &   5.352 &   0.995 &   10 &     \\
 7291.47 &         {\fcaii} &           1F & 7291.91 &  18.09 &   0.155 &   0.029 &   15 &     \\
 7298.05 &           {\hei} &          1/9 & 7298.54 &  20.14 &   0.149 &   0.027 &   15 &     \\
 7318.92 &          {\foii} &           2F & 7320.42 &  61.43 &  78.995 &  14.451 &   10 &     \\
 7319.99 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7329.66 &          {\foii} &           2F & 7330.72 &  43.35 &  64.218 &  11.697 &   10 &     \\
 7330.73 &          {\foii} &           2F &       * &       * &       * &       * &    * &     \\
 7377.83 &        {\fniqii} &           2F & 7378.38 &  22.34 &   0.532 &   0.095 &   11 &     \\
     --- &                ? &          --- & 7402.21 &     --- &   0.224 &   0.040 &   13 &  c   \\
 7411.61 &        {\fniqii} &           2F & 7412.10 &  19.83 &   0.092 &   0.016 &   19 &     \\
 7442.30 &        {\nitroi} &            3 & 7442.77 &  18.94 &   0.103 &   0.018 &   18 &     \\
 7452.54 &         {\ffeii} &          14F & 7453.08 &  21.72 &   0.153 &   0.027 &   15 &     \\
 7468.31 &        {\nitroi} &            3 & 7468.79 &  19.27 &   0.159 &   0.027 &   15 &     \\
 7499.85 &           {\hei} &          1/8 & 7500.36 &  20.38 &   0.288 &   0.049 &   12 &     \\
 7504.96 &           {\oii} &  2G-G[5]$_0$ & 7505.51 &  21.96 &   0.077 &   0.013 &   22 &     \\
     --- &                ? &          --- & 7510.34 &     --- &   0.043 &   0.007 &   32 &     \\
 7519.49 &           {\cii} &        16.08 & 7520.47 &  24.33 &   0.072 &   0.012 &   23 &     \\
 7519.86 &           {\cii} &        16.08 &       * &       * &       * &       * &    * &     \\
 7530.54 &         {\fcliv} &           1F & 7531.00 &  17.12 &   0.196 &   0.033 &   14 & c    \\
 7530.57 &           {\cii} &        16.08 &       * &       * &       * &       * &    * &     \\
     --- &                ? &          --- & 7535.52 &     --- &   0.051 &   0.008 &   29 &     \\
 7592.00 &         {\fseii} &4S$_0$-2D$_0$ & 7592.31 &  12.24 &   0.162 &   0.027 &   15 &     \\
     --- &                ? &          --- & 7695.35 &     --- &   0.062 &   0.010 &   25 &     \\
 7751.10 &        {\fariii} &           2F & 7751.63 &  20.49 &  35.468 &   5.487 &   11 &     \\
 7771.93 &            {\oi} &            1 & 7772.47 &  20.83 &   0.108 &   0.017 &   : & c    \\
 7774.17 &            {\oi} &            1 & 7775.06 &  34.32 &   0.106 &   0.016 &   : &     \\
 7775.39 &            {\oi} &            1 &       * &       * &       * &       * &    * &     \\
 7816.13 &           {\hei} &          1/7 & 7816.68 &  21.11 &   0.516 &   0.078 &   12 &     \\
 7876.03 &          {\fpii} &        1D-1S & 7876.49 &  17.53 &   0.469 &   0.070 &   12 &     \\
 8045.63 &         {\fcliv} &           1F & 8046.29 &  24.60 &   0.607 &   0.086 &   12 &     \\
 8116.30 &           {\hei} &         4/16 & 8116.85 &  20.32 &   0.103 &   0.014 &   19 &     \\
 8155.66 &           {\hei} &         4/15 & 8156.22 &  20.59 &   0.091 &   0.012 &   20 &     \\
 8257.85 &            {\hi} &          P37 & 8258.39 &  19.60 &   0.535 &   0.070 &   12 &     \\
 8260.93 &            {\hi} &          P36 & 8261.51 &  21.05 &   0.597 &   0.078 &   12 &     \\
 8264.28 &            {\hi} &          P35 & 8264.99 &  25.75 &   0.882 &   0.115 &   12 &     \\
 8267.94 &            {\hi} &          P34 & 8268.52 &  21.00 &   0.679 &   0.088 &   12 &     \\
 8271.93 &            {\hi} &          P33 & 8272.50 &  20.67 &   0.761 &   0.099 &   12 &     \\
 8276.31 &            {\hi} &          P32 & 8276.92 &  22.11 &   0.809 &   0.104 &   12 &     \\
 8281.12 &            {\hi} &          P31 & 8282.06 &  34.01 &   0.525 &   0.068 &   12 &  c   \\
 8286.43 &            {\hi} &          P30 & 8286.95 &  18.83 &   0.856 &   0.110 &   12 &  c   \\
 8292.31 &            {\hi} &          P29 & 8292.88 &  20.62 &   1.005 &   0.129 &   12 &     \\
 8298.83 &            {\hi} &          P28 & 8299.48 &  23.49 &   1.161 &   0.148 &   12 &  c   \\
 8306.11 &            {\hi} &          P27 & 8306.72 &  21.99 &   1.259 &   0.160 &   12 &     \\
 8314.26 &            {\hi} &          P26 & 8314.85 &  21.27 &   1.365 &   0.173 &   12 &     \\
 8323.42 &            {\hi} &          P25 & 8324.01 &  21.24 &   1.567 &   0.198 &   12 &     \\
 8329.87 &           {\hei} &         6/23 & 8330.51 &  23.02 &   0.084 &   0.011 &   21 &     \\
 8333.78 &            {\hi} &          P24 & 8334.39 &  21.92 &   1.833 &   0.231 &   12 &     \\
 8345.55 &            {\hi} &          P23 & 8346.13 &  20.84 &   1.948 &   0.243 &   12 &     \\
 8359.00 &            {\hi} &          P22 & 8359.59 &  21.15 &   2.400 &   0.298 &   12 &     \\
 8361.67 &           {\hei} &          1/6 & 8362.32 &  23.32 &   1.093 &   0.135 &   12 &     \\
 8374.48 &            {\hi} &          P21 & 8375.07 &  21.11 &   2.580 &   0.317 &   12 &     \\
 8376.55 &           {\hei} &         6/20 & 8377.00 &  16.11 &   0.147 &   0.018 &   16 &     \\
 8392.40 &            {\hi} &          P20 & 8392.99 &  21.07 &   2.817 &   0.342 &   12 &     \\
 8413.32 &            {\hi} &          P19 & 8413.92 &  21.36 &   3.245 &   0.389 &   12 &  c   \\
 8421.96 &           {\hei} &         6/18 & 8422.65 &  24.57 &   0.138 &   0.016 &   17 &     \\
 8433.85 &        {\fcliii} &           3F & 8434.20 &  12.46 &   0.343 &   0.041 &   13 &  c   \\
 8437.96 &            {\hi} &          P18 & 8438.55 &  20.96 &   3.638 &   0.429 &   12 &     \\
 8446.25 &            {\oi} &            4 & 8446.94 &  24.50 &  10.475 &   1.230 &   12 &     \\
 8446.36 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8446.76 &            {\oi} &            4 &       * &       * &       * &       * &    * &     \\
 8467.25 &            {\hi} &          P17 & 8467.85 &  21.23 &   4.290 &   0.497 &   12 &     \\
 8480.90 &        {\fcliii} &           3F & 8481.43 &  18.71 &   0.338 &   0.039 &   13 &     \\
 8486.27 &           {\hei} &         6/16 & 8486.87 &  21.22 &   0.185 &   0.021 &   15 &     \\
 8488.73 &           {\hei} &         7/16 & 8489.41 &  24.00 &   0.079 &   0.009 &   22 &     \\
 8499.70 &        {\fcliii} &           3F & 8500.54 &  29.62 &   0.384 &   0.044 &   13 &     \\
 8502.48 &            {\hi} &          P16 & 8503.08 &  21.14 &   5.162 &   0.584 &   12 &     \\
 8518.04 &           {\hei} &          2/8 & 8518.66 &  21.82 &   0.108 &   0.012 &   19 &     \\
 8528.99 &           {\hei} &         6/15 & 8529.63 &  22.48 &   0.273 &   0.030 &   14 &     \\
 8531.48 &           {\hei} &         7/15 & 8532.26 &  27.38 &   0.092 &   0.010 &   21 &     \\
 8545.38 &            {\hi} &          P15 & 8545.99 &  21.41 &   6.085 &   0.669 &   12 &     \\
 8578.70 &         {\fclii} &           1F & 8579.30 &  20.95 &   2.866 &   0.308 &   12 &     \\
 8582.54 &           {\hei} &         3/10 & 8582.91 &  12.93 &   0.704 &   0.076 &   13 &     \\
 8598.39 &            {\hi} &          P14 & 8599.00 &  21.28 &   7.408 &   0.786 &   12 &     \\
 8616.95 &         {\ffeii} &        4H-2I & 8617.52 &  19.81 &   0.840 &   0.088 &   13 & c    \\
 8648.10 &           {\hei} &         6/13 & 8648.64 &  18.72 &   0.242 &   0.025 &   15 &     \\
 8665.02 &            {\hi} &          P13 & 8665.62 &  20.78 &   9.674 &   0.981 &   12 & c    \\
 8703.25 &        {\nitroi} &            1 & 8703.77 &  17.89 &   0.152 &   0.015 &   17 &     \\
 8711.70 &        {\nitroi} &            1 & 8712.26 &  19.26 &   0.161 &   0.016 &   17 &     \\
 8727.13 &           {\fci} &           3F & 8727.74 &  20.97 &   1.828 &   0.178 &   13 &     \\
 8733.43 &           {\hei} &         6/12 & 8734.05 &  21.29 &   0.470 &   0.046 &   14 &     \\
 8736.04 &           {\hei} &         7/12 & 8736.70 &  22.65 &   0.147 &   0.014 &   17 &     \\
 8750.47 &            {\hi} &          P12 & 8751.10 &  21.58 &  12.063 &   1.157 &   13 &     \\
 8845.38 &           {\hei} &         6/11 & 8845.93 &  18.63 &   0.757 &   0.069 &   13 &     \\
 8854.11 &           {\hei} &         5/11 & 8854.61 &  16.93 &   0.251 &   0.023 &   15 &     \\
 8862.79 &            {\hi} &          P11 & 8863.41 &  20.97 &  17.094 &   1.531 &   13 &     \\
 8996.99 &           {\hei} &         6/10 & 8997.62 &  20.99 &   0.975 &   0.081 &   14 &     \\
 9014.91 &            {\hi} &          P10 & 9015.46 &  18.28 &  21.369 &   1.769 &   13 &     \\
 9063.29 &           {\hei} &          4/8 & 9064.02 &  24.13 &   1.179 &   0.096 &   14 &     \\
 9068.60 &         {\fsiii} &           1F & 9069.61 &  33.41 & 337.700 &  27.311 &   14 &     \\
 9094.83 &            {\ci} &            3 & 9095.82 &  32.64 &   0.338 &   0.027 &   15 &     \\
 9123.60 &         {\fclii} &           1F & 9124.28 &  22.36 &   0.919 &   0.073 &   14 &     \\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Where $F$ is the unreddened flux in units of $100.00=2.574 \times 10^{-13}$.}\\
\multicolumn{9}{l}{$^{\rm b}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=1.80$\pm$0.09, in units of $100.00=1.624 \times 10^{-11}$.}\\ 
\multicolumn{9}{l}{$^{\rm c}$ Affected by telluric emission.}\\
\multicolumn{9}{l}{$^{\rm d}$ Blended with an unknown line.}\\
\multicolumn{9}{l}{$^{\rm e}$ Affected by charge transfer.} \\
\multicolumn{9}{l}{$^{\rm f}$ Affected by atmospheric absorption bands.}\\
\end{longtable}
